Asymptotic analysis of Rayleigh-Lamb dispersion relations under various boundary conditions

We investigate the asymptotic behavior of the complex roots of Rayleigh-Lamb dispersion relations arising in elastic waveguides. We consider Neumann, Dirichlet, and fluid boundary conditions and derive explicit asymptotic expansions of the associated wavenumbers as their modulus tends to infinity. In the Neumann case, we provide a rigorous justification of asymptotic formulas that have long been used in the literature without proof, together with higher-order terms and explicit constants. Similar results are obtained for Dirichlet and fluid boundary conditions. The analysis relies on a reformulation of the dispersion relations as zeros of holomorphic functions and on asymptotic properties of the Lambert function. We also show how these asymptotic expansions can be used to establish modal decompositions and well-posedness results for elastic waveguide problems. Numerical experiments confirm the accuracy of the proposed formulas.

==> dirichlet.tex <==
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
at={(0cm,0cm)},
width=8cm, 
height=6cm, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathfrak{Re}(k)$},
xmin=-0.2, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathfrak{Im}(k)$},
ymin=-2, ymax=40,
ytick style={color=black}, 
legend style={at={(1.2,-0.35)}, anchor=north}, 
legend columns=2, 
legend cell align=left
]

\addplot [semithick, blue, mark=square*, mark options={solid}, only marks]
table {%
1.22053432944205 -1.9057317020082e-08
3.75240314201754 -1.75791813854355e-14
0.84629875487137 6.80347582686275
4.51218836724719e-28 9.82227592835209
1.04209675890761 12.4332208708154
1.53560718995795 16.1072787595468
1.757245774343 19.576879806756
1.89754143125045 22.9472038249773
1.99988774851874 26.2590067301484
2.08066749865049 29.5327970594679
2.14764608900692 32.7802969328984
2.20505620840411 36.0087747150885
2.25543926866049 39.2230072256334
};
 \addlegendentry{Dirichlet symmetric \eqref{eq:symD1}}
 
 
\addplot [semithick, mark=square, mark options={solid}, only marks]
table {%
1.31051358975814 0.343429390881767
1.53407947714555 5.1923859994039
1.68833718003811 9.190003849502
1.80615895569521 12.8462387834627
1.90148640075886 16.3314677091509
1.98153793114868 19.7188350952625
2.05053577031808 23.0449639020863
2.11116339925739 26.3302239209056
2.16523254597519 29.5868493219522
2.21402399951371 32.8226323853081
2.2584766577055 36.0427720801817
2.29929929359355 39.2508702724797
2.33704009285722 42.4495014071941
};
 \addlegendentry{Asymptotic \eqref{eq:asympksymD}}
 
\addplot [semithick, red, mark=*, mark options={solid}, only marks]
table {%
1.09000550778583 3.95376832059274
3.76533102964447 5.37465629426524e-13
4.81103121096506 -8.23344805037345e-13
1.71385649417297e-29 9.93073449616545
-4.6709284295045e-16 8.55122754816182
0 10.8412468482454
1.35378816608071 14.3085165192908
1.66169715075021 17.8585015587663
1.83379940231493 21.2712011441937
1.95212993535223 24.6088539346571
2.04237105346553 27.8997828587322
2.11556391681996 31.1593043054919
2.17736084443072 34.3965712912307
2.23100820729374 37.6174393859608
2.32127451912884 44.0245558679429
2.27853116161431 40.825848512335
};
 \addlegendentry{Dirichlet antisymmetric \eqref{eq:antisymD1}\,\,}
 
 

 
 
\addplot [semithick, mark=o, mark options={solid}, only marks]
table {%
1.18551358975814 -1.22736693591313
1.45074614381222 3.621589672609
1.62583718003811 7.6192075227071
1.75615895569521 11.2754424566678
1.85981973409219 14.760671382356
1.94582364543439 18.1480387684676
2.01928577031808 21.4741675752914
2.08338562147961 24.7594275941107
2.14023254597519 28.0160529951573
2.19129672678644 31.2518360585132
2.23764332437216 34.4719757533868
2.28006852436278 37.6800739456848
2.31918295000008 40.8787050803992
};
 \addlegendentry{Asymptotic \eqref{eq:asympkantisymD}}


 
 
\addplot [very thin, black]
table {%
-0.240551560548254 -1.77635683940025e-15
5.05158277151332 -1.77635683940025e-15
};
\addplot [very thin, black]
table {%
0 -3.48996307610593
0 46.2871520081357
};
\end{axis}


\begin{axis}[
at={(9cm,0cm)},
width=8cm, 
height=6cm, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathfrak{Re}(k)$},
xmin=2.7, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathfrak{Im}(k)$},
ymin=158, ymax=195,
ytick style={color=black}
]

\addplot [very thin, black]
table {%
0 -3.48996307610593
0 210
};
\addplot [semithick, red, mark=*, mark options={solid}, only marks]
table {%
2.32127451912884 44.0245558679429
2.36017607921719 47.2155530336586
2.39591599476302 50.4003167118281
2.42900365191401 53.5799662543707
2.45983085555325 56.7553663105596
2.48870580929829 59.9271958064
2.51587562677639 63.0959955392407
2.5415417169346 66.2622017790382
2.5658705873541 69.4261704728115
2.58900161192662 72.5881949938098
2.61105273377309 75.7485193658194
2.63212473061797 78.9073482581139
2.65230445826021 82.064854637987
2.6716673539048 85.2211856991322
2.69027939432601 88.3764675039033
2.70819864629585 91.5308086544462
2.7254765078032 94.684303222298
2.74215871178957 97.8370331059008
2.75828614536056 100.989069942537
2.77389552408243 104.140476670133
2.78901995134803 107.291308811665
2.80368938575781 110.441615538105
2.81793103425998 113.591440553273
2.83176968489956 116.740822834544
2.84522799008296 119.889797256093
2.85832670901955 123.038395115917
2.87108491627106 126.186644583521
2.88352018199359 129.334571081909
2.89564872840657 132.482197614856
2.90748556619042 135.629545048411
2.91904461385392 138.776632353933
2.93033880258609 141.923476818672
2.94138016867791 145.070094228831
2.95217993526058 148.216499029242
2.9627485848185 151.362704463053
2.97309592371232 154.508722694296
2.98323113975523 157.654564915737
2.99316285372582 160.800241444039
3.00289916557885 163.945761803928
3.01244769599644 167.091134802838
3.02181562384013 170.236368597259
3.03100971998115 173.381470751847
3.04003637792881 176.526448292204
3.04890164160839 179.671307752098
3.05761123061383 182.816055215808
3.06617056319852 185.960696356159
3.07458477725198 189.105236468761
3.08285874946549 192.249680502875
3.09099711287862 195.394033089301
3.0990042729632 198.53829856561
};
\addplot [semithick, blue, mark=square*, mark options={solid}, only marks]
table {%
2.34115820740424 45.6209160462726
2.37840614620289 48.8086371303559
2.41276458029074 51.9907216758928
2.44467889498262 55.168151322819
2.4744956947744 58.3416907899487
2.5024903452277 61.5119449974692
2.52888551606587 64.6793989504842
2.55386403289945 67.8444461901497
2.57757801245657 71.0074094771779
2.60015550196755 74.168556083613
2.62170540043804 77.3281092701264
2.64232117086483 80.4862570182332
2.66208368469049 83.6431587563648
2.68106343231101 86.7989505991916
2.69932226296964 89.9537494709942
2.7169147701664 93.1076563815691
2.73388940649575 96.2607590516183
2.75028938943746 99.4131340338324
2.76615344383338 102.564848439411
2.7815164154609 105.715961353244
2.79640978189877 108.866525001459
2.81086208083941 112.016585720556
2.82489927150506 115.166184766441
2.83854504144537 118.315358993439
2.85182106842638 121.464141427071
2.86474724515158 124.612561749516
2.8773418730308 127.760646712933
2.88962183002608 130.908420492851
2.90160271666662 134.055904991554
2.91329898358678 137.203120099521
2.9247240433503 140.350083921558
2.93589036884949 143.49681297306
2.94680958018625 146.643322350907
2.9574925216298 149.78962588276
2.9679493299943 152.935736257856
2.97818949556736 156.081665141953
2.98822191655365 159.227423278592
2.99805494784913 162.373020578574
3.00769644484622 165.518466199193
3.01715380287192 168.663768614595
3.02643399277335 171.808935678377
3.03554359309819 174.953974679435
3.04448881925591 178.098892391872
3.05327554999693 181.243695119699
3.06190935150237 184.388388736964
3.07039549933995 187.532978723823
3.07873899850857 190.677470199048
3.08694460177571 193.821867949357
3.0950168264719 196.966176455936
3.10295996990218 200.110399918454
};
\addplot [semithick, mark=o, mark options={solid}, only marks]
table {%
2.35546510002927 44.0697582207488
2.38929686059805 47.2546509543746
2.42098784797686 50.4344678820087
2.45079254509291 53.6100529920859
2.47892264695612 56.7820728956534
2.50555613625516 59.9510611113275
2.53084407548273 63.1174497112209
2.55491577161187 66.281592345663
2.57788275961665 69.4437812681332
2.59984191465214 72.6042601087119
2.62087791191226 75.7632335853474
2.64106519156583 78.9208749765919
2.66046954359144 82.077331935614
2.67914939742291 85.2327310597734
2.69715687998864 88.3871815158475
2.71453869030924 91.5407779410473
2.73133682752719 94.6936027831939
2.74758920087803 97.84572820262
2.76333014384777 100.997217628672
2.77859085002154 104.148127041859
2.79339974450859 107.298506036452
2.80778280203955 110.448398706203
2.82176382066514 113.597844386597
2.83536465828873 116.746878280039
2.8486054379276 119.895531984978
2.86150472653513 123.04383394576
2.8740796913669 126.191809836715
2.88634623719128 129.339482891449
2.89831912709239 132.48687418624
2.91001208916457 135.634002884834
2.92143791102999 138.780886450643
2.93260852380967 141.927540831296
2.94353507692894 145.073980619656
2.95422800493211 148.220219194742
2.96469708730899 151.366268845406
2.97495150219224 154.512140879194
2.98499987466386 157.657845718413
2.99485032030734 160.803392985124
3.00451048455611 163.948791576528
3.01398757831586 167.094049731986
3.02328841027622 170.239175092732
3.03241941627431 173.384174755204
3.04138668602702 176.529055318759
3.05019598750999 179.673822928466
3.05885278922763 182.818483313543
3.06736228058921 185.963041821968
3.07572939058121 189.107503451675
3.08395880490394 192.251872878748
3.09205498172155 195.396154482924
3.100022166158 198.540352370711
};
\addplot [semithick, mark=square, mark options={solid}, only marks]
table {%
2.37213176669594 45.6405545475437
2.40492186059805 48.8254472811695
2.4356937303298 52.0052642088036
2.4646814339818 55.1808493188808
2.49208054169296 58.3528692224483
2.51805613625516 61.5218574381224
2.54274883738749 64.6882460380158
2.5662794079755 67.8523886724579
2.58875232483404 71.0145775949281
2.6102585813188 74.1750564355068
2.63087791191227 77.3340299121423
2.65068057618121 80.4916713033868
2.6697288028507 83.6481282624089
2.68807796885148 86.8035273865683
2.70577756964382 89.9579778426424
2.72287202364258 93.1115742678422
2.73940134365622 96.2643991099888
2.75540170087803 99.4165245294149
2.77090590142353 102.568013955467
2.78594379119801 105.718923368653
2.80054260165144 108.869302363246
2.814727246484 112.019195032998
2.8285205774219 115.168640713392
2.84194360565715 118.317674606834
2.85501569433786 121.466328311773
2.86775472653513 124.614630272555
2.88017725234251 127.76260616351
2.89229861814366 130.910279218244
2.90413308058076 134.057670513035
2.91569390734639 137.204799211629
2.92699346658555 140.351682777438
2.93804330641836 143.498337158091
2.94885422586511 146.644776946451
2.95943633826544 149.791015521536
2.96979912812531 152.9370651722
2.97995150219224 156.082937205989
2.98990183544817 159.228642045208
2.99965801261503 162.374189311919
3.00922746568819 165.519587903323
3.01861720794549 168.664846058781
3.02783386482167 171.809971419527
3.0368837019886 174.954971081999
3.0457726509393 178.099851645554
3.05450633233758 181.244619255261
3.06309007736323 184.389279640338
3.07152894725588 187.533838148762
3.07982775123695 190.67829977847
3.08799106296845 193.822669205543
3.0960232356898 196.966950809719
3.103928416158 200.111148697506
};
\end{axis}

\end{tikzpicture}

==> fluide.tex <==
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
at={(0cm,0cm)},
width=8cm, 
height=6cm, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathfrak{Re}(k)$},
xmin=-3, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathfrak{Im}(k)$},
ymin=-2, ymax=40,
ytick style={color=black}, 
legend style={at={(1.2,-0.35)}, anchor=north}, 
legend columns=2, 
legend cell align=left
]

\addplot [semithick, blue, mark=square*, mark options={solid}, only marks]
table {%
2.23503414731755 1.42320504475252
2.23503414731755 -1.42320504475252
1.77778357059978 6.2859320419433
4.66716418109483 0.244577557309046
-0.46586823256485 4.13679210525161
4.66716418109483 -0.244577557309046
-0.465868232564849 -4.13679210525162
0.452447707770081 9.73985884013464
-0.0405062121377484 9.96813497994967
2.10838360678156 11.5402780167404
-1.18273413937723 14.255508731041
2.55400101613027 14.7010334687312
-1.56348144443741 17.8242185433022
2.50872676937666 21.3487758828105
2.52450216456235 18.0105668001551
-1.79417170859822 21.2434916080276
-1.95794474847973 24.5853059978746
2.51597857678586 24.6552458437419
-2.0838705172748 27.8794961838666
2.53432477878515 27.9301613607698
-2.1855042241642 31.1417295902067
2.55782561256551 31.1803690312188
-2.27027568399808 34.3812827706101
2.58361369708245 34.4117570695625
-2.34270487514975 37.6040825575903
-2.40574710608697 40.8141246373728
2.61022450342636 37.628694365526
2.63687654838032 40.8343606272858
};
 \addlegendentry{Fluid symmetric \eqref{eq:symFN1}}
 
 \addplot [semithick, mark=square, mark options={solid}, only marks]
table {%
1.42458571376462 -1.24639169105868
1.6898182678187 3.60890650251197
1.86490930404459 7.60969514513432
1.9952310797017 11.2678325546095
2.09889185809867 14.7543297973075
2.18489576944087 18.1426031241403
2.25835789432456 21.469411386505
2.32245774548609 24.755199870745
2.37930466998167 28.0122480441282
2.43036885079292 31.2483770121231
2.47671544837865 34.4688049608625
2.51914064836926 37.6771470602777
2.55825507400656 40.8759872582355
};
\addlegendentry{Asymptotic \eqref{eq:asympksymF}}


\addplot [semithick, red, mark=*, mark options={solid}, only marks]
table {%
3.74715819748954 0.000657904203397911
3.73591920839493 0.99897032520854
4.86474948102788 0.063893646796022
3.73591920839493 -0.998970325208543
1.62062236237923 -3.77996103387909
4.86474948102788 -0.063893646796022
1.62062236237922 3.77996103387909
-0.487613457054233 7.07539765137651
1.55544238991644 8.5984587704106
1.1621696480705 10.3885586377051
-0.843417691192701 12.3442400502459
2.47627310655531 13.1142752244864
-1.40226637819314 16.0668322685471
2.54382537439139 16.3420046941796
-1.69019877230631 19.5464026869366
2.5127396459974 19.6826587014092
-1.88204780307259 22.9217316178815
2.51039408171188 23.0063346602807
2.52423822469798 26.2962206337154
-2.02458706716842 26.2371705465838
-2.13716758369476 29.5139252159321
2.5456558293494 29.5579477678929
-2.22966775464925 32.7639135367107
2.57054695131689 32.7981100145787
-2.3078213053313 35.9944926461455
2.59687612359917 36.0218099120121
-2.37525553564707 39.2105010704299
2.62357792761244 39.2327740741868
};
 \addlegendentry{Fluid antisymmetric \eqref{eq:antisymFN1}\,\,}


 
 
 
\addplot [semithick, mark=o, mark options={solid}, only marks]
table {%
1.54958571376462 0.324404635736212
1.77315160115203 5.17970282930686
1.92740930404459 9.18049147192922
2.0452310797017 12.8386288814044
2.14055852476534 16.3251261241024
2.22061005515516 19.7133994509352
2.28960789432456 23.0402077132999
2.35023552326387 26.3259961975399
2.40430466998167 29.5830443709231
2.45309612352019 32.819173338918
2.49754878171198 36.0396012876574
2.53837141760003 39.2479433870726
2.5761122168637 42.4467835850304
};
\addlegendentry{Asymptotic \eqref{eq:asympkantisymF}}



\addplot [semithick, mark=o, mark options={solid}, only marks]
table {%
-1.54958571376462 0.324404635736212
-1.77315160115203 5.17970282930686
-1.92740930404459 9.18049147192922
-2.0452310797017 12.8386288814044
-2.14055852476534 16.3251261241024
-2.22061005515516 19.7133994509352
-2.28960789432456 23.0402077132999
-2.35023552326387 26.3259961975399
-2.40430466998167 29.5830443709231
-2.45309612352019 32.819173338918
-2.49754878171198 36.0396012876574
-2.53837141760003 39.2479433870726
-2.5761122168637 42.4467835850304
};
\addplot [semithick, mark=square, mark options={solid}, only marks]
table {%
-1.42458571376462 -1.24639169105868
-1.6898182678187 3.60890650251197
-1.86490930404459 7.60969514513432
-1.9952310797017 11.2678325546095
-2.09889185809867 14.7543297973075
-2.18489576944087 18.1426031241403
-2.25835789432456 21.469411386505
-2.32245774548609 24.755199870745
-2.37930466998167 28.0122480441282
-2.43036885079292 31.2483770121231
-2.47671544837865 34.4688049608625
-2.51914064836926 37.6771470602777
-2.55825507400656 40.8759872582355
};


\addplot [very thin, black]
table {%
-10 0
10 0
};
\addplot [very thin, black]
table {%
0 -10
0 50
};
\end{axis}

\begin{axis}[
at={(9cm,0cm)},
width=8cm, 
height=6cm, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathfrak{Re}(k)$},
xmin=-3.7, xmax=3.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathfrak{Im}(k)$},
ymin=158, ymax=195,
ytick style={color=black}
]

\addplot [semithick, red, mark=*, mark options={solid}, only marks]
table {%
2.67605634593219 45.6266651915592
2.70135113992654 48.8131159321621
2.72587784547378 51.9942308414997
2.74960388999061 55.1709082690125
2.77252646311293 58.3438561006087
2.79466034876977 61.5136394614309
2.81603048307861 64.6807148678785
2.83666733923538 67.8454550712094
2.85660404418653 71.0081674032223
2.87587457656356 74.1691075141118
2.89451264981564 77.3284897936282
2.9125510343357 80.4864953711717
2.93002116280153 83.643278325339
2.94695291877237 86.7989705530138
2.96337454358909 89.9536856235414
2.97931261902168 93.1075218563411
2.99479209757126 96.2605647984873
3.00983636182526 99.4128892344057
3.02446730052586 102.564560827613
3.03870539320382 105.715637470761
3.05256979802572 108.866170402716
3.06607843939854 112.016205138267
3.07924809315109 115.165782246133
3.09209446797145 118.314938003391
3.10463228236177 121.463704948645
3.11687533676173 124.612112351746
3.12883658074203 127.760186614406
3.14052817534165 130.907951613283
3.15196155072326 134.05542899495
3.16314745938494 137.202638430438
3.17409602519589 140.349597835693
3.18481678854487 143.496323563133
3.19531874788191 146.642830568651
3.20561039793623 149.789132557648
3.21569976487391 152.935242113114
3.2255944386459 156.081170808273
3.23530160276581 159.226929305932
3.24482806172702 162.37252744631
3.25418026627027 165.517974324904
3.26336433667334 168.663278361659
3.27238608424484 171.80844736257
3.28125103116527 174.953488574667
3.28996442882135 178.098408735186
3.29853127476326 181.24321411564
3.30695632839659 184.387910561397
3.31524412551722 187.532503527284
3.32339899178935 190.67699810968
3.33142505524781 193.821399075497
3.33932625791005 196.965710888391
3.34710636656862 200.109937732507
};
\addplot [semithick, mark=o, mark options={solid}, only marks]
table {%
2.61120389070242 45.6380179135243
2.64399398460454 48.8230691867764
2.67476585433628 52.0030260023159
2.70375355798828 55.178735457198
2.73115266569944 58.3508666166435
2.75712826026164 61.5199549626078
2.78182096139398 64.6864341565733
2.80535153198199 67.8506591492629
2.82782444884052 71.0129232683937
2.84933070532528 74.1734710392447
2.86995003591875 77.3325079317307
2.88975270018769 80.4902078606832
2.90880092685718 83.646719021287
2.92715009285796 86.8021684754865
2.9448496936503 89.9566657905634
2.96194414764906 93.1103059508325
2.9784734676627 96.2631717064311
2.99447382488451 99.4153354822183
3.00997802543001 102.566860940004
3.02501591520449 105.71780426541
3.03961472565792 108.868215234381
3.05379937049048 112.018138102157
3.06759270142838 115.167612348249
3.08101572966363 118.316673303931
3.09408781834434 121.465352683304
3.10682685054161 124.613679034798
3.11924937634899 127.761678126674
3.13137074215014 130.909373277523
3.14320520458724 134.056785640702
3.15476603135287 137.203934450031
3.16606559059203 140.350837232765
3.17711543042485 143.497509994823
3.18792634987159 146.643967382402
3.19850846227192 149.790222823405
3.2088712521318 152.936288651582
3.21902362619872 156.082176215783
3.22897395945465 159.227895976379
3.23873013662151 162.373457590567
3.24829958969467 165.518869988035
3.25768933195197 168.66414143822
3.26690598882815 171.809279610249
3.27595582599508 174.954291626458
3.28484477494578 178.099184110286
3.29357845634406 181.243963229221
3.30216220136971 184.388634733384
3.31060107126236 187.533203990258
3.31889987524343 190.677676016006
3.32706318697493 193.822055503764
3.33509535969628 196.966346849238
3.34300054016448 200.110554173907
};
\addplot [semithick, red, mark=*, mark options={solid}, only marks]
table {%
-2.4870001142962 45.6111840643122
-2.53427725682348 48.7999857076836
-2.57717788233868 51.982991133207
-2.61641989052297 55.1612086881639
-2.65256409061468 58.3354251960033
-2.68605582429225 61.5062637929072
-2.7172538335171 64.6742244686256
-2.74645077257067 67.8397130916902
-2.77388808809093 71.0030625782855
-2.79976700959641 74.1645485861301
-2.82425679682663 77.3244013207328
-2.84750101647532 80.482814534714
-2.86962238009575 83.6399524698737
-2.89072651607599 86.7959552708777
-2.91090494152734 89.9509432493748
-2.93023742644064 93.1050202736348
-2.94879389116742 96.2582764860186
-2.96663594193756 99.4107904987964
-2.98381812302596 102.562631181504
-3.00038894517061 105.713859125792
-3.01639173592282 108.864527853691
-3.03186534717493 112.014684820189
-3.04684474736218 115.164372249887
-3.06136151989283 118.313627838869
-3.07544428488235 121.462485346477
-3.08911905776749 124.610975096615
-3.10240955568913 127.75912440432
-3.11533746042759 130.906957940288
-3.12792264500976 134.054498043632
-3.14018336979992 137.201764991249
-3.1521364528361 140.348777230666
-3.16379741833778 143.49555158202
-3.17518062663618 146.642103413836
-3.18629938823009 149.788446796481
-3.19716606422671 152.934594636556
-3.20779215506279 156.080558794906
-3.21818837910197 159.226350190554
-3.22836474245831 162.371978892467
-3.23833060119236 165.517454200792
-3.24809471685505 168.662784718944
-3.25766530621204 171.807978417724
-3.26705008586663 174.953042692481
-3.27625631239115 178.097984414178
-3.28529081850391 181.242809975117
-3.29416004574405 184.387525329948
-3.302870074048 187.532136032538
-3.31142664856958 190.676647269172
-3.31983520404984 193.821063888493
-3.32810088699888 196.965390428576
-3.33622857592077 200.109631141425
};
\addplot [semithick, mark=o, mark options={solid}, only marks]
table {%
-2.61120389070242 45.6380179135243
-2.64399398460454 48.8230691867764
-2.67476585433628 52.0030260023159
-2.70375355798828 55.178735457198
-2.73115266569944 58.3508666166435
-2.75712826026164 61.5199549626078
-2.78182096139398 64.6864341565733
-2.80535153198199 67.8506591492629
-2.82782444884052 71.0129232683937
-2.84933070532528 74.1734710392447
-2.86995003591875 77.3325079317307
-2.88975270018769 80.4902078606832
-2.90880092685718 83.646719021287
-2.92715009285796 86.8021684754865
-2.9448496936503 89.9566657905634
-2.96194414764906 93.1103059508325
-2.9784734676627 96.2631717064311
-2.99447382488451 99.4153354822183
-3.00997802543001 102.566860940004
-3.02501591520449 105.71780426541
-3.03961472565792 108.868215234381
-3.05379937049048 112.018138102157
-3.06759270142838 115.167612348249
-3.08101572966363 118.316673303931
-3.09408781834434 121.465352683304
-3.10682685054161 124.613679034798
-3.11924937634899 127.761678126674
-3.13137074215014 130.909373277523
-3.14320520458724 134.056785640702
-3.15476603135287 137.203934450031
-3.16606559059203 140.350837232765
-3.17711543042485 143.497509994823
-3.18792634987159 146.643967382402
-3.19850846227192 149.790222823405
-3.2088712521318 152.936288651582
-3.21902362619872 156.082176215783
-3.22897395945465 159.227895976379
-3.23873013662151 162.373457590567
-3.24829958969467 165.518869988035
-3.25768933195197 168.66414143822
-3.26690598882815 171.809279610249
-3.27595582599508 174.954291626458
-3.28484477494578 178.099184110286
-3.29357845634406 181.243963229221
-3.30216220136971 184.388634733384
-3.31060107126236 187.533203990258
-3.31889987524343 190.677676016006
-3.32706318697493 193.822055503764
-3.33509535969628 196.966346849238
-3.34300054016448 200.110554173907
};
\addplot [semithick, blue, mark=square*, mark options={solid}, only marks]
table {%
2.66314397393054 44.0310899580525
2.68879607812833 47.2206228051376
2.71371342400697 50.4042790787381
2.73784165171012 53.583076171701
2.76116499431636 56.7578101721763
2.78369060670803 59.9291125906001
2.80543906973252 63.0974906400782
2.82643853746021 66.2633563082557
2.84672109119636 69.4270476674977
2.86632045900749 72.5888447237105
2.88527059460971 75.7489813629197
2.90360480408793 78.907654468932
2.9213552249996 82.0650309622009
2.93855253328317 85.2212532917237
2.9552257974942 88.3764437621386
2.97140242785022 91.5307079741759
2.98710818553352 94.6841375832979
3.00236722939228 97.8368125290695
3.01720218489442 100.988802850033
3.03163422529701 104.140170171281
3.04568315841912 107.290968931588
3.0593675147091 110.441247401787
3.07270463384826 113.591048534687
3.08571074818322 116.740410678179
3.09840106198715 119.889368176543
3.11078982602402 123.037951879912
3.12289040720619 126.18618957783
3.13471535334409 129.334106369803
3.14627645311525 132.481724983263
3.15758479146627 135.629066047459
3.16865080070082 138.776148330241
3.17948430753668 141.922988943471
3.19009457641453 145.069603521819
3.20049034934449 148.216006378861
3.21067988256001 151.362210643804
3.22067098024242 154.50822838155
3.23047102555454 157.654070698455
3.2400870092109 160.799747835708
3.24952555579849 163.945269252007
3.25879294803118 167.090643696922
3.26789514912238 170.235879276158
3.27683782343333 173.380983509735
3.28562635554493 176.525963383973
3.29426586788803 179.670825398033
3.30276123705326 182.815575605668
3.31111710889294 185.960219652754
3.31933791251533 189.104762811084
3.32742787326456 192.249210008865
3.33539102476814 195.393565858262
3.34323122013074 198.537834680352
};
\addplot [semithick, mark=square, mark options={solid}, only marks]
table {%
2.59453722403575 44.0672215867294
2.62836898460454 47.2522728599815
2.66005997198334 50.432229675521
2.68986466909939 53.6079391304031
2.7179947709626 56.7800702898486
2.74462826026164 59.9491586358129
2.76991619948921 63.1156378297784
2.79398789561835 66.279862822468
2.81695488362313 69.4421269415988
2.83891403865862 72.6026747124498
2.85995003591875 75.7617116049358
2.88013731557231 78.9194115338884
2.89954166759792 82.0759226944921
2.91822152142939 85.2313721486916
2.93622900399512 88.3858694637685
2.95361081431572 91.5395096240376
2.97040895153367 94.6923753796362
2.98666132488451 97.8445391554234
3.00240226785425 100.996064613209
3.01766297402802 104.147007938615
3.03247186851507 107.297418907586
3.04685492604603 110.447341775362
3.06083594467162 113.596816021454
3.07443678229521 116.745876977136
3.08767756193408 119.894556356509
3.10057685054161 123.042882708003
3.11315181537338 126.190881799879
3.12541836119776 129.338576950728
3.13739125109887 132.485989313907
3.14908421317105 135.633138123236
3.16051003503647 138.78004090597
3.17168064781615 141.926713668028
3.18260720093542 145.073171055607
3.19330012893859 148.21942649661
3.20376921131547 151.365492324787
3.21402362619872 154.511379888988
3.22407199867034 157.657099649584
3.23392244431382 160.802661263772
3.24358260856259 163.94807366124
3.25305970232234 167.093345111425
3.2623605342827 170.238483283454
3.27149154028079 173.383495299663
3.2804588100335 176.528387783491
3.28926811151648 179.673166902426
3.29792491323412 182.817838406589
3.3064344045957 185.962407663463
3.31480151458769 189.106879689211
3.32303092891042 192.251259176969
3.33112710572803 195.395550522443
3.33909429016448 198.539757847112
};
\addplot [semithick, blue, mark=square*, mark options={solid}, only marks]
table {%
-2.46143844755856 44.0142139453898
-2.51123826038279 47.2063831601101
-2.55622548197951 50.3921439034273
-2.59721804513969 53.5726448063206
-2.6348490640011 56.7487748331079
-2.66961733790705 59.9212329834502
-2.70192190146866 63.0905765777397
-2.73208629071933 66.2572554757676
-2.76037597168309 69.421636810715
-2.78701110174506 72.5840231809746
-2.81217603256956 75.7446662385989
-2.83602649299971 78.9037769808773
-2.85869509132748 82.0615336431486
-2.88029558127097 85.2180878212644
-2.90092620589686 88.3735692704947
-2.92067234522476 91.5280897031553
-2.93960863197031 94.6817458205133
-2.95780065678582 97.8346217532289
-2.97530635359858 100.986791040692
-2.99217713342717 104.138318247776
-3.00845881877357 107.289260294189
-3.02419241869336 110.439667554307
-3.03941477563234 113.589584772416
-3.05415910835657 116.739051828516
-3.06845547014008 119.888104382413
-3.08233113742472 123.036774418067
-3.09581094110121 126.185090705772
-3.10891755018363 129.33307919628
-3.12167171578004 132.480763358291
-3.13409248178517 135.628164468565
-3.14619736755577 138.775301862259
-3.15800252688756 141.922193149695
-3.16952288686429 145.068854404708
-3.18077226954343 148.215300328823
-3.19176349894577 151.361544394809
-3.20250849542047 154.507598972564
-3.21301835912007 157.653475439834
-3.22330344405723 160.799184279835
-3.23337342398159 163.944735167573
-3.24323735113748 167.09013704634
-3.25290370880235 170.235398195686
-3.26238045837655 173.38052629194
-3.27167508169 176.525528462227
-3.28079461909525 179.67041133277
-3.28974570383902 182.815181072191
-3.29853459314151 185.959843430381
-3.30716719635484 189.104403773477
-3.31564910052334 192.248867115387
-3.32398559362732 195.393238146255
-3.33218168575924 198.537521258207
};
\addplot [semithick, mark=square, mark options={solid}, only marks]
table {%
-2.59453722403575 44.0672215867294
-2.62836898460454 47.2522728599815
-2.66005997198334 50.432229675521
-2.68986466909939 53.6079391304031
-2.7179947709626 56.7800702898486
-2.74462826026164 59.9491586358129
-2.76991619948921 63.1156378297784
-2.79398789561835 66.279862822468
-2.81695488362313 69.4421269415988
-2.83891403865862 72.6026747124498
-2.85995003591875 75.7617116049358
-2.88013731557231 78.9194115338884
-2.89954166759792 82.0759226944921
-2.91822152142939 85.2313721486916
-2.93622900399512 88.3858694637685
-2.95361081431572 91.5395096240376
-2.97040895153367 94.6923753796362
-2.98666132488451 97.8445391554234
-3.00240226785425 100.996064613209
-3.01766297402802 104.147007938615
-3.03247186851507 107.297418907586
-3.04685492604603 110.447341775362
-3.06083594467162 113.596816021454
-3.07443678229521 116.745876977136
-3.08767756193408 119.894556356509
-3.10057685054161 123.042882708003
-3.11315181537338 126.190881799879
-3.12541836119776 129.338576950728
-3.13739125109887 132.485989313907
-3.14908421317105 135.633138123236
-3.16051003503647 138.78004090597
-3.17168064781615 141.926713668028
-3.18260720093542 145.073171055607
-3.19330012893859 148.21942649661
-3.20376921131547 151.365492324787
-3.21402362619872 154.511379888988
-3.22407199867034 157.657099649584
-3.23392244431382 160.802661263772
-3.24358260856259 163.94807366124
-3.25305970232234 167.093345111425
-3.2623605342827 170.238483283454
-3.27149154028079 173.383495299663
-3.2804588100335 176.528387783491
-3.28926811151648 179.673166902426
-3.29792491323412 182.817838406589
-3.3064344045957 185.962407663463
-3.31480151458769 189.106879689211
-3.32303092891042 192.251259176969
-3.33112710572803 195.395550522443
-3.33909429016448 198.539757847112
};

\addplot [very thin, black]
table {%
-3.67750588550114 0
3.68161171190527 0
};
\addplot [very thin, black]
table {%
8.88178419700125e-16 -10.0055277086954
8.88178419700125e-16 210.116081882603
};
\end{axis}

\end{tikzpicture}

==> neumann.tex <==
\begin{tikzpicture}[scale=0.9]
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
at={(0cm,0cm)},
width=8cm, 
height=6cm, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathfrak{Re}(k)$},
xmin=-0.2, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathfrak{Im}(k)$},
ymin=-2, ymax=40,
ytick style={color=black}, 
legend style={at={(1.2,-0.35)}, anchor=north}, 
legend columns=2, 
legend cell align=left
]

\addplot [semithick, blue, mark=square*, mark options={solid}, only marks]
table {%
1.1154178116172 3.91797549593766
3.76745455745192 -9.59875842072038e-15
5.31952331809947 -1.48519706882359e-08
2.59087794987825e-25 8.69469154336945
8.02648033077263e-18 10.0011781140306
0 10.5654467616073
1.53842265827182 14.2728988204958
1.86168497693338 17.8358554523553
2.0435951223355 21.255181762793
2.16844742388237 24.5967918557098
2.26324523217208 27.8902876262505
2.33974980458749 31.151572173984
2.4040303002695 34.3901044787016
2.45958835059461 37.611913214174
2.50861281051979 40.8210422715939
};
 \addlegendentry{Neumann symmetric \eqref{3_disps}}

\addplot [semithick, mark=square, mark options={solid}, only marks]
table {%
1.42458571376462 -1.24639169105868
1.6898182678187 3.60890650251197
1.86490930404459 7.60969514513432
1.9952310797017 11.2678325546095
2.09889185809867 14.7543297973075
2.18489576944087 18.1426031241403
2.25835789432456 21.469411386505
2.32245774548609 24.755199870745
2.37930466998167 28.0122480441282
2.43036885079292 31.2483770121231
2.47671544837865 34.4688049608625
2.51914064836926 37.6771470602777
};

 \addlegendentry{Asymptotic \eqref{eq:asympksymVN}}

\addplot [semithick, red, mark=*, mark options={solid}, only marks]
table {%
1.23062026210701 1.00721502117847e-07
3.74716006253706 -2.677754773403e-14
4.7852535025473 -1.74400394890611e-11
0 9.81873579860032
0.960609241445133 6.7857801812059
1.21800103673764 12.3840693825745
1.72876427447248 16.0794080655077
1.96266759060261 19.5580127502415
2.11090704605427 22.9333922373709
2.21867466756631 26.2483558894685
2.30332214624896 29.5242604926986
2.37315858048414 32.773246728857
2.43274078017865 36.0028111477826
2.48481351273937 39.2178638475856
};
 \addlegendentry{Neumann antisymmetric \eqref{3_dispa}\,\,}


\addplot [semithick, mark=o, mark options={solid}, only marks]
table {%
1.54958571376462 0.324404635736212
1.77315160115203 5.17970282930686
1.92740930404459 9.18049147192922
2.0452310797017 12.8386288814044
2.14055852476534 16.3251261241024
2.22061005515516 19.7133994509352
2.28960789432456 23.0402077132999
2.35023552326387 26.3259961975399
2.40430466998167 29.5830443709231
2.45309612352019 32.819173338918
2.49754878171198 36.0396012876574
2.53837141760003 39.2479433870726
};
 \addlegendentry{Asymptotic \eqref{eq:asympkantisymVN}}
 
\addplot [very thin, black]
table {%
-10 0
10 0
};
\addplot [very thin, black]
table {%
0 -5
0 45
};
\end{axis}

\begin{axis}[
at={(9cm,0cm)},
width=8cm, 
height=6cm, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathfrak{Re}(k)$},
xmin=3, xmax=3.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathfrak{Im}(k)$},
ymin=158, ymax=195,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 -5
0 250
};
\addplot [semithick, red, mark=*,  mark options={solid}, only marks]
table[row sep=\\] {%
2.57295372039757 45.6169126100565\\
2.6110861165447 48.8050412692652\\
2.64617735169846 51.9874609106863\\
2.67870556770856 55.1651701404247\\
2.70904173881596 58.3389459067568\\
2.73747966502995 61.5094021261928\\
2.76425616909564 64.6770305429108\\
2.78956508814996 67.8422298291163\\
2.8135672098088 71.005326710078\\
2.83639748394603 74.1665915622028\\
2.85817035948199 77.3262501066703\\
2.87898380252551 80.4844922969699\\
2.89892236899686 83.6414791581644\\
2.9180595873395 86.7973481098463\\
2.93645982980576 89.9522171520864\\
2.95417979913727 93.1061881887177\\
2.97126972218907 96.2593496889842\\
2.9877743175534 99.4117788366575\\
3.00373358695654 102.563543278434\\
3.01918346783245 105.714702556343\\
3.03415637550263 108.865309288964\\
3.04868165679768 112.015410151508\\
3.06278597205992 115.165046693657\\
3.07649361878415 118.314256025734\\
3.0898268073658 121.463071397324\\
3.10280589728413 124.611522687531\\
3.11544960040055 127.759636822265\\
3.12777515676312 130.907438130931\\
3.13979848729925 134.054948652563\\
3.15153432698013 137.202188399576\\
3.16299634140649 140.349175585847\\
3.17419722925047 143.495926824624\\
3.18514881258358 146.642457300828\\
3.19586211678483 149.788780921547\\
3.2063474414488 152.934910447862\\
3.2166144234964 156.08085761067\\
3.2266720935009 159.22663321272\\
3.23652892609564 162.372247218739\\
3.24619288519754 165.517708835253\\
3.25567146468172 168.663026581441\\
3.26497172504709 171.808208352175\\
3.27410032654251 174.953261474254\\
3.28306355916063 178.098192756646\\
3.29186736984619 181.243008535495\\
3.30051738723184 184.387714714507\\
3.30901894416514 187.532316801263\\
3.31737709825786 190.676819939925\\
3.32559665067265 193.821228940761\\
3.33368216331672 196.965548306825\\
3.34163797460749 200.109782258123\\
};
\addplot [semithick, blue, mark=square*, mark options={solid}, only marks]
table[row sep=\\] {%
2.55255752418405 44.0203143080368\\
2.5924352429865 47.2117637472221\\
2.62897904292125 50.3968962647037\\
2.66273655029261 53.5768513651894\\
2.69412776136132 56.7525080635795\\
2.72348203360982 59.9245557498295\\
2.75106260487853 63.0935429909381\\
2.77708334827801 66.2599119258731\\
2.80172052881189 69.4240230040278\\
2.82512124673157 72.5861731012768\\
2.84740962724214 75.746609001151\\
2.86869144180835 78.905537572738\\
2.88905761542048 82.0631335555714\\
2.90858692786597 85.2195455851462\\
2.92734812211509 88.3749009074129\\
2.9454015699623 91.5293091042833\\
2.96280060246849 94.6828650646219\\
2.97959258342048 97.8356513736038\\
2.99581978348707 100.987740249386\\
3.01152009815576 104.139195124305\\
3.02672764201412 107.29007194461\\
3.04147324426058 110.440420245631\\
3.0557848646532 113.590284046443\\
3.06968794486626 116.739702598505\\
3.08320570702312 119.888711015364\\
3.09635940873324 123.037340804964\\
3.10916856208673 126.185620321701\\
3.12165112259933 129.333575152016\\
3.13382365296865 132.481228444684\\
3.14570146559727 135.62860119483\\
3.15729874713399 138.775712489096\\
3.16862866771 141.922579718\\
3.17970347709402 145.069218760534\\
3.19053458961553 148.215644145125\\
3.20113265941096 151.361869190437\\
3.21150764729526 154.507906128889\\
3.22166888036323 157.653766215335\\
3.23162510525715 160.799459822926\\
3.24138453589731 163.9449965279\\
3.25095489635785 167.090385184766\\
3.26034345947378 170.235633993117\\
3.26955708168293 173.380750557151\\
3.27860223453853 176.525741938814\\
3.28748503326918 179.67061470534\\
3.29621126271603 182.815374971872\\
3.30478640093199 185.96002843975\\
3.31321564069184 189.104580430964\\
3.32150390913973 192.249035919225\\
3.32965588575261 195.393399558022\\
3.33767601880587 198.537675706012\\
};
\addplot [semithick, mark=o, mark options={solid}, only marks]
table[row sep=\\] {%
2.61120389070242 45.6380179135243\\
2.64399398460454 48.8230691867764\\
2.67476585433628 52.0030260023159\\
2.70375355798828 55.178735457198\\
2.73115266569944 58.3508666166435\\
2.75712826026164 61.5199549626078\\
2.78182096139398 64.6864341565733\\
2.80535153198199 67.8506591492629\\
2.82782444884052 71.0129232683937\\
2.84933070532528 74.1734710392447\\
2.86995003591875 77.3325079317307\\
2.88975270018769 80.4902078606832\\
2.90880092685718 83.646719021287\\
2.92715009285796 86.8021684754865\\
2.9448496936503 89.9566657905634\\
2.96194414764906 93.1103059508325\\
2.9784734676627 96.2631717064311\\
2.99447382488451 99.4153354822183\\
3.00997802543001 102.566860940004\\
3.02501591520449 105.71780426541\\
3.03961472565792 108.868215234381\\
3.05379937049048 112.018138102157\\
3.06759270142838 115.167612348249\\
3.08101572966363 118.316673303931\\
3.09408781834434 121.465352683304\\
3.10682685054161 124.613679034798\\
3.11924937634899 127.761678126674\\
3.13137074215014 130.909373277523\\
3.14320520458724 134.056785640702\\
3.15476603135287 137.203934450031\\
3.16606559059203 140.350837232765\\
3.17711543042485 143.497509994823\\
3.18792634987159 146.643967382402\\
3.19850846227192 149.790222823405\\
3.2088712521318 152.936288651582\\
3.21902362619872 156.082176215783\\
3.22897395945465 159.227895976379\\
3.23873013662151 162.373457590567\\
3.24829958969467 165.518869988035\\
3.25768933195197 168.66414143822\\
3.26690598882815 171.809279610249\\
3.27595582599508 174.954291626458\\
3.28484477494578 178.099184110286\\
3.29357845634406 181.243963229221\\
3.30216220136971 184.388634733384\\
3.31060107126236 187.533203990258\\
3.31889987524343 190.677676016006\\
3.32706318697493 193.822055503764\\
3.33509535969628 196.966346849238\\
3.34300054016448 200.110554173907\\
};
\addplot [semithick, mark=square, mark options={solid}, only marks]
table[row sep=\\] {%
2.59453722403575 44.0672215867294\\
2.62836898460454 47.2522728599815\\
2.66005997198334 50.432229675521\\
2.68986466909939 53.6079391304031\\
2.7179947709626 56.7800702898486\\
2.74462826026164 59.9491586358129\\
2.76991619948921 63.1156378297784\\
2.79398789561835 66.279862822468\\
2.81695488362313 69.4421269415988\\
2.83891403865862 72.6026747124498\\
2.85995003591875 75.7617116049358\\
2.88013731557231 78.9194115338884\\
2.89954166759792 82.0759226944921\\
2.91822152142939 85.2313721486916\\
2.93622900399512 88.3858694637685\\
2.95361081431572 91.5395096240376\\
2.97040895153367 94.6923753796362\\
2.98666132488451 97.8445391554234\\
3.00240226785425 100.996064613209\\
3.01766297402802 104.147007938615\\
3.03247186851507 107.297418907586\\
3.04685492604603 110.447341775362\\
3.06083594467162 113.596816021454\\
3.07443678229521 116.745876977136\\
3.08767756193408 119.894556356509\\
3.10057685054161 123.042882708003\\
3.11315181537338 126.190881799879\\
3.12541836119776 129.338576950728\\
3.13739125109887 132.485989313907\\
3.14908421317105 135.633138123236\\
3.16051003503647 138.78004090597\\
3.17168064781615 141.926713668028\\
3.18260720093542 145.073171055607\\
3.19330012893859 148.21942649661\\
3.20376921131547 151.365492324787\\
3.21402362619872 154.511379888988\\
3.22407199867034 157.657099649584\\
3.23392244431382 160.802661263772\\
3.24358260856259 163.94807366124\\
3.25305970232234 167.093345111425\\
3.2623605342827 170.238483283454\\
3.27149154028079 173.383495299663\\
3.2804588100335 176.528387783491\\
3.28926811151648 179.673166902426\\
3.29792491323412 182.817838406589\\
3.3064344045957 185.962407663463\\
3.31480151458769 189.106879689211\\
3.32303092891042 192.251259176969\\
3.33112710572803 195.395550522443\\
3.33909429016448 198.539757847112\\
};
\end{axis}

\end{tikzpicture}

==> neumann_N.tex <==
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
at={(0cm,0cm)},
width=8cm,
height=5cm,
tick align=outside,
tick pos=left,
title={Neumann},
x grid style={darkgray176},
xlabel={$\ln(n)$},
xmin=6.86198075839697, xmax=7.86902021127069,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ln(n\vert k_n- k_{a,n}\vert)$ },
ymin=-6.9, ymax=-4.7,
ytick style={color=black}, 
legend style={at={(1.2,-0.2)}, anchor=north}, 
legend cell align=left
]
\draw (7.62,-5.38) node[right]{-1};
\addplot [semithick, blue, mark=square, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -5.85729088795523
6.90975328164481 -5.85989596503497
6.91174730025167 -5.86194600082569
6.91373735065968 -5.86429921221395
6.91572344863131 -5.86670142285282
6.9177056098353 -5.86883765035115
6.91968384984741 -5.87119739260096
6.92165818415113 -5.87383560691401
6.92362862813843 -5.8758981676715
6.92559519711047 -5.87832950786672
6.92755790627832 -5.88081655884743
6.92951677076365 -5.88296530103605
6.93147180559945 -5.88537300773719
6.93342302573071 -5.88743711602426
6.93537044601511 -5.88973490397956
6.93731408122368 -5.89217941442648
6.93925394604151 -5.89441076601895
6.94119005506837 -5.8963826374936
6.94312242281943 -5.89879679439418
6.94505106372583 -5.90106316858118
6.94697599213542 -5.90335340942308
6.94889722231331 -5.90581343892106
6.95081476844258 -5.9078359718967
6.95272864462487 -5.91031623732982
6.95463886488099 -5.91249326896209
6.95654544315157 -5.91449195054232
6.95844839329766 -5.91683705569265
6.96034772910131 -5.91898655345049
6.96224346426621 -5.92139263922069
6.96413561241824 -5.92341889087386
6.96602418710611 -5.92580642881945
6.96790920180188 -5.92806511113546
6.96979066990159 -5.93007861186758
6.97166860472579 -5.93237915813518
6.97354301952014 -5.93465346919567
6.97541392745595 -5.93661415395475
6.97728134163075 -5.93870468764317
6.97914527506881 -5.94096446268349
6.98100574072173 -5.94336616329931
6.98286275146894 -5.94533738091233
6.98471632011827 -5.94766047500682
6.98656645940643 -5.94960074229486
6.98841318199959 -5.95190319272216
6.99025650049388 -5.95416600407089
6.99209642741589 -5.956039986007
6.99393297522319 -5.95815519977563
6.99576615630485 -5.96030617650063
6.99759598298193 -5.96233573404526
6.99942246750796 -5.96466940891271
7.00124562206948 -5.9667808859811
7.00306545878646 -5.9687458177266
7.00488198971286 -5.97068853582363
7.00669522683704 -5.97287601656172
7.00850518208228 -5.97515740073552
7.01031186730723 -5.97706200208749
7.01211529430638 -5.97916883991947
7.01391547481053 -5.98130254410774
7.01571242048723 -5.98335688140301
7.01750614294126 -5.98549066871975
7.01929665371504 -5.98734941940422
7.02108396428914 -5.98971826016152
7.02286808608264 -5.99148502618143
7.02464903045364 -5.99367325114784
7.02642680869964 -5.99568867802899
7.028201432058 -5.99764624380942
7.02997291170639 -5.99956275683514
7.03174125876313 -6.00184733952356
7.0335064842877 -6.00380561759728
7.0352685992811 -6.00575745318213
7.03702761468628 -6.00774741863329
7.03878354138854 -6.00988559010366
7.04053639021596 -6.01186531690169
7.04228617193974 -6.01371688297883
7.04403289727469 -6.01576680752915
7.04577657687951 -6.01782958666155
7.0475172213573 -6.01996676387776
7.04925484125584 -6.02185906014143
7.05098944706805 -6.02384629153485
7.05272104923232 -6.02596090134963
7.05444965813294 -6.02764233203185
7.05617528410041 -6.02962591419863
7.05789793741186 -6.03142978814941
7.05961762829138 -6.03355348606453
7.06133436691044 -6.03539173351198
7.06304816338817 -6.03736143874866
7.0647590277918 -6.03933049592797
7.06646697013696 -6.04125178468673
7.06817200038804 -6.04338987063033
7.06987412845857 -6.04505210441932
7.07157336421153 -6.04714970158046
7.07326971745971 -6.04903039471616
7.07496319796604 -6.05099749496334
7.07665381544395 -6.05270573351722
7.07834157955767 -6.0547908313327
7.08002649992259 -6.05652647566193
7.08170858610557 -6.05858402851734
7.0833878476253 -6.06044775488552
7.08506429395255 -6.06232757657537
7.08673793451058 -6.06403763817649
7.08840877867539 -6.06614822929913
7.09007683577609 -6.06809829145102
7.09174211509515 -6.06982950263889
7.09340462586877 -6.07168671050222
7.09506437728713 -6.07375280174654
7.09672137849476 -6.07560128824997
7.09837563859079 -6.07732150944012
7.10002716662926 -6.07899081612089
7.10167597161944 -6.08107938535678
7.10332206252611 -6.08300721127059
7.10496544826984 -6.08467138909733
7.1066061377273 -6.08668245064906
7.10824413973154 -6.08841260186454
7.10987946307227 -6.09004693354054
7.11151211649616 -6.09204480517319
7.11314210870709 -6.09391795106791
7.11476944836646 -6.09579777752351
7.11639414409346 -6.09741739090707
7.11801620446533 -6.09930903350118
7.11963563801764 -6.10106944653183
7.12125245324454 -6.1027398307618
7.12286665859908 -6.10456559252771
7.12447826249342 -6.10639362531832
7.12608727329912 -6.10830784666207
7.1276936993474 -6.11019897648923
7.12929754892937 -6.11195135073382
7.13089883029635 -6.11368017177821
7.13249755166004 -6.11544510939382
7.13409372119287 -6.11717243486115
7.13568734702814 -6.119050367644
7.13727843726039 -6.12067993532448
7.13886699994552 -6.12243488611322
7.14045304310116 -6.12420180609493
7.1420365747068 -6.12571780067251
7.14361760270412 -6.12768410733843
7.14519613499717 -6.12958745702901
7.14677217945264 -6.13130402241281
7.14834574390007 -6.1327587635027
7.14991683613211 -6.13469915721455
7.15148546390474 -6.13637922888564
7.15305163493748 -6.13822164577638
7.15461535691366 -6.13978570597241
7.15617663748062 -6.14146857340208
7.15773548424991 -6.14336232458221
7.15929190479756 -6.14485434333516
7.1608459066643 -6.14670341304317
7.16239749735572 -6.14849660728995
7.16394668434255 -6.15002561418451
7.16549347506085 -6.15185527247036
7.16703787691222 -6.15351837568948
7.16857989726403 -6.15527313996225
7.17011954344963 -6.15697723018779
7.17165682276851 -6.15867951156036
7.1731917424866 -6.16014932743775
7.17472430983638 -6.1618632413926
7.17625453201714 -6.16363394639632
7.1777824161952 -6.1652335258942
7.17930796950403 -6.16690756712475
7.18083119904456 -6.16854258683504
7.18235211188526 -6.1699884572214
7.18387071506245 -6.17187205555537
7.18538701558042 -6.17346946710797
7.18690102041163 -6.17511315007148
7.18841273649695 -6.17706035417595
7.18992217074581 -6.17832625414573
7.19142933003638 -6.18019405205608
7.1929342212158 -6.18169841356044
7.19443685110033 -6.18339509788285
7.19593722647557 -6.18519773941376
7.19743535409659 -6.18655597848449
7.19893124068817 -6.18800022198281
7.20042489294496 -6.19019044465523
7.20191631753163 -6.19137267320732
7.20340552108309 -6.193153196416
7.20489251020467 -6.19484309539824
7.20637729147225 -6.19627808783648
7.20785987143248 -6.19792900042723
7.20934025660291 -6.19946137983671
7.21081845347222 -6.20092934886328
7.21229446850034 -6.20284764760796
7.21376830811864 -6.20428052422623
7.2152399787301 -6.20578439672445
7.21670948670946 -6.20749647512127
7.21817683840341 -6.20935902879606
7.21964204013074 -6.21059852455019
7.2211050981825 -6.2120092876867
7.22256601882217 -6.21361401400915
7.22402480828583 -6.21524857225307
7.22548147278229 -6.21687139599305
7.22693601849329 -6.21846259692932
7.2283884515736 -6.22014033652565
7.22983877815125 -6.22184094791762
7.23128700432762 -6.22312612054861
7.23273313617761 -6.22472099242232
7.23417717974985 -6.22623182949135
7.23561914106675 -6.22773183519849
7.23705902612474 -6.22941249923984
7.23849684089437 -6.23109375460483
7.23993259132047 -6.23238249216887
7.24136628332232 -6.23400756594517
7.24279792279376 -6.23548343623586
7.24422751560335 -6.23694735227839
7.24565506759454 -6.23853747934274
7.24708058458576 -6.24023883491364
7.24850407237061 -6.24152655807991
7.24992553671799 -6.24314089735831
7.25134498337221 -6.2445652145052
7.25276241805319 -6.24624218069699
7.25417784645652 -6.24753552760049
7.25559127425367 -6.24908010520196
7.25700270709207 -6.25060777880555
7.25841215059531 -6.25219369646717
7.25981961036319 -6.25334920494539
7.26122509197192 -6.25501701666668
7.26262860097424 -6.25652685858482
7.26403014289953 -6.25797646853103
7.26542972325395 -6.25947531145337
7.26682734752059 -6.26116617381924
7.26822302115957 -6.26241039876677
7.26961674960817 -6.26394768181824
7.27100853828099 -6.26535526750199
7.27239839257005 -6.26688585411748
7.27378631784489 -6.26829644592461
7.27517231945277 -6.26967447298575
7.27655640271871 -6.27130729898095
7.27793857294566 -6.27284546650144
7.27931883541462 -6.27430234415691
7.28069719538474 -6.27543605221054
7.28207365809346 -6.27709075097002
7.28344822875663 -6.27852608267689
7.2848209125686 -6.27989974518886
7.28619171470238 -6.28155528755666
7.28756064030972 -6.28300099463855
7.28892769452126 -6.2841326607932
7.2902928824466 -6.28574845796179
7.29165620917446 -6.28699856282626
7.29301767977278 -6.28854925101037
7.29437729928882 -6.28998142459295
7.29573507274928 -6.29154152291577
7.29709100516042 -6.29257228866223
7.29844510150815 -6.29450290079628
7.29979736675816 -6.29567046672414
7.30114780585603 -6.29708699134808
7.30249642372733 -6.29845985098113
7.3038432252777 -6.29981167908652
7.30518821539304 -6.3014460846289
7.30653139893951 -6.3028355839559
7.30787278076371 -6.30422746826431
7.30921236569276 -6.30559729065219
7.31055015853442 -6.30703751986127
7.31188616407716 -6.30838236393954
7.3132203870903 -6.30965819978839
7.31455283232408 -6.31089705117358
7.31588350450979 -6.31255004271458
7.31721240835984 -6.31397871288408
7.3185395485679 -6.31531537994999
7.31986492980897 -6.31646546332227
7.32118855673948 -6.31794902820567
7.32251043399739 -6.31916743912645
7.32383056620232 -6.32083153448673
7.32514895795557 -6.32203190231
7.32646561384032 -6.32359853623976
7.32778053842163 -6.32484373864911
7.32909373624659 -6.32603019876551
7.3304052118444 -6.32756336878668
7.33171496972647 -6.3287782159449
7.33302301438648 -6.33011534301138
7.33432935030054 -6.33152400545375
7.3356339819272 -6.33273386477086
7.33693691370762 -6.33422684188553
7.33823815006559 -6.3354047637706
7.33953769540767 -6.33708701663795
7.34083555412327 -6.33829093961106
7.34213173058472 -6.33970337989419
7.34342622914737 -6.34079748282007
7.34471905414967 -6.34226389954302
7.34601020991329 -6.34333799668472
7.34729970074316 -6.34486245298053
7.34858753092759 -6.346172020931
7.34987370473834 -6.34739531321761
7.35115822643069 -6.34874665547892
7.35244110024358 -6.34999127862081
7.35372233039963 -6.35134938068815
7.35500192110526 -6.35265148475751
7.35627987655075 -6.35404527056271
7.35755620091035 -6.35527160320733
7.35883089834235 -6.35657001329273
7.36010397298915 -6.35799778439718
7.36137542897735 -6.35919091840353
7.36264527041782 -6.36056830842464
7.36391350140582 -6.36183167526861
7.36518012602101 -6.36309269918945
7.3664451483276 -6.36455165000963
7.36770857237437 -6.36565324036849
7.36897040219479 -6.36692587897536
7.37023064180708 -6.36835498274054
7.37148929521428 -6.36960166956704
7.37274636640433 -6.3706822871692
7.37400185935016 -6.37211977805582
7.37525577800975 -6.37340535867452
7.37650812632622 -6.37455566486067
7.37775890822787 -6.37612020445678
7.3790081276283 -6.37728302773605
7.38025578842646 -6.37840517042024
7.38150189450671 -6.37966820507592
7.38274644973891 -6.38083795818093
7.38398945797851 -6.38206815885343
7.38523092306657 -6.3834466614731
7.38647084882989 -6.3846010410867
7.38770923908104 -6.38604523914758
7.38894609761844 -6.38716068804358
7.39018142822643 -6.38845600017077
7.39141523467536 -6.38973167654827
7.39264752072162 -6.39093806434192
7.39387829010776 -6.3921415893013
7.39510754656249 -6.39334604550907
7.39633529380081 -6.39467044266227
7.39756153552405 -6.39584722390722
7.39878627541995 -6.39716319206984
7.40000951716269 -6.39828211386875
7.40123126441302 -6.399603695317
7.40245152081824 -6.40087076203687
7.40367029001237 -6.40192184660185
7.40488757561612 -6.40333754716166
7.40610338123702 -6.40454852147058
7.40731771046942 -6.40578606176688
7.40853056689463 -6.40680768904542
7.40974195408092 -6.40815533885418
7.41095187558364 -6.40927071426301
7.4121603349452 -6.41047762405503
7.41336733569524 -6.4116585134328
7.41457288135059 -6.41288784331561
7.41577697541539 -6.41410172005846
7.41697962138115 -6.415344976594
7.41818082272679 -6.41647388108326
7.41938058291869 -6.41769394960176
7.4205789054108 -6.4189424643719
7.42177579364465 -6.41996129387437
7.42297125104942 -6.42117169070967
7.42416528104203 -6.42243221034038
7.42535788702715 -6.42362321008104
7.4265490723973 -6.42482749642623
7.42773884053289 -6.42598274189606
7.42892719480227 -6.42716189963004
7.4301141385618 -6.42836247668654
7.4312996751559 -6.42951340758849
7.43248380791712 -6.43072576009264
7.43366654016617 -6.43185143318766
7.434847875212 -6.4330926399629
7.43602781635185 -6.43418458295392
7.43720636687129 -6.43543058019409
7.43838353004431 -6.436529178511
7.43955930913332 -6.43769015012948
7.44073370738926 -6.43885111795466
7.44190672805162 -6.44007741863672
7.44307837434852 -6.44121477968042
7.44424864949671 -6.44237013062735
7.44541755670169 -6.44351580392038
7.44658509915773 -6.44473973731733
7.44775128004791 -6.44584807253422
7.4489161025442 -6.44702169563152
7.4500795698075 -6.44810759753633
7.45124168498768 -6.44926475493334
7.45240245122364 -6.45045603534924
7.45356187164337 -6.45151643341276
7.454719949364 -6.45263158782459
7.45587668749182 -6.45380420455564
7.45703208912238 -6.45499497276459
7.45818615734049 -6.45603701892082
7.4593388952203 -6.45717812778533
7.46049030582534 -6.4583993863697
7.46164039220858 -6.45937545007956
7.46278915741245 -6.46062894868765
7.46393660446893 -6.46170585888401
7.46508273639955 -6.46266272614145
7.46622755621548 -6.46390983206346
7.46737106691756 -6.46501012147337
7.46851327149634 -6.46609907136715
7.46965417293213 -6.46731110136561
7.47079377419506 -6.46843403617344
7.47193207824512 -6.46953053470819
7.4730690880322 -6.47062317929913
7.47420480649612 -6.47172296018526
7.47533923656674 -6.47282595704605
7.47647238116391 -6.47393152896625
7.47760424319759 -6.4749045837814
7.47873482556787 -6.47610999842903
7.47986413116503 -6.47712738435973
7.48099216286952 -6.47826227464696
7.48211892355212 -6.47930535792296
7.48324441607385 -6.48042588561633
7.48436864328613 -6.48145783677209
7.48549160803075 -6.48261209406781
7.48661331313996 -6.48362549834038
7.48773376143644 -6.48495449888622
7.48885295573346 -6.48590858027271
7.4899708988348 -6.48695277538585
7.49108759353488 -6.48812210729649
7.49220304261874 -6.48913552615895
7.49331724886215 -6.49033270853535
7.49443021503157 -6.49135595311852
7.49554194388426 -6.49244602466866
7.49665243816828 -6.49343995484977
7.49776170062257 -6.49455692301561
7.49886973397693 -6.4955507958885
7.49997654095212 -6.49660579344934
7.50108212425987 -6.49769142619671
7.50218648660292 -6.49867761730226
7.50328963067508 -6.49996042647275
7.50439155916124 -6.50091712438961
7.50549227473742 -6.50204321432557
7.50659178007084 -6.50299554511687
7.5076900778199 -6.50410782693767
7.50878717063428 -6.50518556184763
7.50988306115491 -6.50622861954272
7.5109777520141 -6.50710446954082
7.51207124583547 -6.50828152020649
7.51316354523408 -6.50937962628896
7.51425465281641 -6.51031982098422
7.51534457118044 -6.51155105093707
7.51643330291563 -6.51258484709513
7.51752085060303 -6.51362556738488
7.51860721681525 -6.51453658245437
7.51969240411654 -6.51569161383736
7.5207764150628 -6.51658767991478
7.52185925220163 -6.51757284461693
7.52294091807237 -6.51858998025163
7.52402141520612 -6.51976352299771
7.5251007461258 -6.52059488942215
7.52617891334615 -6.52169348249106
7.52725591937378 -6.52290223170833
7.52833176670725 -6.52392210761921
7.52940645783701 -6.52488070957152
7.53047999524554 -6.52599973373145
7.53155238140729 -6.52679193177742
7.53262361878879 -6.52786802557074
7.53369370984863 -6.52907482247506
7.53476265703754 -6.52999842745282
7.53583046279837 -6.53093347269345
7.53689712956617 -6.53200101653288
7.53796265976821 -6.53293262042117
7.539027055824 -6.53404704244866
7.54009032014532 -6.53495238408745
7.54115245513631 -6.53591527083812
7.5422134631934 -6.53715938469781
7.54327334670545 -6.53800924467425
7.54433210805369 -6.5389759976841
7.54538974961182 -6.54005477952824
7.54644627374602 -6.5410827176874
7.54750168281497 -6.54217678334483
7.54855597916987 -6.54297311370827
7.54960916515453 -6.5437606093673
7.55066124310534 -6.54492671956687
7.55171221535131 -6.54615196011642
7.55276208421415 -6.54695033149046
7.55381085200823 -6.54797875361674
7.55485852104068 -6.54885004536042
7.55590509361135 -6.54987456230992
7.5569505720129 -6.5509921233133
7.55799495853081 -6.55192800033692
7.55903825544338 -6.55277749622078
7.56008046502183 -6.5538803357771
7.56112158953024 -6.55492088083652
7.56216163122565 -6.55577704760114
7.56320059235807 -6.55675722895929
7.56423847517049 -6.55777705087274
7.56527528189893 -6.5588661274888
7.56631101477246 -6.55984892341112
7.56734567601324 -6.5607140765198
7.56837926783652 -6.56154604531823
7.56941179245071 -6.56265440952693
7.57044325205737 -6.56374332837858
7.57147364885127 -6.56468523813704
7.57250298502038 -6.56555508020171
7.57353126274595 -6.56646339516936
7.57455848420248 -6.56727185282521
7.57558465155779 -6.56828667478158
7.57660976697304 -6.56932609846587
7.57763383260273 -6.57025097395063
7.57865685059476 -6.57117400837697
7.57967882309046 -6.57202258250661
7.58069975222456 -6.57324480362417
7.58171964012531 -6.57415607605178
7.58273848891441 -6.57514334163198
7.58375630070711 -6.57605817592823
7.5847730776122 -6.57690177723413
7.58578882173203 -6.57799713481567
7.58680353516258 -6.57889636161898
7.58781721999343 -6.57947867501248
7.58882987830781 -6.58101387880049
7.58984151218266 -6.5814624284112
7.59085212368858 -6.58256337262862
7.59186171488993 -6.58356023223628
7.59287028784482 -6.58457136237681
7.59387784460512 -6.58530205199713
7.59488438721652 -6.58637656667184
7.59588991771854 -6.58729682419791
7.59689443814454 -6.58832595333547
7.59789795052178 -6.58944776015531
7.59890045687141 -6.58998371505538
7.5999019592085 -6.59079382045498
7.60090245954208 -6.59185250847521
7.60190195987517 -6.59266415987418
7.60290046220476 -6.59385856725354
7.60389796852188 -6.59478183870317
7.60489448081162 -6.59530876170821
7.60589000105312 -6.59623921015952
7.60688453121963 -6.59750718893251
7.60787807327851 -6.59841881144928
7.60887062919126 -6.59944333451412
7.60986220091355 -6.59983353742711
7.61085279039525 -6.60099216823957
7.61184239958042 -6.60197663519814
7.61283103040736 -6.60227101470695
7.61381868480863 -6.60381674660781
7.61480536471107 -6.60438103260621
7.61579107203583 -6.60580437648796
7.61677580869837 -6.60613393845161
7.61775957660851 -6.60723651708328
7.61874237767041 -6.60842123345511
7.61972421378267 -6.60878318702374
7.62070508683826 -6.61031034741283
7.62168499872461 -6.61111933437789
7.6226639513236 -6.61168945814243
7.62364194651157 -6.61265801406779
7.6246189861594 -6.61377817613374
7.62559507213245 -6.61465569029855
7.62657020629066 -6.61533994361995
7.6275443904885 -6.61672236793453
7.62851762657506 -6.61733924067299
7.62948991639399 -6.61847269276222
7.63046126178363 -6.61877234040227
7.63143166457691 -6.62002000223385
7.63240112660145 -6.62056860867147
7.63336964967958 -6.62189975849337
7.63433723562832 -6.62273931050858
7.63530388625941 -6.62330790593857
7.63626960337937 -6.62452477363664
7.63723438878947 -6.62526005695163
7.63819824428578 -6.62635927178328
7.63916117165917 -6.62706838885128
7.64012317269536 -6.6275376349324
7.64108424917491 -6.62874502131308
7.64204440287326 -6.62979742002965
7.64300363556072 -6.63068128553266
7.64396194900253 -6.63176740054856
7.64491934495886 -6.63207472196453
7.64587582518481 -6.63297513771323
7.64683139143048 -6.63398589202784
7.64778604544093 -6.634549060164
7.64873978895624 -6.63543559124897
7.64969262371151 -6.63633016901013
7.6506445514369 -6.63708339124468
7.6515955738576 -6.63846941102473
7.65254569269392 -6.63899642728779
7.65349490966125 -6.63988835766106
7.65444322647011 -6.64071360297588
7.65539064482615 -6.64143560320877
7.65633716643018 -6.64239145933327
7.65728279297819 -6.64326369187689
7.65822752616135 -6.64398817004029
7.65917136766606 -6.64468523829849
7.66011431917393 -6.64573127817459
7.66105638236183 -6.64676858870358
7.66199755890189 -6.64773381543193
7.66293785046154 -6.64817121362546
7.66387725870347 -6.64933688690368
7.66481578528574 -6.64968664806467
7.6657534318617 -6.6511551673047
7.66669020008009 -6.65181901351392
7.66762609158499 -6.65295757117395
7.6685611080159 -6.653656786148
7.66949525100769 -6.6543336580794
7.67042852219069 -6.65505589263932
7.67136092319064 -6.6559121658278
7.67229245562876 -6.65668000005711
7.67322312112171 -6.65789167466898
7.67415292128168 -6.65833743685388
7.67508185771633 -6.65935928608228
7.67600993202889 -6.66034876895166
7.67693714581808 -6.66104631562823
7.67786350067821 -6.66144395680526
7.67878899819915 -6.66225365980304
7.67971363996637 -6.66356525961552
7.68063742756094 -6.66407843080593
7.68156036255954 -6.6652737352557
7.68248244653451 -6.66602874515469
7.68340368105383 -6.66683288165617
7.68432406768116 -6.66780833963308
7.68524360797583 -6.66824457050396
7.68616230349291 -6.66874722318666
7.68708015578313 -6.66989536061231
7.68799716639302 -6.6705743860819
7.6889133368648 -6.67157818192496
7.68982866873648 -6.67227362655874
7.69074316354187 -6.67354254250694
7.69165682281055 -6.67397111273602
7.69256964806791 -6.67476010206944
7.69348164083518 -6.67547617472741
7.69439280262942 -6.67724682882303
7.69530313496357 -6.67738399172999
7.69621263934641 -6.67809635949659
7.69712131728263 -6.67886628639659
7.6980291702728 -6.68028380447344
7.69893619981345 -6.68028116772058
7.69984240739699 -6.68079866688841
7.7007477945118 -6.6819782642166
7.70165236264223 -6.6831328135663
7.70255611326858 -6.68385689692485
7.70345904786717 -6.68476025225084
7.70436116791031 -6.68556219048731
7.70526247486633 -6.68622847697453
7.70616297019958 -6.687343817426
7.70706265537047 -6.68823035472217
7.70796153183549 -6.68857514103623
7.70885960104718 -6.68915797046847
7.70975686445416 -6.69003344725193
7.7106533235012 -6.6906710444224
7.71154897962915 -6.69139972456858
7.71244383427499 -6.6924366683122
7.71333788887187 -6.69353188656897
7.71423114484909 -6.69425222608867
7.71512360363211 -6.6942762911317
7.71601526664259 -6.69590102345835
7.71690613529839 -6.69626896698424
7.71779621101358 -6.69797332587196
7.71868549519847 -6.69814625910138
7.71957398925958 -6.69912215371738
7.72046169459972 -6.69965629328271
7.72134861261795 -6.70047138429174
7.72223474470961 -6.70090550263441
7.72312009226633 -6.70257239733854
7.72400465667607 -6.70237875431676
7.72488843932307 -6.70385345934857
7.72577144158795 -6.70382227442634
7.72665366484764 -6.70475533461808
7.72753511047545 -6.70552093010314
7.72841577984104 -6.70671453439339
7.72929567431048 -6.70747992100788
7.73017479524622 -6.70821884675883
7.73105314400713 -6.70853353480079
7.73193072194849 -6.7092703734843
7.73280753042202 -6.71059298545677
7.7336835707759 -6.7117346046872
7.73455884435476 -6.71268705866654
7.73543335249969 -6.71286068810244
7.73630709654828 -6.71353103524325
7.73718007783463 -6.71432713105354
7.73805229768932 -6.7156808582451
7.73892375743946 -6.71499320622277
7.7397944584087 -6.71605540059393
7.74066440191724 -6.7170922147288
7.74153358928183 -6.71787413113682
7.74240202181578 -6.71926371483276
7.743269700829 -6.7195373902493
7.74413662762799 -6.72038773131335
7.74500280351584 -6.7213888231861
7.74586822979227 -6.72181007872779
7.74673290775362 -6.72239533298062
7.74759683869289 -6.72349736631326
7.7484600238997 -6.72393830532756
7.74932246466036 -6.72516844641368
7.75018416225784 -6.72557712243809
7.7510451179718 -6.72619173636358
7.75190533307861 -6.72709597000364
7.75276480885133 -6.72822130538345
7.75362354655975 -6.72856849462833
7.75448154747038 -6.72870506606607
7.7553388128465 -6.72964648047226
7.75619534394812 -6.73016904648246
7.75705114203201 -6.73108126866404
7.75790620835175 -6.73307207161188
7.75876054415766 -6.7333489001114
7.7596141506969 -6.73401964499566
7.76046702921342 -6.7342003496552
7.76131918094799 -6.73533443586427
7.7621706071382 -6.73628725373839
7.76302130901852 -6.7366106286145
7.76387128782022 -6.73732807906283
7.76472054477148 -6.73780434838108
7.76556908109732 -6.73867965101292
7.76641689801966 -6.74045291048655
7.76726399675731 -6.74079999686797
7.76811037852599 -6.74112233908577
7.76895604453833 -6.74169924124922
7.7698009960039 -6.74280068431673
7.77064523412918 -6.74330561921951
7.77148876011762 -6.74383817247044
7.77233157516961 -6.74476029399753
7.77317368048254 -6.7452883440002
7.77401507725073 -6.74641635044195
7.77485576666552 -6.7461355050127
7.77569574991525 -6.74707806749552
7.77653502818524 -6.74865038056784
7.77737360265786 -6.74870873394551
7.77821147451249 -6.75018214786106
7.77904864492556 -6.75029645174033
7.77988511507052 -6.75049311993975
7.78072088611792 -6.75184628973871
7.78155595923534 -6.75279302749633
7.78239033558746 -6.75317103584621
7.78322401633604 -6.7543501086097
7.78405700263993 -6.75470230808774
7.7848892956551 -6.75521067796746
7.78572089653462 -6.75622998282691
7.78655180642871 -6.75652475259166
7.7873820264847 -6.75733242818505
7.78821155784708 -6.75765379866408
7.78904040165748 -6.75879738617122
7.78986855905471 -6.75966919212685
7.79069603117474 -6.76082593715847
7.79152281915073 -6.76186597199359
7.79234892411304 -6.76131720526169
7.7931743471892 -6.76267970999561
7.793999089504 -6.76337488039606
7.79482315217939 -6.76397960598911
7.79564653633459 -6.76486693581882
7.79646924308606 -6.76571659847941
7.79729127354747 -6.76602717015137
7.79811262882979 -6.76735514148461
7.79893331004122 -6.76746976760067
7.79975331828725 -6.7672711501625
7.80057265467065 -6.76953326441763
7.80139132029149 -6.76958401276717
7.80220931624712 -6.76996690553183
7.80302664363222 -6.7700949872319
7.80384330353877 -6.77162202335547
7.8046592970561 -6.77253691206751
7.80547462527086 -6.77330816353557
7.80628928926703 -6.77383481230743
7.80710329012598 -6.77364994210966
7.80791662892641 -6.77487371462689
7.8087293067444 -6.77558055681891
7.80954132465341 -6.77688988153787
7.81035268372429 -6.77679201523659
7.81116338502528 -6.77850034807989
7.81197342962202 -6.77871244427443
7.81278281857758 -6.77927129110982
7.81359155295243 -6.77959522546879
7.81439963380449 -6.78043736454831
7.81520706218909 -6.78167832560552
7.81601383915903 -6.78111392996691
7.81681996576455 -6.78269825137805
7.81762544305337 -6.78296305146187
7.81843027207066 -6.78422567175443
7.81923445385907 -6.78549676100461
7.82003798945875 -6.78549627690571
7.82084087990734 -6.78619643868654
7.82164312623998 -6.78685891577439
7.82244472948932 -6.78684696993871
7.82324569068552 -6.78817189519357
};
\addlegendentry{Symmetric}
\addplot [semithick, red, mark=o, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -4.80683007797327
6.90975328164481 -4.80893116567246
6.91174730025167 -4.81099995441605
6.91373735065968 -4.81305017862975
6.91572344863131 -4.81518726254635
6.9177056098353 -4.81710955409099
6.91968384984741 -4.81915717309523
6.92165818415113 -4.82116995272701
6.92362862813843 -4.82325842616321
6.92559519711047 -4.82519232598718
6.92755790627832 -4.8271079184708
6.92951677076365 -4.82915746391105
6.93147180559945 -4.83115196288381
6.93342302573071 -4.83311672484423
6.93537044601511 -4.83504959274539
6.93731408122368 -4.83717383631544
6.93925394604151 -4.83909206332504
6.94119005506837 -4.8410385233177
6.94312242281943 -4.84307193003967
6.94505106372583 -4.84506142004976
6.94697599213542 -4.84701581542891
6.94889722231331 -4.84886771060226
6.95081476844258 -4.85091815191011
6.95272864462487 -4.85294787644027
6.95463886488099 -4.85487546416893
6.95654544315157 -4.85675021913774
6.95844839329766 -4.85874348128035
6.96034772910131 -4.8606138187762
6.96224346426621 -4.86262293317893
6.96413561241824 -4.86457340167338
6.96602418710611 -4.86643038720086
6.96790920180188 -4.86825433180406
6.96979066990159 -4.87023820743165
6.97166860472579 -4.8721876017342
6.97354301952014 -4.87400003641681
6.97541392745595 -4.87597440633885
6.97728134163075 -4.87800811375648
6.97914527506881 -4.87981990064451
6.98100574072173 -4.88172290221213
6.98286275146894 -4.88364226534892
6.98471632011827 -4.88554273116164
6.98656645940643 -4.88735270027186
6.98841318199959 -4.88930978586455
6.99025650049388 -4.89109420723732
6.99209642741589 -4.89304558764079
6.99393297522319 -4.89479387784495
6.99576615630485 -4.89672328646283
6.99759598298193 -4.8986564189967
6.99942246750796 -4.90043981798788
7.00124562206948 -4.90230044388019
7.00306545878646 -4.90416736956769
7.00488198971286 -4.90607233233943
7.00669522683704 -4.90778995814414
7.00850518208228 -4.90966651061097
7.01031186730723 -4.9115941708738
7.01211529430638 -4.91325684944413
7.01391547481053 -4.91523367897118
7.01571242048723 -4.91707981208226
7.01750614294126 -4.91888919975355
7.01929665371504 -4.92076592798435
7.02108396428914 -4.92256397959991
7.02286808608264 -4.92426755346134
7.02464903045364 -4.92618731343858
7.02642680869964 -4.92796876935273
7.028201432058 -4.9298294462556
7.02997291170639 -4.93158834024384
7.03174125876313 -4.93337031379479
7.0335064842877 -4.93521499064918
7.0352685992811 -4.93694933428143
7.03702761468628 -4.93883593295202
7.03878354138854 -4.94047411279205
7.04053639021596 -4.94231615863506
7.04228617193974 -4.94407748225944
7.04403289727469 -4.94587914657718
7.04577657687951 -4.9477338203752
7.0475172213573 -4.94944401110695
7.04925484125584 -4.95109740095401
7.05098944706805 -4.95299083898344
7.05272104923232 -4.95466903796478
7.05444965813294 -4.95645565700177
7.05617528410041 -4.95819009429926
7.05789793741186 -4.96003336000815
7.05961762829138 -4.9616924094887
7.06133436691044 -4.96340973623047
7.06304816338817 -4.96518203336886
7.0647590277918 -4.96689838929173
7.06646697013696 -4.96864703689758
7.06817200038804 -4.97047891179381
7.06987412845857 -4.97208978856904
7.07157336421153 -4.9738661607079
7.07326971745971 -4.97556106283191
7.07496319796604 -4.9772063125348
7.07665381544395 -4.9789724464121
7.07834157955767 -4.98075617461692
7.08002649992259 -4.98244708381179
7.08170858610557 -4.9841957987755
7.0833878476253 -4.9858573996852
7.08506429395255 -4.98753082408226
7.08673793451058 -4.98931837272573
7.08840877867539 -4.99096259580633
7.09007683577609 -4.99260345718833
7.09174211509515 -4.99436406358569
7.09340462586877 -4.99597351297126
7.09506437728713 -4.9976989708514
7.09672137849476 -4.99942963514915
7.09837563859079 -5.00107007699541
7.10002716662926 -5.00271797987297
7.10167597161944 -5.00436196832703
7.10332206252611 -5.00598036332181
7.10496544826984 -5.00777857866461
7.1066061377273 -5.00934745007134
7.10824413973154 -5.01098126483896
7.10987946307227 -5.01267715220087
7.11151211649616 -5.01429598938677
7.11314210870709 -5.01606494207201
7.11476944836646 -5.01764433153697
7.11639414409346 -5.01933667963129
7.11801620446533 -5.02097673165534
7.11963563801764 -5.02262229252026
7.12125245324454 -5.02419576611102
7.12286665859908 -5.02583034459259
7.12447826249342 -5.02755041176378
7.12608727329912 -5.02910506681037
7.1276936993474 -5.03080119794964
7.12929754892937 -5.03232384644347
7.13089883029635 -5.03396412098368
7.13249755166004 -5.0356691908596
7.13409372119287 -5.03721951362159
7.13568734702814 -5.03886938241089
7.13727843726039 -5.04040259175371
7.13886699994552 -5.04210777421531
7.14045304310116 -5.04372019326206
7.1420365747068 -5.04534889957378
7.14361760270412 -5.04681933432926
7.14519613499717 -5.04849170342909
7.14677217945264 -5.05006644425869
7.14834574390007 -5.05170169464021
7.14991683613211 -5.05330346735623
7.15148546390474 -5.05498068908917
7.15305163493748 -5.05641514692716
7.15461535691366 -5.05796561170195
7.15617663748062 -5.05962249842958
7.15773548424991 -5.06118098039442
7.15929190479756 -5.06284595832265
7.1608459066643 -5.06427945494563
7.16239749735572 -5.06581767021743
7.16394668434255 -5.06744472292072
7.16549347506085 -5.06895780842358
7.16703787691222 -5.07058507654014
7.16857989726403 -5.0721134337309
7.17011954344963 -5.07369740079477
7.17165682276851 -5.07519165631432
7.1731917424866 -5.07674946628342
7.17472430983638 -5.07833624667142
7.17625453201714 -5.07981617324088
7.1777824161952 -5.08141638706444
7.17930796950403 -5.08299537240664
7.18083119904456 -5.08453672117957
7.18235211188526 -5.0860793892963
7.18387071506245 -5.08755446787345
7.18538701558042 -5.08914814128776
7.18690102041163 -5.09066165308679
7.18841273649695 -5.09213348662376
7.18992217074581 -5.09365883661554
7.19142933003638 -5.09524918592873
7.1929342212158 -5.09669353602054
7.19443685110033 -5.09824011291842
7.19593722647557 -5.09969568583138
7.19743535409659 -5.1012668162234
7.19893124068817 -5.10283419387354
7.20042489294496 -5.10438604449617
7.20191631753163 -5.10568145769079
7.20340552108309 -5.1072594794588
7.20489251020467 -5.10871119979878
7.20637729147225 -5.11027945959076
7.20785987143248 -5.11165854124788
7.20934025660291 -5.11315952961595
7.21081845347222 -5.11473179135923
7.21229446850034 -5.11623431276454
7.21376830811864 -5.11773487324461
7.2152399787301 -5.11933941638364
7.21670948670946 -5.12063658145336
7.21817683840341 -5.1221076250186
7.21964204013074 -5.12361926898308
7.2211050981825 -5.12508693756519
7.22256601882217 -5.12670387365491
7.22402480828583 -5.12814622298614
7.22548147278229 -5.12956955803692
7.22693601849329 -5.13102420816352
7.2283884515736 -5.13244499149607
7.22983877815125 -5.13381619005124
7.23128700432762 -5.13538991356284
7.23273313617761 -5.13671199376945
7.23417717974985 -5.13827197840374
7.23561914106675 -5.13985940158443
7.23705902612474 -5.14120227179012
7.23849684089437 -5.14268706102316
7.23993259132047 -5.14414952862515
7.24136628332232 -5.14551295703027
7.24279792279376 -5.14700107886202
7.24422751560335 -5.14836575168718
7.24565506759454 -5.14988777352651
7.24708058458576 -5.15128811465419
7.24850407237061 -5.15272690735176
7.24992553671799 -5.1541075449763
7.25134498337221 -5.15570826718093
7.25276241805319 -5.15709058021875
7.25417784645652 -5.15859860846254
7.25559127425367 -5.1599129115496
7.25700270709207 -5.16130584369903
7.25841215059531 -5.16271302210453
7.25981961036319 -5.16406607050495
7.26122509197192 -5.16564692933527
7.26262860097424 -5.16696767685465
7.26403014289953 -5.16834043798932
7.26542972325395 -5.16977662622858
7.26682734752059 -5.17115949298501
7.26822302115957 -5.1725744686284
7.26961674960817 -5.17388922112882
7.27100853828099 -5.17540769293821
7.27239839257005 -5.17674330846538
7.27378631784489 -5.17817899855775
7.27517231945277 -5.17948643612306
7.27655640271871 -5.1809820508845
7.27793857294566 -5.18230812176451
7.27931883541462 -5.18375987675352
7.28069719538474 -5.18518941605915
7.28207365809346 -5.18651229836494
7.28344822875663 -5.18801420233469
7.2848209125686 -5.18935411388929
7.28619171470238 -5.19063803317025
7.28756064030972 -5.19213742202356
7.28892769452126 -5.19333679400263
7.2902928824466 -5.19482882436415
7.29165620917446 -5.19625026790358
7.29301767977278 -5.19753168046036
7.29437729928882 -5.19887973904252
7.29573507274928 -5.20025493164998
7.29709100516042 -5.2016108913352
7.29844510150815 -5.20293521332976
7.29979736675816 -5.20425997283009
7.30114780585603 -5.2057044998488
7.30249642372733 -5.2070232104619
7.3038432252777 -5.20841103204188
7.30518821539304 -5.20981754363237
7.30653139893951 -5.21114176764666
7.30787278076371 -5.21229795829649
7.30921236569276 -5.2137733648959
7.31055015853442 -5.21514353093939
7.31188616407716 -5.21647431138601
7.3132203870903 -5.21790619510811
7.31455283232408 -5.2190536939502
7.31588350450979 -5.22045363827381
7.31721240835984 -5.22182209389475
7.3185395485679 -5.22304187188517
7.31986492980897 -5.2245147407725
7.32118855673948 -5.22584379496689
7.32251043399739 -5.22700090496675
7.32383056620232 -5.2284631951971
7.32514895795557 -5.22976203449747
7.32646561384032 -5.2310963553618
7.32778053842163 -5.23239801270414
7.32909373624659 -5.23381020230497
7.3304052118444 -5.23500083743556
7.33171496972647 -5.23634141222186
7.33302301438648 -5.23760617631118
7.33432935030054 -5.2389577789338
7.3356339819272 -5.24024771788219
7.33693691370762 -5.24156112489257
7.33823815006559 -5.2429501831138
7.33953769540767 -5.24421253825633
7.34083555412327 -5.24549480868163
7.34213173058472 -5.2468262335562
7.34342622914737 -5.24806642463879
7.34471905414967 -5.24936517670967
7.34601020991329 -5.25066572318621
7.34729970074316 -5.25193504427711
7.34858753092759 -5.25323725628681
7.34987370473834 -5.25457666962867
7.35115822643069 -5.25580992836588
7.35244110024358 -5.25716850883985
7.35372233039963 -5.25839357487636
7.35500192110526 -5.25966519611371
7.35627987655075 -5.26095726107044
7.35755620091035 -5.26219592728304
7.35883089834235 -5.26350181311554
7.36010397298915 -5.26482811573495
7.36137542897735 -5.26606918120764
7.36264527041782 -5.26732165334911
7.36391350140582 -5.26862976771303
7.36518012602101 -5.26978596575226
7.3664451483276 -5.27114218674575
7.36770857237437 -5.27241930904928
7.36897040219479 -5.27368923739805
7.37023064180708 -5.27484563776394
7.37148929521428 -5.27616958795934
7.37274636640433 -5.27747092298775
7.37400185935016 -5.27861502101359
7.37525577800975 -5.27997377371007
7.37650812632622 -5.28126858168448
7.37775890822787 -5.28247770629537
7.3790081276283 -5.28374099108743
7.38025578842646 -5.28495864522047
7.38150189450671 -5.28619584197121
7.38274644973891 -5.28749759036297
7.38398945797851 -5.28869181195025
7.38523092306657 -5.28993265456513
7.38647084882989 -5.29122066864626
7.38770923908104 -5.29242319799975
7.38894609761844 -5.29363644341001
7.39018142822643 -5.29482315274129
7.39141523467536 -5.29613480502008
7.39264752072162 -5.29732833744789
7.39387829010776 -5.29854290361479
7.39510754656249 -5.29992604717209
7.39633529380081 -5.30109552126654
7.39756153552405 -5.30222448043994
7.39878627541995 -5.30350648094517
7.40000951716269 -5.30471807574865
7.40123126441302 -5.30593652800531
7.40245152081824 -5.30714356773121
7.40367029001237 -5.3082990053099
7.40488757561612 -5.30964464550388
7.40610338123702 -5.310825200758
7.40731771046942 -5.31201217773843
7.40853056689463 -5.3132388274521
7.40974195408092 -5.31450208556719
7.41095187558364 -5.31561819818001
7.4121603349452 -5.31688502959813
7.41336733569524 -5.31810269318109
7.41457288135059 -5.31933850310952
7.41577697541539 -5.32054626642695
7.41697962138115 -5.3216609743399
7.41818082272679 -5.32280281423202
7.41938058291869 -5.32400600840393
7.4205789054108 -5.32526032006756
7.42177579364465 -5.32650358191551
7.42297125104942 -5.32768757654636
7.42416528104203 -5.32885984122719
7.42535788702715 -5.32998928753105
7.4265490723973 -5.33119935902132
7.42773884053289 -5.33245456169938
7.42892719480227 -5.33360444387033
7.4301141385618 -5.3348084687914
7.4312996751559 -5.3358689995165
7.43248380791712 -5.33717514872101
7.43366654016617 -5.33841093452236
7.434847875212 -5.33952599616045
7.43602781635185 -5.34065081581912
7.43720636687129 -5.34183826503248
7.43838353004431 -5.34303475270335
7.43955930913332 -5.34418424109242
7.44073370738926 -5.34536173155567
7.44190672805162 -5.34654892556082
7.44307837434852 -5.34774575074943
7.44424864949671 -5.34885042235659
7.44541755670169 -5.35007805182524
7.44658509915773 -5.35117158646184
7.44775128004791 -5.35235669479275
7.4489161025442 -5.3535655918543
7.4500795698075 -5.35469734989747
7.45124168498768 -5.35583657123366
7.45240245122364 -5.35697746916804
7.45356187164337 -5.35818472113064
7.454719949364 -5.35934961843642
7.45587668749182 -5.36051316562972
7.45703208912238 -5.36165122517767
7.45818615734049 -5.36279503484052
7.4593388952203 -5.3639364947111
7.46049030582534 -5.36510402977144
7.46164039220858 -5.36620087081363
7.46278915741245 -5.36736373572764
7.46393660446893 -5.36856165135946
7.46508273639955 -5.36964087229718
7.46622755621548 -5.37081329891552
7.46737106691756 -5.37193306273019
7.46851327149634 -5.37308621042753
7.46965417293213 -5.37425239191746
7.47079377419506 -5.37529947152826
7.47193207824512 -5.37647988877939
7.4730690880322 -5.37758669429165
7.47420480649612 -5.37874991843409
7.47533923656674 -5.37987549194167
7.47647238116391 -5.38093800001573
7.47760424319759 -5.38212502770784
7.47873482556787 -5.38327904679806
7.47986413116503 -5.38435416366481
7.48099216286952 -5.38553361829924
7.48211892355212 -5.38666703994573
7.48324441607385 -5.38769714662021
7.48436864328613 -5.38889682138067
7.48549160803075 -5.38995861610697
7.48661331313996 -5.39108368124082
7.48773376143644 -5.39219574345105
7.48885295573346 -5.39327716452814
7.4899708988348 -5.39446884074161
7.49108759353488 -5.39559105732243
7.49220304261874 -5.3966513131977
7.49331724886215 -5.39775480036807
7.49443021503157 -5.39890971286432
7.49554194388426 -5.39996118618479
7.49665243816828 -5.40111530956655
7.49776170062257 -5.40221918156196
7.49886973397693 -5.40332352146468
7.49997654095212 -5.4043683341858
7.50108212425987 -5.40548702326332
7.50218648660292 -5.40656755595931
7.50328963067508 -5.40767424588512
7.50439155916124 -5.40880793697836
7.50549227473742 -5.40989968400495
7.50659178007084 -5.4109942822399
7.5076900778199 -5.41203773064951
7.50878717063428 -5.41311063767144
7.50988306115491 -5.41426162822142
7.5109777520141 -5.41533223766568
7.51207124583547 -5.41639688980562
7.51316354523408 -5.41754343033576
7.51425465281641 -5.41859031037475
7.51534457118044 -5.4196625322435
7.51643330291563 -5.42075914933259
7.51752085060303 -5.42180966646335
7.51860721681525 -5.4229319219874
7.51969240411654 -5.42403300323157
7.5207764150628 -5.42507330253834
7.52185925220163 -5.42618036269217
7.52294091807237 -5.42720693554018
7.52402141520612 -5.42825678389955
7.5251007461258 -5.42938064223779
7.52617891334615 -5.43041837784536
7.52725591937378 -5.43148655200397
7.52833176670725 -5.43257039426196
7.52940645783701 -5.43361609536616
7.53047999524554 -5.43467032598439
7.53155238140729 -5.43574739560752
7.53262361878879 -5.43685872790231
7.53369370984863 -5.43789737617999
7.53476265703754 -5.4389539722326
7.53583046279837 -5.43999962567367
7.53689712956617 -5.44108371462552
7.53796265976821 -5.44217471264975
7.539027055824 -5.44320954668182
7.54009032014532 -5.44427830144871
7.54115245513631 -5.44527297844272
7.5422134631934 -5.44640230687043
7.54327334670545 -5.44742271705837
7.54433210805369 -5.4484611555248
7.54538974961182 -5.44947768868875
7.54644627374602 -5.45054532428384
7.54750168281497 -5.45163826055973
7.54855597916987 -5.45260898716094
7.54960916515453 -5.45368073504316
7.55066124310534 -5.45472620756289
7.55171221535131 -5.45579508501369
7.55276208421415 -5.45681824074888
7.55381085200823 -5.45784367845778
7.55485852104068 -5.45895970431572
7.55590509361135 -5.45994973288378
7.5569505720129 -5.46097015734422
7.55799495853081 -5.46202512586741
7.55903825544338 -5.46309658689999
7.56008046502183 -5.46408472050069
7.56112158953024 -5.46507852466732
7.56216163122565 -5.46612018642282
7.56320059235807 -5.46718266975439
7.56423847517049 -5.46818210600526
7.56527528189893 -5.46921056565719
7.56631101477246 -5.47028701309136
7.56734567601324 -5.47128592071163
7.56837926783652 -5.4722998578609
7.56941179245071 -5.47333775414512
7.57044325205737 -5.47436248809757
7.57147364885127 -5.47538114817274
7.57250298502038 -5.47642483381268
7.57353126274595 -5.47743922549119
7.57455848420248 -5.47842985076713
7.57558465155779 -5.47944504293241
7.57660976697304 -5.48049085361201
7.57763383260273 -5.48151559158138
7.57865685059476 -5.48247811572338
7.57967882309046 -5.48352452575438
7.58069975222456 -5.48454605374555
7.58171964012531 -5.48558095117453
7.58273848891441 -5.48655489894842
7.58375630070711 -5.4876049231514
7.5847730776122 -5.48856195903599
7.58578882173203 -5.48955864133267
7.58680353516258 -5.4905770716579
7.58781721999343 -5.49158671200333
7.58882987830781 -5.4925575662853
7.58984151218266 -5.49363167792246
7.59085212368858 -5.49461852051551
7.59186171488993 -5.49557961005194
7.59287028784482 -5.49656563856967
7.59387784460512 -5.49759797398383
7.59488438721652 -5.49855215664248
7.59588991771854 -5.4996230296833
7.59689443814454 -5.5005598481799
7.59789795052178 -5.50159436174261
7.59890045687141 -5.50257467035071
7.5999019592085 -5.5035921195809
7.60090245954208 -5.50455735652645
7.60190195987517 -5.50550739067707
7.60290046220476 -5.50654687260382
7.60389796852188 -5.5074544267551
7.60489448081162 -5.50853135314301
7.60589000105312 -5.50942329845872
7.60688453121963 -5.51045541019672
7.60787807327851 -5.5114729547816
7.60887062919126 -5.51240112322017
7.60986220091355 -5.51336095167603
7.61085279039525 -5.5144381611125
7.61184239958042 -5.51536888896602
7.61283103040736 -5.51632693405101
7.61381868480863 -5.51742529436388
7.61480536471107 -5.51834170038523
7.61579107203583 -5.51928843101719
7.61677580869837 -5.52024707252272
7.61775957660851 -5.52126933703252
7.61874237767041 -5.52221106339493
7.61972421378267 -5.5231151788877
7.62070508683826 -5.52410778090479
7.62168499872461 -5.52510027122524
7.6226639513236 -5.52609160226966
7.62364194651157 -5.52700776943019
7.6246189861594 -5.52800319345468
7.62559507213245 -5.52900632144006
7.62657020629066 -5.52988057050435
7.6275443904885 -5.53089911382363
7.62851762657506 -5.53192322798401
7.62948991639399 -5.53280097987162
7.63046126178363 -5.53374063004662
7.63143166457691 -5.5347744336412
7.63240112660145 -5.53569985695973
7.63336964967958 -5.53663554918828
7.63433723562832 -5.53761317971703
7.63530388625941 -5.53851022748794
7.63626960337937 -5.53948560273611
7.63723438878947 -5.54049762764623
7.63819824428578 -5.54144749752591
7.63916117165917 -5.54238635137813
7.64012317269536 -5.54329345831725
7.64108424917491 -5.54428398246281
7.64204440287326 -5.54523516658182
7.64300363556072 -5.54620864598113
7.64396194900253 -5.54709592137119
7.64491934495886 -5.54806108154804
7.64587582518481 -5.54904752806044
7.64683139143048 -5.54997841399281
7.64778604544093 -5.55090720430837
7.64873978895624 -5.55189731349477
7.64969262371151 -5.5527593043269
7.6506445514369 -5.55361876737981
7.6515955738576 -5.55474426732114
7.65254569269392 -5.55559385062042
7.65349490966125 -5.55645754126204
7.65444322647011 -5.55760008227123
7.65539064482615 -5.55845749143161
7.65633716643018 -5.55940190399136
7.65728279297819 -5.56024230344552
7.65822752616135 -5.56126343746702
7.65917136766606 -5.56212825310973
7.66011431917393 -5.56312503903178
7.66105638236183 -5.56399191549422
7.66199755890189 -5.56502044120297
7.66293785046154 -5.56590195918335
7.66387725870347 -5.5667516193004
7.66481578528574 -5.56771908424148
7.6657534318617 -5.56860844479865
7.66669020008009 -5.5695942372449
7.66762609158499 -5.57044503314411
7.6685611080159 -5.57137717904524
7.66949525100769 -5.57226705696989
7.67042852219069 -5.57323460951819
7.67136092319064 -5.57417306011564
7.67229245562876 -5.57511392916008
7.67322312112171 -5.57605369683347
7.67415292128168 -5.57684793282574
7.67508185771633 -5.57783013850945
7.67600993202889 -5.57875761963606
7.67693714581808 -5.57961776374037
7.67786350067821 -5.58063180980731
7.67878899819915 -5.58151005810849
7.67971363996637 -5.58233115698541
7.68063742756094 -5.58330666655641
7.68156036255954 -5.58414672573062
7.68248244653451 -5.58519679229082
7.68340368105383 -5.58589656300584
7.68432406768116 -5.58696783589368
7.68524360797583 -5.587799016602
7.68616230349291 -5.58877341700739
7.68708015578313 -5.5896122142475
7.68799716639302 -5.59050496397085
7.6889133368648 -5.59141084492788
7.68982866873648 -5.5923591682959
7.69074316354187 -5.59330029738268
7.69165682281055 -5.59411273735151
7.69256964806791 -5.59505485786228
7.69348164083518 -5.59595514796636
7.69439280262942 -5.59684576724545
7.69530313496357 -5.59779151484903
7.69621263934641 -5.5986902733339
7.69712131728263 -5.59955488397689
7.6980291702728 -5.60059449099814
7.69893619981345 -5.60120398117952
7.69984240739699 -5.60221293188411
7.7007477945118 -5.60312215473798
7.70165236264223 -5.60396533880925
7.70255611326858 -5.60485981387656
7.70345904786717 -5.6058135735262
7.70436116791031 -5.60670162416211
7.70526247486633 -5.60763396820969
7.70616297019958 -5.60844902488669
7.70706265537047 -5.60936242677684
7.70796153183549 -5.6102973219291
7.70885960104718 -5.61122432515917
7.70975686445416 -5.61204764495146
7.7106533235012 -5.61281158546784
7.71154897962915 -5.61387167946828
7.71244383427499 -5.61458048721288
7.71333788887187 -5.61555719855216
7.71423114484909 -5.61661958206111
7.71512360363211 -5.61726394051321
7.71601526664259 -5.61819124766857
7.71690613529839 -5.61909539038608
7.71779621101358 -5.61991945463839
7.71868549519847 -5.62091042969506
7.71957398925958 -5.62176354194505
7.72046169459972 -5.62270183835961
7.72134861261795 -5.62337606216531
7.72223474470961 -5.6244151772929
7.72312009226633 -5.62505812732559
7.72400465667607 -5.62595176633545
7.72488843932307 -5.62687654452581
7.72577144158795 -5.62762428214606
7.72665366484764 -5.62879816885231
7.72753511047545 -5.62943231157954
7.72841577984104 -5.63040415598882
7.72929567431048 -5.63123156001036
7.73017479524622 -5.63225461386935
7.73105314400713 -5.63303975647228
7.73193072194849 -5.63366085312895
7.73280753042202 -5.63470265328476
7.7336835707759 -5.63544703312267
7.73455884435476 -5.63628889615981
7.73543335249969 -5.63717839522384
7.73630709654828 -5.63818194363756
7.73718007783463 -5.63882576336863
7.73805229768932 -5.63981234492429
7.73892375743946 -5.6407643686275
7.7397944584087 -5.64170603106799
7.74066440191724 -5.64255713258828
7.74153358928183 -5.6432406801063
7.74240202181578 -5.64420713704988
7.743269700829 -5.64512591367381
7.74413662762799 -5.64586537134809
7.74500280351584 -5.64683786797562
7.74586822979227 -5.64767426173675
7.74673290775362 -5.64855058328203
7.74759683869289 -5.64907951426916
7.7484600238997 -5.65017899044701
7.74932246466036 -5.65079663978883
7.75018416225784 -5.65191610116154
7.7510451179718 -5.65276672831449
7.75190533307861 -5.65333470465499
7.75276480885133 -5.65433613794634
7.75362354655975 -5.65498539778257
7.75448154747038 -5.65600585761852
7.7553388128465 -5.65684092103573
7.75619534394812 -5.65784451882872
7.75705114203201 -5.65857098397652
7.75790620835175 -5.65952732819445
7.75876054415766 -5.66012145689744
7.7596141506969 -5.66131661844744
7.76046702921342 -5.66190677477108
7.76131918094799 -5.6626596629019
7.7621706071382 -5.66358152538607
7.76302130901852 -5.66423264028373
7.76387128782022 -5.66531122923177
7.76472054477148 -5.66610646971164
7.76556908109732 -5.66660942246974
7.76641689801966 -5.66795871195957
7.76726399675731 -5.66838707466277
7.76811037852599 -5.66940728434064
7.76895604453833 -5.6702705416558
7.7698009960039 -5.67097254082781
7.77064523412918 -5.6718420470945
7.77148876011762 -5.67293318878723
7.77233157516961 -5.67362831043539
7.77317368048254 -5.67427769105903
7.77401507725073 -5.67532349275198
7.77485576666552 -5.67604895062295
7.77569574991525 -5.67685832102674
7.77653502818524 -5.67760138684359
7.77737360265786 -5.67853364588498
7.77821147451249 -5.67926344802658
7.77904864492556 -5.68010624668867
7.77988511507052 -5.68072738955405
7.78072088611792 -5.68187804661635
7.78155595923534 -5.68268168017891
7.78239033558746 -5.68346922718952
7.78322401633604 -5.68426676203361
7.78405700263993 -5.6850161846894
7.7848892956551 -5.68601385565228
7.78572089653462 -5.68681979498473
7.78655180642871 -5.68752703949678
7.7873820264847 -5.68830177201976
7.78821155784708 -5.68932978154186
7.78904040165748 -5.68978353210557
7.78986855905471 -5.69071701662539
7.79069603117474 -5.69176702319302
7.79152281915073 -5.69230951649289
7.79234892411304 -5.6932198909856
7.7931743471892 -5.69394522033313
7.793999089504 -5.69466526516039
7.79482315217939 -5.69569474674523
7.79564653633459 -5.6965277175797
7.79646924308606 -5.69715171997051
7.79729127354747 -5.69801010168831
7.79811262882979 -5.69876170984394
7.79893331004122 -5.69970218144355
7.79975331828725 -5.70038771894083
7.80057265467065 -5.70142272443502
7.80139132029149 -5.70211677293932
7.80220931624712 -5.70286209006793
7.80302664363222 -5.70371195828342
7.80384330353877 -5.70448837827617
7.8046592970561 -5.70537294166442
7.80547462527086 -5.70597241181397
7.80628928926703 -5.70678540953293
7.80710329012598 -5.70776185733628
7.80791662892641 -5.70840178046243
7.8087293067444 -5.70935468063995
7.80954132465341 -5.71009750408587
7.81035268372429 -5.7108245916901
7.81116338502528 -5.7117352156054
7.81197342962202 -5.71232944141101
7.81278281857758 -5.71319265753666
7.81359155295243 -5.71390433515186
7.81439963380449 -5.71469408692462
7.81520706218909 -5.71549515570641
7.81601383915903 -5.71619746374234
7.81681996576455 -5.71730002801654
7.81762544305337 -5.7182079417458
7.81843027207066 -5.71895721948998
7.81923445385907 -5.71923900105189
7.82003798945875 -5.72035337089136
7.82084087990734 -5.72087157523552
7.82164312623998 -5.72180461217852
7.82244472948932 -5.72300461296452
7.82324569068552 -5.72340006280972
};
 \addlegendentry{Antisymmetric}
\addplot [very thin, black]
table[row sep=\\] {%
7.4 -5.2\\
7.8 -5.6\\
7.8 -5.2\\
7.4 -5.2\\
};
\end{axis}

\begin{axis}[
at={(0cm,-5.7cm)},
width=8cm,
height=5cm,
tick align=outside,
tick pos=left,
title={Fluid, $\Re(k_n)>0$},
x grid style={darkgray176},
xlabel={$\ln(n)$},
xmin=6.86198075839697, xmax=7.86902021127069,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ln(n\vert k_n - k_{a,n}\vert)$ },
ymin=-4.73204517866952, ymax=-3.73817726673398,
ytick style={color=black}
]
\addplot [very thin, black]
table[row sep=\\] {%
7.4 -4.1\\
7.8 -4.5\\
7.8 -4.1\\
7.4 -4.1\\
};
\draw (7.62,-4.28) node[right]{-1};
\addplot [semithick, blue, mark=square, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -3.83818412122458
6.90975328164481 -3.84005887902857
6.91174730025167 -3.84098866518468
6.91373735065968 -3.84299732738325
6.91572344863131 -3.84615651385159
6.9177056098353 -3.84714423672855
6.91968384984741 -3.8484898259172
6.92165818415113 -3.85100781261792
6.92362862813843 -3.851640578853
6.92559519711047 -3.85470116593891
6.92755790627832 -3.85621084274766
6.92951677076365 -3.85837845629068
6.93147180559945 -3.85962835072874
6.93342302573071 -3.86162550504614
6.93537044601511 -3.8639626630231
6.93731408122368 -3.8655080042331
6.93925394604151 -3.86686947786055
6.94119005506837 -3.86886644891573
6.94312242281943 -3.87136247469116
6.94505106372583 -3.87108677111701
6.94697599213542 -3.87287667333184
6.94889722231331 -3.87407436596062
6.95081476844258 -3.87822493479108
6.95272864462487 -3.87992915469601
6.95463886488099 -3.88071906839368
6.95654544315157 -3.88387244961734
6.95844839329766 -3.88496395140985
6.96034772910131 -3.88601768310679
6.96224346426621 -3.88820643388887
6.96413561241824 -3.8903195046409
6.96602418710611 -3.89084051387173
6.96790920180188 -3.89318270766587
6.96979066990159 -3.89596328065676
6.97166860472579 -3.89568071601756
6.97354301952014 -3.89823860885998
6.97541392745595 -3.89937696220253
6.97728134163075 -3.90187162812825
6.97914527506881 -3.90357377799765
6.98100574072173 -3.90586569138482
6.98286275146894 -3.90688113912748
6.98471632011827 -3.9081191105285
6.98656645940643 -3.90970934703448
6.98841318199959 -3.91260631617795
6.99025650049388 -3.9148759769438
6.99209642741589 -3.91433767331784
6.99393297522319 -3.9177928869979
6.99576615630485 -3.91806221247541
6.99759598298193 -3.92006123551898
6.99942246750796 -3.92222634680903
7.00124562206948 -3.92444696493882
7.00306545878646 -3.92600625015329
7.00488198971286 -3.92712303898022
7.00669522683704 -3.92720310916001
7.00850518208228 -3.92979693062933
7.01031186730723 -3.9342558614357
7.01211529430638 -3.93436810014598
7.01391547481053 -3.93452832437314
7.01571242048723 -3.93673227884982
7.01750614294126 -3.93813605671093
7.01929665371504 -3.9405841538137
7.02108396428914 -3.94244471923461
7.02286808608264 -3.9445859822687
7.02464903045364 -3.94633472538407
7.02642680869964 -3.94712576115189
7.028201432058 -3.94850310706689
7.02997291170639 -3.95060995349664
7.03174125876313 -3.95253100923277
7.0335064842877 -3.95279267195238
7.0352685992811 -3.95416478415957
7.03702761468628 -3.95570547993911
7.03878354138854 -3.95865710571564
7.04053639021596 -3.96086271166216
7.04228617193974 -3.96180837001121
7.04403289727469 -3.96354616554883
7.04577657687951 -3.96457172292385
7.0475172213573 -3.96529606472958
7.04925484125584 -3.96882631148288
7.05098944706805 -3.96898411873584
7.05272104923232 -3.97045387209155
7.05444965813294 -3.974116449646
7.05617528410041 -3.97422593962093
7.05789793741186 -3.97755017984163
7.05961762829138 -3.97829021065424
7.06133436691044 -3.97857059859041
7.06304816338817 -3.98082702009339
7.0647590277918 -3.98102217231461
7.06646697013696 -3.9832251706207
7.06817200038804 -3.98584227616202
7.06987412845857 -3.98706167309707
7.07157336421153 -3.98958331042827
7.07326971745971 -3.99120798771413
7.07496319796604 -3.99309153856641
7.07665381544395 -3.99365309274305
7.07834157955767 -3.99456588563164
7.08002649992259 -3.99557669663017
7.08170858610557 -3.998251703031
7.0833878476253 -4.00005462326173
7.08506429395255 -4.00179414650304
7.08673793451058 -4.00257838618988
7.08840877867539 -4.00478337496145
7.09007683577609 -4.00632159341972
7.09174211509515 -4.00751419606042
7.09340462586877 -4.01037221614732
7.09506437728713 -4.01134590870567
7.09672137849476 -4.0132318954693
7.09837563859079 -4.01294153060147
7.10002716662926 -4.01576326948998
7.10167597161944 -4.0169347249979
7.10332206252611 -4.01789641303671
7.10496544826984 -4.01972682141578
7.1066061377273 -4.0217304974988
7.10824413973154 -4.0226471301704
7.10987946307227 -4.02516931778764
7.11151211649616 -4.02526099856279
7.11314210870709 -4.02621881046143
7.11476944836646 -4.02844019162054
7.11639414409346 -4.02923486767403
7.11801620446533 -4.03056798473879
7.11963563801764 -4.03165528495141
7.12125245324454 -4.03260563564325
7.12286665859908 -4.03759060497626
7.12447826249342 -4.03686393875018
7.12608727329912 -4.03965159752771
7.1276936993474 -4.04155554825101
7.12929754892937 -4.04200289170423
7.13089883029635 -4.04281120357474
7.13249755166004 -4.04507106825756
7.13409372119287 -4.04584221543463
7.13568734702814 -4.0480221655399
7.13727843726039 -4.05029919753369
7.13886699994552 -4.05081545210647
7.14045304310116 -4.05250765467525
7.1420365747068 -4.05357316873361
7.14361760270412 -4.05483204935339
7.14519613499717 -4.05675898886807
7.14677217945264 -4.05768660453842
7.14834574390007 -4.05870435066126
7.14991683613211 -4.06141421458634
7.15148546390474 -4.06299946043083
7.15305163493748 -4.06250691432923
7.15461535691366 -4.06447661287888
7.15617663748062 -4.06687621882796
7.15773548424991 -4.06774595742701
7.15929190479756 -4.07060124345697
7.1608459066643 -4.07115800903427
7.16239749735572 -4.07165450548684
7.16394668434255 -4.07434098850307
7.16549347506085 -4.07569367835393
7.16703787691222 -4.07623502249057
7.16857989726403 -4.0786973503467
7.17011954344963 -4.07939043998594
7.17165682276851 -4.08121217565318
7.1731917424866 -4.0823115980571
7.17472430983638 -4.08324645261837
7.17625453201714 -4.0855086602199
7.1777824161952 -4.08712899139287
7.17930796950403 -4.08997673667646
7.18083119904456 -4.08969460374532
7.18235211188526 -4.09254716378263
7.18387071506245 -4.09079842928515
7.18538701558042 -4.09220071395304
7.18690102041163 -4.09420905311492
7.18841273649695 -4.09550649826656
7.18992217074581 -4.09816779243398
7.19142933003638 -4.09880446681357
7.1929342212158 -4.10126664587199
7.19443685110033 -4.10365381615339
7.19593722647557 -4.10248398167735
7.19743535409659 -4.10331181143614
7.19893124068817 -4.10460155830455
7.20042489294496 -4.10699693990006
7.20191631753163 -4.10899589646644
7.20340552108309 -4.11113519539539
7.20489251020467 -4.11369530432941
7.20637729147225 -4.1109171773405
7.20785987143248 -4.11761200738546
7.20934025660291 -4.11571679466917
7.21081845347222 -4.11738448823501
7.21229446850034 -4.11911216636204
7.21376830811864 -4.12010066167162
7.2152399787301 -4.12215032480398
7.21670948670946 -4.12284192580719
7.21817683840341 -4.12558130601356
7.21964204013074 -4.12454371568432
7.2211050981825 -4.12590283127617
7.22256601882217 -4.12782114805792
7.22402480828583 -4.1299099972562
7.22548147278229 -4.13107282219976
7.22693601849329 -4.13275692934225
7.2283884515736 -4.13339412471222
7.22983877815125 -4.13432661565549
7.23128700432762 -4.13662566053188
7.23273313617761 -4.13772351074418
7.23417717974985 -4.14033273237036
7.23561914106675 -4.13931436136994
7.23705902612474 -4.14216671571148
7.23849684089437 -4.14500098917853
7.23993259132047 -4.14423330017019
7.24136628332232 -4.14750301013879
7.24279792279376 -4.14842463529672
7.24422751560335 -4.14785571323208
7.24565506759454 -4.14861077118145
7.24708058458576 -4.15019991353633
7.24850407237061 -4.15217500298235
7.24992553671799 -4.15247998462379
7.25134498337221 -4.15453861748583
7.25276241805319 -4.15569474779625
7.25417784645652 -4.15604217537305
7.25559127425367 -4.15948524283114
7.25700270709207 -4.15728104965148
7.25841215059531 -4.16208409290132
7.25981961036319 -4.1625241264994
7.26122509197192 -4.16375249519395
7.26262860097424 -4.16436094911076
7.26403014289953 -4.1663136806729
7.26542972325395 -4.1662623420563
7.26682734752059 -4.16922968936145
7.26822302115957 -4.17021459834023
7.26961674960817 -4.1716458456996
7.27100853828099 -4.17161434235817
7.27239839257005 -4.17317752636844
7.27378631784489 -4.17417347864151
7.27517231945277 -4.17724405896422
7.27655640271871 -4.17901429868972
7.27793857294566 -4.17479838810736
7.27931883541462 -4.18002973852443
7.28069719538474 -4.18363006666912
7.28207365809346 -4.18323186712605
7.28344822875663 -4.18398915796434
7.2848209125686 -4.18571315648487
7.28619171470238 -4.18879310914553
7.28756064030972 -4.18774464240528
7.28892769452126 -4.19176247650198
7.2902928824466 -4.19125813413193
7.29165620917446 -4.19183788977225
7.29301767977278 -4.19392051201492
7.29437729928882 -4.19435441739608
7.29573507274928 -4.19560370459951
7.29709100516042 -4.19629295293276
7.29844510150815 -4.19855762939113
7.29979736675816 -4.1990120410308
7.30114780585603 -4.19883226965139
7.30249642372733 -4.20455198018986
7.3038432252777 -4.20339272595922
7.30518821539304 -4.20357014468975
7.30653139893951 -4.20454048899857
7.30787278076371 -4.20711747624408
7.30921236569276 -4.20885279202899
7.31055015853442 -4.20910681340526
7.31188616407716 -4.20879962299442
7.3132203870903 -4.2125233846892
7.31455283232408 -4.21325141818078
7.31588350450979 -4.21442969757673
7.31721240835984 -4.21587542961695
7.3185395485679 -4.21466126527487
7.31986492980897 -4.2179145405665
7.32118855673948 -4.21926444590723
7.32251043399739 -4.21935052634865
7.32383056620232 -4.22208155578622
7.32514895795557 -4.22240464164072
7.32646561384032 -4.22544299629738
7.32778053842163 -4.22503547486603
7.32909373624659 -4.22373784674747
7.3304052118444 -4.22707106949437
7.33171496972647 -4.22853734820699
7.33302301438648 -4.2312399879419
7.33432935030054 -4.23039999315834
7.3356339819272 -4.23255563526171
7.33693691370762 -4.23415423028439
7.33823815006559 -4.23360291041923
7.33953769540767 -4.2356429735072
7.34083555412327 -4.23647979625749
7.34213173058472 -4.23814528372592
7.34342622914737 -4.24062439168014
7.34471905414967 -4.23907586210197
7.34601020991329 -4.24309877633832
7.34729970074316 -4.24252792374919
7.34858753092759 -4.24540610881905
7.34987370473834 -4.24780473822123
7.35115822643069 -4.24627950524319
7.35244110024358 -4.24606927621718
7.35372233039963 -4.24818798640265
7.35500192110526 -4.24977461437464
7.35627987655075 -4.25107804744019
7.35755620091035 -4.25341988853171
7.35883089834235 -4.25366331484169
7.36010397298915 -4.25477764466034
7.36137542897735 -4.25768516151293
7.36264527041782 -4.25734003573336
7.36391350140582 -4.25918921272432
7.36518012602101 -4.2613067817422
7.3664451483276 -4.26172030224014
7.36770857237437 -4.26323638276509
7.36897040219479 -4.26275439704124
7.37023064180708 -4.26498273063665
7.37148929521428 -4.26617710161265
7.37274636640433 -4.26610597888551
7.37400185935016 -4.26661809664528
7.37525577800975 -4.26666955508008
7.37650812632622 -4.26832824752098
7.37775890822787 -4.27019851093934
7.3790081276283 -4.27215239550358
7.38025578842646 -4.2734866789279
7.38150189450671 -4.27468647797416
7.38274644973891 -4.2760245513945
7.38398945797851 -4.27556402036424
7.38523092306657 -4.27973200971076
7.38647084882989 -4.27886279859512
7.38770923908104 -4.2782353515173
7.38894609761844 -4.27996952992064
7.39018142822643 -4.28207903882532
7.39141523467536 -4.28279326195181
7.39264752072162 -4.28538897406237
7.39387829010776 -4.28437640198338
7.39510754656249 -4.28651263665137
7.39633529380081 -4.28541981986903
7.39756153552405 -4.29036576975545
7.39878627541995 -4.28941341357903
7.40000951716269 -4.29390714809775
7.40123126441302 -4.29150588712642
7.40245152081824 -4.29498920977209
7.40367029001237 -4.29478505639792
7.40488757561612 -4.29765924638511
7.40610338123702 -4.29776577508787
7.40731771046942 -4.30109810971049
7.40853056689463 -4.30062750750734
7.40974195408092 -4.30035260776469
7.41095187558364 -4.3046302517848
7.4121603349452 -4.30268733422435
7.41336733569524 -4.30563020529953
7.41457288135059 -4.30605936398793
7.41577697541539 -4.30697579339037
7.41697962138115 -4.30592285926012
7.41818082272679 -4.30981816100359
7.41938058291869 -4.31077646229368
7.4205789054108 -4.30974663529423
7.42177579364465 -4.31120199357132
7.42297125104942 -4.31446036961956
7.42416528104203 -4.31277540562363
7.42535788702715 -4.31817085944365
7.4265490723973 -4.31618052146687
7.42773884053289 -4.31997068993879
7.42892719480227 -4.31893433139389
7.4301141385618 -4.31851002101386
7.4312996751559 -4.32317331261671
7.43248380791712 -4.3193890443551
7.43366654016617 -4.32492021359538
7.434847875212 -4.32642171697088
7.43602781635185 -4.32532999068009
7.43720636687129 -4.32783619910211
7.43838353004431 -4.33020767262586
7.43955930913332 -4.32902854552909
7.44073370738926 -4.32953789702838
7.44190672805162 -4.3312399463393
7.44307837434852 -4.33266769773545
7.44424864949671 -4.33406767668722
7.44541755670169 -4.33305555938826
7.44658509915773 -4.33353168760773
7.44775128004791 -4.33680229252934
7.4489161025442 -4.33890570687809
7.4500795698075 -4.33678402153195
7.45124168498768 -4.33994399302916
7.45240245122364 -4.33793940939596
7.45356187164337 -4.34103229765016
7.454719949364 -4.34266671222865
7.45587668749182 -4.33883257639679
7.45703208912238 -4.34328253487622
7.45818615734049 -4.34666706619895
7.4593388952203 -4.3469162904803
7.46049030582534 -4.34994300634028
7.46164039220858 -4.35198327602755
7.46278915741245 -4.3483236476866
7.46393660446893 -4.35030098795021
7.46508273639955 -4.35147971481592
7.46622755621548 -4.35256922534441
7.46737106691756 -4.35409541152126
7.46851327149634 -4.35631312513586
7.46965417293213 -4.35329985600013
7.47079377419506 -4.35818604663479
7.47193207824512 -4.35885657586974
7.4730690880322 -4.35815967770892
7.47420480649612 -4.3626590841789
7.47533923656674 -4.36029419380147
7.47647238116391 -4.36159522118788
7.47760424319759 -4.36353851898206
7.47873482556787 -4.36532207532024
7.47986413116503 -4.36636511029568
7.48099216286952 -4.36668513251129
7.48211892355212 -4.36796196956369
7.48324441607385 -4.36939158273099
7.48436864328613 -4.36909708094672
7.48549160803075 -4.37012548405741
7.48661331313996 -4.37096212034342
7.48773376143644 -4.37342102337985
7.48885295573346 -4.37300674657742
7.4899708988348 -4.3774346731375
7.49108759353488 -4.37488851372433
7.49220304261874 -4.3787117426293
7.49331724886215 -4.37978463816616
7.49443021503157 -4.37808376392151
7.49554194388426 -4.37986426841805
7.49665243816828 -4.38180795752268
7.49776170062257 -4.38419960156411
7.49886973397693 -4.38233241200679
7.49997654095212 -4.381582656559
7.50108212425987 -4.38365785385519
7.50218648660292 -4.38662796118071
7.50328963067508 -4.38675305160342
7.50439155916124 -4.38866501451764
7.50549227473742 -4.39008308986763
7.50659178007084 -4.39134986454981
7.5076900778199 -4.38860682056922
7.50878717063428 -4.39062970595139
7.50988306115491 -4.39403315799071
7.5109777520141 -4.39383176066472
7.51207124583547 -4.39532792477008
7.51316354523408 -4.39563966568661
7.51425465281641 -4.39824414526624
7.51534457118044 -4.39944706598008
7.51643330291563 -4.40089889632816
7.51752085060303 -4.40173032511968
7.51860721681525 -4.40027511807345
7.51969240411654 -4.40427919501832
7.5207764150628 -4.40657817118938
7.52185925220163 -4.40806654901672
7.52294091807237 -4.40125193191252
7.52402141520612 -4.40878644974696
7.5251007461258 -4.40541088096316
7.52617891334615 -4.40807297234813
7.52725591937378 -4.41331062353773
7.52833176670725 -4.41512288154768
7.52940645783701 -4.41045650401219
7.53047999524554 -4.41272940767835
7.53155238140729 -4.41435645293031
7.53262361878879 -4.41311533879208
7.53369370984863 -4.41156050577871
7.53476265703754 -4.41514935709278
7.53583046279837 -4.41867753895195
7.53689712956617 -4.42008239708476
7.53796265976821 -4.41669686847681
7.539027055824 -4.41939605259544
7.54009032014532 -4.42160153954753
7.54115245513631 -4.41959554653428
7.5422134631934 -4.42545065362704
7.54327334670545 -4.42443239144673
7.54433210805369 -4.4268399695141
7.54538974961182 -4.4269381136547
7.54644627374602 -4.42810246108106
7.54750168281497 -4.42932081226649
7.54855597916987 -4.43209455703759
7.54960916515453 -4.43031716282331
7.55066124310534 -4.42989316988386
7.55171221535131 -4.43504645131818
7.55276208421415 -4.43750690101446
7.55381085200823 -4.43479790115643
7.55485852104068 -4.43464278760025
7.55590509361135 -4.43648823920462
7.5569505720129 -4.43483720124105
7.55799495853081 -4.43430157110568
7.55903825544338 -4.43718075540522
7.56008046502183 -4.4375124250013
7.56112158953024 -4.44194842393105
7.56216163122565 -4.44083240911225
7.56320059235807 -4.44279909585785
7.56423847517049 -4.44266634617442
7.56527528189893 -4.44457381154869
7.56631101477246 -4.44553917238373
7.56734567601324 -4.44328133086559
7.56837926783652 -4.44821183341435
7.56941179245071 -4.44814086850413
7.57044325205737 -4.44728775473847
7.57147364885127 -4.45100472321065
7.57250298502038 -4.45356270657501
7.57353126274595 -4.45195471580882
7.57455848420248 -4.45089206853973
7.57558465155779 -4.45389965289476
7.57660976697304 -4.45472899591593
7.57763383260273 -4.45920932524505
7.57865685059476 -4.45722314074855
7.57967882309046 -4.45786743544689
7.58069975222456 -4.45768397802025
7.58171964012531 -4.4582020857149
7.58273848891441 -4.46100532181622
7.58375630070711 -4.46163683616688
7.5847730776122 -4.46219715872094
7.58578882173203 -4.46092521370673
7.58680353516258 -4.46547184694874
7.58781721999343 -4.46221328944344
7.58882987830781 -4.46216248182801
7.58984151218266 -4.46612347963062
7.59085212368858 -4.4685527285728
7.59186171488993 -4.46943925493766
7.59287028784482 -4.46807605959205
7.59387784460512 -4.47113327919389
7.59488438721652 -4.47193685870039
7.59588991771854 -4.4761960047532
7.59689443814454 -4.4760621949621
7.59789795052178 -4.47483757584453
7.59890045687141 -4.47139784534705
7.5999019592085 -4.47698962799561
7.60090245954208 -4.47687553938317
7.60190195987517 -4.47993635117708
7.60290046220476 -4.47851611041702
7.60389796852188 -4.48080138996309
7.60489448081162 -4.48176072087301
7.60589000105312 -4.48337644224217
7.60688453121963 -4.48466929573213
7.60787807327851 -4.48254733552467
7.60887062919126 -4.48213427499295
7.60986220091355 -4.48360545545777
7.61085279039525 -4.48460902447785
7.61184239958042 -4.48568110661974
7.61283103040736 -4.49060526266403
7.61381868480863 -4.49319952320992
7.61480536471107 -4.48877304389421
7.61579107203583 -4.49069351296808
7.61677580869837 -4.49043941239348
7.61775957660851 -4.49380539584168
7.61874237767041 -4.4900627643095
7.61972421378267 -4.49527534766142
7.62070508683826 -4.49434116989471
7.62168499872461 -4.49537299939041
7.6226639513236 -4.49563391076977
7.62364194651157 -4.49787591401639
7.6246189861594 -4.502723940991
7.62559507213245 -4.50006385840529
7.62657020629066 -4.50611612222982
7.6275443904885 -4.50258264901521
7.62851762657506 -4.50391656488625
7.62948991639399 -4.50529314339379
7.63046126178363 -4.50647426231013
7.63143166457691 -4.51010073755164
7.63240112660145 -4.5090904858049
7.63336964967958 -4.51110729177545
7.63433723562832 -4.50886674296979
7.63530388625941 -4.50366667282214
7.63626960337937 -4.51111615098345
7.63723438878947 -4.50866100316191
7.63819824428578 -4.5172169619574
7.63916117165917 -4.50940715546085
7.64012317269536 -4.51352159508287
7.64108424917491 -4.51531225945673
7.64204440287326 -4.51836497433316
7.64300363556072 -4.51546260494835
7.64396194900253 -4.52161106710991
7.64491934495886 -4.51569492944333
7.64587582518481 -4.51994367066766
7.64683139143048 -4.51721095741406
7.64778604544093 -4.51989266023667
7.64873978895624 -4.52279055715177
7.64969262371151 -4.52558969553115
7.6506445514369 -4.51791564285501
7.6515955738576 -4.52712982307132
7.65254569269392 -4.52405690732267
7.65349490966125 -4.52412241675403
7.65444322647011 -4.52673509815241
7.65539064482615 -4.53245238360685
7.65633716643018 -4.52948115142708
7.65728279297819 -4.52955052017573
7.65822752616135 -4.53201417129443
7.65917136766606 -4.52865771627673
7.66011431917393 -4.53206349294048
7.66105638236183 -4.53350069189031
7.66199755890189 -4.5347923678306
7.66293785046154 -4.53965839130593
7.66387725870347 -4.53430268477427
7.66481578528574 -4.53633364310913
7.6657534318617 -4.53541964247209
7.66669020008009 -4.53771741414529
7.66762609158499 -4.53924499971412
7.6685611080159 -4.54028551817391
7.66949525100769 -4.53876950277343
7.67042852219069 -4.5448053813402
7.67136092319064 -4.54188612092002
7.67229245562876 -4.54478207227371
7.67322312112171 -4.54595759551653
7.67415292128168 -4.54539677185369
7.67508185771633 -4.54919216533028
7.67600993202889 -4.54525946284608
7.67693714581808 -4.54481126065266
7.67786350067821 -4.54930415402372
7.67878899819915 -4.5466676220993
7.67971363996637 -4.55185935496905
7.68063742756094 -4.55152937078385
7.68156036255954 -4.55019953405359
7.68248244653451 -4.55197211111149
7.68340368105383 -4.55189848776337
7.68432406768116 -4.55816798877933
7.68524360797583 -4.55736261407786
7.68616230349291 -4.56156944205238
7.68708015578313 -4.55810565566151
7.68799716639302 -4.56237406546193
7.6889133368648 -4.55855405368093
7.68982866873648 -4.55447806549043
7.69074316354187 -4.56313043577249
7.69165682281055 -4.56592694746951
7.69256964806791 -4.56280797061208
7.69348164083518 -4.56158104545217
7.69439280262942 -4.56667863720486
7.69530313496357 -4.56468958222513
7.69621263934641 -4.5703288249942
7.69712131728263 -4.56588338419295
7.6980291702728 -4.56718762362257
7.69893619981345 -4.56637211300456
7.69984240739699 -4.56689027831789
7.7007477945118 -4.57027240583504
7.70165236264223 -4.57002127055642
7.70255611326858 -4.56742237350636
7.70345904786717 -4.57031875840734
7.70436116791031 -4.5723401531676
7.70526247486633 -4.57523629029559
7.70616297019958 -4.57270855465647
7.70706265537047 -4.57253063590864
7.70796153183549 -4.58308595805483
7.70885960104718 -4.57338736455532
7.70975686445416 -4.58095175847473
7.7106533235012 -4.58119518244083
7.71154897962915 -4.57974167517235
7.71244383427499 -4.58463144171638
7.71333788887187 -4.58571633417515
7.71423114484909 -4.58600633038098
7.71512360363211 -4.58187728973764
7.71601526664259 -4.58743992614296
7.71690613529839 -4.58889822889662
7.71779621101358 -4.58802515330805
7.71868549519847 -4.58773460635669
7.71957398925958 -4.58988817093555
7.72046169459972 -4.59346642822266
7.72134861261795 -4.59266023616553
7.72223474470961 -4.58940558223363
7.72312009226633 -4.59316652045195
7.72400465667607 -4.58557206669638
7.72488843932307 -4.59599423533993
7.72577144158795 -4.5930260762877
7.72665366484764 -4.58878371250328
7.72753511047545 -4.59386667166611
7.72841577984104 -4.59774042995083
7.72929567431048 -4.59778815589428
7.73017479524622 -4.59640778137535
7.73105314400713 -4.59777724017611
7.73193072194849 -4.59426490584454
7.73280753042202 -4.59966394343564
7.7336835707759 -4.60093650712502
7.73455884435476 -4.6021633596986
7.73543335249969 -4.60339943854255
7.73630709654828 -4.60212792980198
7.73718007783463 -4.60558738992939
7.73805229768932 -4.60750649713232
7.73892375743946 -4.60269313184062
7.7397944584087 -4.60436703253868
7.74066440191724 -4.60472405861875
7.74153358928183 -4.60696372598914
7.74240202181578 -4.60997391157268
7.743269700829 -4.60588690041945
7.74413662762799 -4.61202490873305
7.74500280351584 -4.61053141452305
7.74586822979227 -4.61083505343093
7.74673290775362 -4.60782676791257
7.74759683869289 -4.61511161489005
7.7484600238997 -4.61747085659901
7.74932246466036 -4.61294352877528
7.75018416225784 -4.6166738273312
7.7510451179718 -4.61731999617029
7.75190533307861 -4.62204173335245
7.75276480885133 -4.61985625255521
7.75362354655975 -4.61879680681669
7.75448154747038 -4.62329516536028
7.7553388128465 -4.62067653035328
7.75619534394812 -4.6200145346066
7.75705114203201 -4.62463757731632
7.75790620835175 -4.62273986986963
7.75876054415766 -4.62210615808214
7.7596141506969 -4.6230541014127
7.76046702921342 -4.62726367215173
7.76131918094799 -4.62835670910839
7.7621706071382 -4.62814377415582
7.76302130901852 -4.6292221601052
7.76387128782022 -4.6260337515664
7.76472054477148 -4.63064594423536
7.76556908109732 -4.63117250027926
7.76641689801966 -4.63295241859651
7.76726399675731 -4.63411396750733
7.76811037852599 -4.63094408117993
7.76895604453833 -4.64105339406197
7.7698009960039 -4.63145166534991
7.77064523412918 -4.63604853588894
7.77148876011762 -4.63510570854452
7.77233157516961 -4.63819873733651
7.77317368048254 -4.6368591581785
7.77401507725073 -4.6363608151288
7.77485576666552 -4.63127974967504
7.77569574991525 -4.63568434301872
7.77653502818524 -4.64220197719099
7.77737360265786 -4.63972793815126
7.77821147451249 -4.64615657882827
7.77904864492556 -4.63931918352627
7.77988511507052 -4.64368683297058
7.78072088611792 -4.64324783296747
7.78155595923534 -4.64388100139925
7.78239033558746 -4.64643945350477
7.78322401633604 -4.64914080268057
7.78405700263993 -4.64787022953586
7.7848892956551 -4.64535964314759
7.78572089653462 -4.65292497961592
7.78655180642871 -4.64863640562576
7.7873820264847 -4.64753118387782
7.78821155784708 -4.65308041753068
7.78904040165748 -4.65071154479382
7.78986855905471 -4.65141891117292
7.79069603117474 -4.65437214804779
7.79152281915073 -4.65647618101085
7.79234892411304 -4.65325636759153
7.7931743471892 -4.6562681622467
7.793999089504 -4.65670767227621
7.79482315217939 -4.65561324919581
7.79564653633459 -4.65688888700178
7.79646924308606 -4.65743550135285
7.79729127354747 -4.66067018301623
7.79811262882979 -4.66022607327154
7.79893331004122 -4.66217961334031
7.79975331828725 -4.659441690791
7.80057265467065 -4.65940438481165
7.80139132029149 -4.66262071565402
7.80220931624712 -4.66165697882555
7.80302664363222 -4.66960027651009
7.80384330353877 -4.66869012201851
7.8046592970561 -4.66638063500314
7.80547462527086 -4.6684453633957
7.80628928926703 -4.66893966723077
7.80710329012598 -4.66454026671778
7.80791662892641 -4.66709908955189
7.8087293067444 -4.66905729372061
7.80954132465341 -4.67149602927639
7.81035268372429 -4.67103407575939
7.81116338502528 -4.67402166885551
7.81197342962202 -4.6756245529291
7.81278281857758 -4.67746941648689
7.81359155295243 -4.67636417784127
7.81439963380449 -4.67527216194472
7.81520706218909 -4.67330360530112
7.81601383915903 -4.6790344918099
7.81681996576455 -4.67984719023359
7.81762544305337 -4.6774720142311
7.81843027207066 -4.68255243811024
7.81923445385907 -4.67865255967273
7.82003798945875 -4.67991971061397
7.82084087990734 -4.68631942327592
7.82164312623998 -4.68686936449063
7.82244472948932 -4.68098790761487
7.82324569068552 -4.68049701839166
};
\addplot [semithick, red, mark=o, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -3.78335308091286
6.90975328164481 -3.78516351126276
6.91174730025167 -3.78690169512997
6.91373735065968 -3.78969328141886
6.91572344863131 -3.79107605911705
6.9177056098353 -3.79265484702745
6.91968384984741 -3.79398898721128
6.92165818415113 -3.79641342502441
6.92362862813843 -3.79727560489568
6.92559519711047 -3.79990639101459
6.92755790627832 -3.80079133841834
6.92951677076365 -3.80322105735861
6.93147180559945 -3.80538349815577
6.93342302573071 -3.80792446102301
6.93537044601511 -3.80934275716508
6.93731408122368 -3.80990766801268
6.93925394604151 -3.81274441060861
6.94119005506837 -3.81448928235038
6.94312242281943 -3.81583089701269
6.94505106372583 -3.81814265649779
6.94697599213542 -3.82073224084575
6.94889722231331 -3.821963108155
6.95081476844258 -3.82332669458686
6.95272864462487 -3.82506229400641
6.95463886488099 -3.82732083962146
6.95654544315157 -3.8290289191334
6.95844839329766 -3.83090836435481
6.96034772910131 -3.83369322582398
6.96224346426621 -3.83406597087686
6.96413561241824 -3.83480444719285
6.96602418710611 -3.83832517295764
6.96790920180188 -3.83917864406494
6.96979066990159 -3.84113537152656
6.97166860472579 -3.84306113080922
6.97354301952014 -3.84529858278192
6.97541392745595 -3.84699343061726
6.97728134163075 -3.84712277347688
6.97914527506881 -3.84980680483919
6.98100574072173 -3.85062427945861
6.98286275146894 -3.85373224953671
6.98471632011827 -3.85478224342265
6.98656645940643 -3.85617042099981
6.98841318199959 -3.85770937005215
6.99025650049388 -3.85969060127075
6.99209642741589 -3.86153867475717
6.99393297522319 -3.8632883839956
6.99576615630485 -3.86515280102179
6.99759598298193 -3.86721146989495
6.99942246750796 -3.86926397332327
7.00124562206948 -3.87053145129952
7.00306545878646 -3.87131093793005
7.00488198971286 -3.87217165866211
7.00669522683704 -3.87496622832906
7.00850518208228 -3.87806481840123
7.01031186730723 -3.87928253815711
7.01211529430638 -3.88136308634295
7.01391547481053 -3.88278087592187
7.01571242048723 -3.8845340136268
7.01750614294126 -3.88606512756244
7.01929665371504 -3.88758208797523
7.02108396428914 -3.88952530546267
7.02286808608264 -3.89053888729524
7.02464903045364 -3.89178581606534
7.02642680869964 -3.89263989665556
7.028201432058 -3.89532658999404
7.02997291170639 -3.8976989776673
7.03174125876313 -3.89823329086203
7.0335064842877 -3.90008024644332
7.0352685992811 -3.90256556540582
7.03702761468628 -3.90363713633277
7.03878354138854 -3.90485131104153
7.04053639021596 -3.90688212433028
7.04228617193974 -3.90902519914047
7.04403289727469 -3.90970396218933
7.04577657687951 -3.91070066065037
7.0475172213573 -3.91310708460114
7.04925484125584 -3.91478646151489
7.05098944706805 -3.91617704405796
7.05272104923232 -3.91886699642825
7.05444965813294 -3.91896484295758
7.05617528410041 -3.92291635726739
7.05789793741186 -3.92378259746746
7.05961762829138 -3.92411929462188
7.06133436691044 -3.92610123819503
7.06304816338817 -3.92688417786825
7.0647590277918 -3.92896263403381
7.06646697013696 -3.9310223127478
7.06817200038804 -3.93287075827897
7.06987412845857 -3.93403854923281
7.07157336421153 -3.93616874929985
7.07326971745971 -3.93588771077083
7.07496319796604 -3.93811654723061
7.07665381544395 -3.94054503236841
7.07834157955767 -3.93998067327454
7.08002649992259 -3.9445184485569
7.08170858610557 -3.94423075840662
7.0833878476253 -3.94756666750045
7.08506429395255 -3.94980414894772
7.08673793451058 -3.94978077800866
7.08840877867539 -3.9511234567502
7.09007683577609 -3.95346328727504
7.09174211509515 -3.95442941591161
7.09340462586877 -3.95621973007479
7.09506437728713 -3.95799252646946
7.09672137849476 -3.95933684248957
7.09837563859079 -3.96017153456354
7.10002716662926 -3.96330553463496
7.10167597161944 -3.96400403526203
7.10332206252611 -3.96582183402247
7.10496544826984 -3.96717707986997
7.1066061377273 -3.968696003808
7.10824413973154 -3.97064562031683
7.10987946307227 -3.97158583374846
7.11151211649616 -3.9725706090031
7.11314210870709 -3.97428155452472
7.11476944836646 -3.97559816129378
7.11639414409346 -3.97729630906412
7.11801620446533 -3.9796746112853
7.11963563801764 -3.98026796770337
7.12125245324454 -3.98235772124788
7.12286665859908 -3.98448493701168
7.12447826249342 -3.9852037004263
7.12608727329912 -3.98718256146155
7.1276936993474 -3.98846616070475
7.12929754892937 -3.98941455633284
7.13089883029635 -3.98994468421215
7.13249755166004 -3.99150145514971
7.13409372119287 -3.9941363668082
7.13568734702814 -3.99413439995789
7.13727843726039 -3.99774336592189
7.13886699994552 -3.99831236094464
7.14045304310116 -3.99941856912997
7.1420365747068 -4.00102984058515
7.14361760270412 -4.00304119266141
7.14519613499717 -4.00395684841534
7.14677217945264 -4.00680127533446
7.14834574390007 -4.00675345194149
7.14991683613211 -4.00916384319021
7.15148546390474 -4.00928481587146
7.15305163493748 -4.01176626503832
7.15461535691366 -4.01276858550173
7.15617663748062 -4.01418444225637
7.15773548424991 -4.01548326638447
7.15929190479756 -4.01751116573009
7.1608459066643 -4.01959495105064
7.16239749735572 -4.01973306259537
7.16394668434255 -4.02165115613524
7.16549347506085 -4.02411813878723
7.16703787691222 -4.0239107143697
7.16857989726403 -4.02688524418464
7.17011954344963 -4.02769797795131
7.17165682276851 -4.02919919804066
7.1731917424866 -4.03178529788228
7.17472430983638 -4.03138248154478
7.17625453201714 -4.03376923320769
7.1777824161952 -4.03422187229852
7.17930796950403 -4.03591543847438
7.18083119904456 -4.03654028942598
7.18235211188526 -4.03872586163931
7.18387071506245 -4.04190164587253
7.18538701558042 -4.04084704388983
7.18690102041163 -4.04453925349967
7.18841273649695 -4.04708600391992
7.18992217074581 -4.04796264382169
7.19142933003638 -4.04933570164279
7.1929342212158 -4.04839046815062
7.19443685110033 -4.05123572350214
7.19593722647557 -4.04944426079204
7.19743535409659 -4.05256620752718
7.19893124068817 -4.05417617687176
7.20042489294496 -4.05557274291937
7.20191631753163 -4.05688611262574
7.20340552108309 -4.05791272324695
7.20489251020467 -4.06200803577813
7.20637729147225 -4.05967342804399
7.20785987143248 -4.0622884190429
7.20934025660291 -4.06343954529971
7.21081845347222 -4.06523854697512
7.21229446850034 -4.06621915575146
7.21376830811864 -4.0675606651951
7.2152399787301 -4.06949464216176
7.21670948670946 -4.07195024454925
7.21817683840341 -4.07340539585016
7.21964204013074 -4.07323565704021
7.2211050981825 -4.0745446504114
7.22256601882217 -4.07576978420281
7.22402480828583 -4.07478748146982
7.22548147278229 -4.07890316701351
7.22693601849329 -4.08220770894378
7.2283884515736 -4.0811791675354
7.22983877815125 -4.08404705853261
7.23128700432762 -4.08512302161264
7.23273313617761 -4.0848184470318
7.23417717974985 -4.08605257803857
7.23561914106675 -4.08715415475825
7.23705902612474 -4.09090339294119
7.23849684089437 -4.08963263617791
7.23993259132047 -4.09257529435153
7.24136628332232 -4.09308239417182
7.24279792279376 -4.09241295740821
7.24422751560335 -4.0965818306589
7.24565506759454 -4.09863072230315
7.24708058458576 -4.09729895524517
7.24850407237061 -4.10162135926994
7.24992553671799 -4.10201448134452
7.25134498337221 -4.1029323659127
7.25276241805319 -4.10553994067032
7.25417784645652 -4.10579626501444
7.25559127425367 -4.10503248718437
7.25700270709207 -4.10559943048918
7.25841215059531 -4.10890564476026
7.25981961036319 -4.11199869086396
7.26122509197192 -4.11033828881419
7.26262860097424 -4.11364168266914
7.26403014289953 -4.1142705116998
7.26542972325395 -4.11572656550038
7.26682734752059 -4.11690716531362
7.26822302115957 -4.11850658080157
7.26961674960817 -4.12217441232328
7.27100853828099 -4.11990377618743
7.27239839257005 -4.12316195080846
7.27378631784489 -4.12467841272809
7.27517231945277 -4.12519438119827
7.27655640271871 -4.12581991521813
7.27793857294566 -4.12851298247846
7.27931883541462 -4.12906821904298
7.28069719538474 -4.12966131812526
7.28207365809346 -4.13428267399348
7.28344822875663 -4.13221903648401
7.2848209125686 -4.13406454969446
7.28619171470238 -4.13623721443581
7.28756064030972 -4.1366555424429
7.28892769452126 -4.13883609248893
7.2902928824466 -4.14120472933188
7.29165620917446 -4.14129285725898
7.29301767977278 -4.14099890356634
7.29437729928882 -4.14145166277781
7.29573507274928 -4.14359316487501
7.29709100516042 -4.14605449166335
7.29844510150815 -4.14575650587316
7.29979736675816 -4.14652552066134
7.30114780585603 -4.15056046026707
7.30249642372733 -4.15170156266092
7.3038432252777 -4.15148168740707
7.30518821539304 -4.15130294104805
7.30653139893951 -4.15356487915382
7.30787278076371 -4.15602877238502
7.30921236569276 -4.1580277280183
7.31055015853442 -4.1588056424726
7.31188616407716 -4.1580166985402
7.3132203870903 -4.16018384897685
7.31455283232408 -4.16315790325486
7.31588350450979 -4.16129966829852
7.31721240835984 -4.16501857113346
7.3185395485679 -4.16477099546739
7.31986492980897 -4.16598033748625
7.32118855673948 -4.16760825305044
7.32251043399739 -4.16860011769933
7.32383056620232 -4.1704901117535
7.32514895795557 -4.17152118411107
7.32646561384032 -4.17443797316799
7.32778053842163 -4.17153790314992
7.32909373624659 -4.17394443008997
7.3304052118444 -4.17762157621386
7.33171496972647 -4.17582974070057
7.33302301438648 -4.1804629669056
7.33432935030054 -4.18164975737738
7.3356339819272 -4.18135363377797
7.33693691370762 -4.18269127922773
7.33823815006559 -4.1847557958024
7.33953769540767 -4.18568735742888
7.34083555412327 -4.18664533946533
7.34213173058472 -4.18779667257435
7.34342622914737 -4.18971862690353
7.34471905414967 -4.19093291798416
7.34601020991329 -4.19099728453401
7.34729970074316 -4.19670688745869
7.34858753092759 -4.19327456443023
7.34987370473834 -4.19574718037888
7.35115822643069 -4.19489871104628
7.35244110024358 -4.19713038422976
7.35372233039963 -4.19983017932328
7.35500192110526 -4.19818568190763
7.35627987655075 -4.20148297595111
7.35755620091035 -4.20260308147874
7.35883089834235 -4.20418411605677
7.36010397298915 -4.20392617196254
7.36137542897735 -4.2052009704772
7.36264527041782 -4.2082614555332
7.36391350140582 -4.2098248448578
7.36518012602101 -4.20758585701529
7.3664451483276 -4.21018912772134
7.36770857237437 -4.21106193563907
7.36897040219479 -4.2116436680123
7.37023064180708 -4.21339015645168
7.37148929521428 -4.21721309469087
7.37274636640433 -4.21589485930334
7.37400185935016 -4.2188522701822
7.37525577800975 -4.21708065557069
7.37650812632622 -4.21988763242388
7.37775890822787 -4.22004149085181
7.3790081276283 -4.22316477217517
7.38025578842646 -4.22301881487874
7.38150189450671 -4.2248220861012
7.38274644973891 -4.22734715296986
7.38398945797851 -4.22575855449199
7.38523092306657 -4.2261219477243
7.38647084882989 -4.22626174030612
7.38770923908104 -4.23090850911516
7.38894609761844 -4.23133602853846
7.39018142822643 -4.23199101874657
7.39141523467536 -4.23356228460226
7.39264752072162 -4.2332311765181
7.39387829010776 -4.23513348830691
7.39510754656249 -4.23921485110712
7.39633529380081 -4.23719568611197
7.39756153552405 -4.23815791006955
7.39878627541995 -4.23925639215921
7.40000951716269 -4.24165548432179
7.40123126441302 -4.24177885351634
7.40245152081824 -4.24591549941764
7.40367029001237 -4.24476364166939
7.40488757561612 -4.24801338472407
7.40610338123702 -4.24728300770655
7.40731771046942 -4.24562769260891
7.40853056689463 -4.25016459045423
7.40974195408092 -4.24889782055561
7.41095187558364 -4.25484482106736
7.4121603349452 -4.25146809995124
7.41336733569524 -4.25324198946106
7.41457288135059 -4.25672697527079
7.41577697541539 -4.25452691739814
7.41697962138115 -4.25741153105613
7.41818082272679 -4.259682858331
7.41938058291869 -4.26058589570872
7.4205789054108 -4.26072974148595
7.42177579364465 -4.25957558781745
7.42297125104942 -4.26415380874962
7.42416528104203 -4.26280747818884
7.42535788702715 -4.26382249957616
7.4265490723973 -4.26814050131441
7.42773884053289 -4.26650962369053
7.42892719480227 -4.26640250104479
7.4301141385618 -4.26962462967108
7.4312996751559 -4.27243335304293
7.43248380791712 -4.27223376459109
7.43366654016617 -4.27264631400559
7.434847875212 -4.27539714626273
7.43602781635185 -4.27502632654989
7.43720636687129 -4.27443675886932
7.43838353004431 -4.27830390122011
7.43955930913332 -4.27987631958784
7.44073370738926 -4.27986453704575
7.44190672805162 -4.2804311722018
7.44307837434852 -4.28236054182845
7.44424864949671 -4.28068886799813
7.44541755670169 -4.2844384180513
7.44658509915773 -4.28290044160311
7.44775128004791 -4.28461867995496
7.4489161025442 -4.28678254439472
7.4500795698075 -4.28760198644157
7.45124168498768 -4.29014246872799
7.45240245122364 -4.29315884833914
7.45356187164337 -4.29172832299932
7.454719949364 -4.29286693921674
7.45587668749182 -4.29318491938714
7.45703208912238 -4.29457871057497
7.45818615734049 -4.29525210858058
7.4593388952203 -4.29276984570664
7.46049030582534 -4.29836992177531
7.46164039220858 -4.29890973611373
7.46278915741245 -4.29882927431113
7.46393660446893 -4.30003348784201
7.46508273639955 -4.30243463518324
7.46622755621548 -4.30138493798966
7.46737106691756 -4.30330375172185
7.46851327149634 -4.30425155912242
7.46965417293213 -4.30592105391893
7.47079377419506 -4.30820646077457
7.47193207824512 -4.30714109939553
7.4730690880322 -4.31043612089028
7.47420480649612 -4.31119213066103
7.47533923656674 -4.30997919010169
7.47647238116391 -4.31602615591502
7.47760424319759 -4.31316943177212
7.47873482556787 -4.31578624078298
7.47986413116503 -4.3164664349628
7.48099216286952 -4.31581562309806
7.48211892355212 -4.31891995057548
7.48324441607385 -4.31913490819968
7.48436864328613 -4.31933851282019
7.48549160803075 -4.32364434486834
7.48661331313996 -4.32289213178723
7.48773376143644 -4.32053265797062
7.48885295573346 -4.32238326145505
7.4899708988348 -4.32621944858166
7.49108759353488 -4.32822213434502
7.49220304261874 -4.32764743818685
7.49331724886215 -4.32765788804246
7.49443021503157 -4.32558647840856
7.49554194388426 -4.32927350174715
7.49665243816828 -4.33200185853907
7.49776170062257 -4.3349614888341
7.49886973397693 -4.33189438233666
7.49997654095212 -4.33455114458419
7.50108212425987 -4.33339805519817
7.50218648660292 -4.33775086259581
7.50328963067508 -4.34106166936508
7.50439155916124 -4.33830967128752
7.50549227473742 -4.33904364124809
7.50659178007084 -4.34141276466178
7.5076900778199 -4.34534031841814
7.50878717063428 -4.34408892416161
7.50988306115491 -4.34410442166869
7.5109777520141 -4.34617438474442
7.51207124583547 -4.3481993858851
7.51316354523408 -4.34553623433575
7.51425465281641 -4.34870866600306
7.51534457118044 -4.35073482416729
7.51643330291563 -4.34964838929671
7.51752085060303 -4.3509712520249
7.51860721681525 -4.35351134418213
7.51969240411654 -4.35243750026868
7.5207764150628 -4.35779953141298
7.52185925220163 -4.35630046407315
7.52294091807237 -4.35359582317694
7.52402141520612 -4.35340606578702
7.5251007461258 -4.35600684242735
7.52617891334615 -4.35728239107469
7.52725591937378 -4.36216100721007
7.52833176670725 -4.36378369465163
7.52940645783701 -4.35944189606639
7.53047999524554 -4.36288382311145
7.53155238140729 -4.36282286219344
7.53262361878879 -4.36552792107354
7.53369370984863 -4.36409731269107
7.53476265703754 -4.36802546352375
7.53583046279837 -4.37114264983558
7.53689712956617 -4.36658070011357
7.53796265976821 -4.36957363832418
7.539027055824 -4.37439643590525
7.54009032014532 -4.37314367991788
7.54115245513631 -4.37030635569199
7.5422134631934 -4.37432664052974
7.54327334670545 -4.37037655943916
7.54433210805369 -4.37800857976716
7.54538974961182 -4.37864320731958
7.54644627374602 -4.37699930918135
7.54750168281497 -4.37673154663464
7.54855597916987 -4.37885706431549
7.54960916515453 -4.38045450508957
7.55066124310534 -4.38305848345824
7.55171221535131 -4.38344230319849
7.55276208421415 -4.38429414108725
7.55381085200823 -4.38323758146288
7.55485852104068 -4.38665381347681
7.55590509361135 -4.38571146241168
7.5569505720129 -4.3890060752798
7.55799495853081 -4.38967097034918
7.55903825544338 -4.39136279748273
7.56008046502183 -4.38686331257864
7.56112158953024 -4.39213288228088
7.56216163122565 -4.39334094167002
7.56320059235807 -4.392641087672
7.56423847517049 -4.3928927682861
7.56527528189893 -4.39619035783684
7.56631101477246 -4.39710536966325
7.56734567601324 -4.39599144735782
7.56837926783652 -4.39796038725437
7.56941179245071 -4.39982374975843
7.57044325205737 -4.40160661891811
7.57147364885127 -4.40238340631446
7.57250298502038 -4.40002480244949
7.57353126274595 -4.39918120944128
7.57455848420248 -4.40420884566889
7.57558465155779 -4.40766222666441
7.57660976697304 -4.40605546635406
7.57763383260273 -4.40577728401416
7.57865685059476 -4.40965178681886
7.57967882309046 -4.41181815896438
7.58069975222456 -4.41121183278589
7.58171964012531 -4.40842775725071
7.58273848891441 -4.41204766533592
7.58375630070711 -4.41243942076461
7.5847730776122 -4.41406790272174
7.58578882173203 -4.41283313254473
7.58680353516258 -4.41222387422563
7.58781721999343 -4.41631503010171
7.58882987830781 -4.41583540269517
7.58984151218266 -4.41716563683293
7.59085212368858 -4.42127800533425
7.59186171488993 -4.42122290582816
7.59287028784482 -4.42258224620984
7.59387784460512 -4.42324081912407
7.59488438721652 -4.42452044978086
7.59588991771854 -4.42428165862629
7.59689443814454 -4.42726821233686
7.59789795052178 -4.42325238245717
7.59890045687141 -4.42993576732632
7.5999019592085 -4.42970059623423
7.60090245954208 -4.42935153149621
7.60190195987517 -4.43033755256328
7.60290046220476 -4.43049399312608
7.60389796852188 -4.42960696104253
7.60489448081162 -4.43358771323179
7.60589000105312 -4.42978982178348
7.60688453121963 -4.43508628046295
7.60787807327851 -4.43447088462436
7.60887062919126 -4.43301441483531
7.60986220091355 -4.43669140969351
7.61085279039525 -4.43844510092196
7.61184239958042 -4.43941802650025
7.61283103040736 -4.43580684015244
7.61381868480863 -4.43998290028324
7.61480536471107 -4.44271774381185
7.61579107203583 -4.44293000170102
7.61677580869837 -4.44259945630163
7.61775957660851 -4.4431921188855
7.61874237767041 -4.4509473623235
7.61972421378267 -4.44449491286813
7.62070508683826 -4.44674262011047
7.62168499872461 -4.44775089528441
7.6226639513236 -4.45321338846606
7.62364194651157 -4.44835605299031
7.6246189861594 -4.45075990021745
7.62559507213245 -4.45007019731695
7.62657020629066 -4.45353390090676
7.6275443904885 -4.45955084582278
7.62851762657506 -4.45897769253035
7.62948991639399 -4.45251102364238
7.63046126178363 -4.45370400073823
7.63143166457691 -4.45427504103376
7.63240112660145 -4.45979793427978
7.63336964967958 -4.45906733902128
7.63433723562832 -4.45896383219385
7.63530388625941 -4.4590161319427
7.63626960337937 -4.46490891266464
7.63723438878947 -4.45829923581355
7.63819824428578 -4.46010943212958
7.63916117165917 -4.4681386655292
7.64012317269536 -4.46308093058508
7.64108424917491 -4.46578523767185
7.64204440287326 -4.464847406077
7.64300363556072 -4.46741327620908
7.64396194900253 -4.4693452788916
7.64491934495886 -4.46837270794031
7.64587582518481 -4.47321605876799
7.64683139143048 -4.47149308914662
7.64778604544093 -4.4715825843738
7.64873978895624 -4.47559644050667
7.64969262371151 -4.47516813774443
7.6506445514369 -4.47345865064448
7.6515955738576 -4.47824957711858
7.65254569269392 -4.4772418211268
7.65349490966125 -4.48183148943468
7.65444322647011 -4.4784954041569
7.65539064482615 -4.47734287375527
7.65633716643018 -4.48083775012684
7.65728279297819 -4.48293260967587
7.65822752616135 -4.48887492043091
7.65917136766606 -4.48017321659542
7.66011431917393 -4.48426343006247
7.66105638236183 -4.48410857098565
7.66199755890189 -4.4860706016543
7.66293785046154 -4.48828671349241
7.66387725870347 -4.48989880545907
7.66481578528574 -4.48737707853818
7.6657534318617 -4.49066985375258
7.66669020008009 -4.48996202874753
7.66762609158499 -4.49284796723989
7.6685611080159 -4.49113374449625
7.66949525100769 -4.49268929658596
7.67042852219069 -4.492844968673
7.67136092319064 -4.49629420833437
7.67229245562876 -4.4986191271568
7.67322312112171 -4.4958705192146
7.67415292128168 -4.49887223660747
7.67508185771633 -4.49861960898627
7.67600993202889 -4.49556541793836
7.67693714581808 -4.49986746776339
7.67786350067821 -4.4995353497532
7.67878899819915 -4.49977408896149
7.67971363996637 -4.50111623686998
7.68063742756094 -4.50608159581166
7.68156036255954 -4.50287386980126
7.68248244653451 -4.50385372136807
7.68340368105383 -4.50334726495108
7.68432406768116 -4.50504426495797
7.68524360797583 -4.50660456999313
7.68616230349291 -4.50621360975483
7.68708015578313 -4.51059231786739
7.68799716639302 -4.51114277114653
7.6889133368648 -4.5124843097425
7.68982866873648 -4.51075169654317
7.69074316354187 -4.512685027421
7.69165682281055 -4.51246479046928
7.69256964806791 -4.51443436077569
7.69348164083518 -4.51616121741471
7.69439280262942 -4.51964096704376
7.69530313496357 -4.51458526992033
7.69621263934641 -4.51835860535147
7.69712131728263 -4.51747375527146
7.6980291702728 -4.52267190491363
7.69893619981345 -4.51810342202353
7.69984240739699 -4.52573944905088
7.7007477945118 -4.52060247722751
7.70165236264223 -4.51955284782554
7.70255611326858 -4.52575616348643
7.70345904786717 -4.52686861550165
7.70436116791031 -4.52304722906958
7.70526247486633 -4.52471560395278
7.70616297019958 -4.52974556729427
7.70706265537047 -4.52846809940321
7.70796153183549 -4.52748532099049
7.70885960104718 -4.53210489016064
7.70975686445416 -4.52540234221312
7.7106533235012 -4.52688717812737
7.71154897962915 -4.53089878127141
7.71244383427499 -4.52825427465545
7.71333788887187 -4.53176090334543
7.71423114484909 -4.53503340011719
7.71512360363211 -4.53792621333251
7.71601526664259 -4.53779284787157
7.71690613529839 -4.53693504876028
7.71779621101358 -4.53428658912155
7.71868549519847 -4.54016704890891
7.71957398925958 -4.53823002755198
7.72046169459972 -4.53787355525127
7.72134861261795 -4.53968458560224
7.72223474470961 -4.54154479365079
7.72312009226633 -4.54514129301708
7.72400465667607 -4.54223758740841
7.72488843932307 -4.54209867868801
7.72577144158795 -4.54180896850208
7.72665366484764 -4.5440700436859
7.72753511047545 -4.54642788398112
7.72841577984104 -4.54780155688337
7.72929567431048 -4.55106781295107
7.73017479524622 -4.54876441113115
7.73105314400713 -4.55161565728789
7.73193072194849 -4.5479391410487
7.73280753042202 -4.55126886116408
7.7336835707759 -4.55341561923346
7.73455884435476 -4.55721555115122
7.73543335249969 -4.55881390403427
7.73630709654828 -4.55544157169999
7.73718007783463 -4.55409076963138
7.73805229768932 -4.55475630107392
7.73892375743946 -4.56195062609421
7.7397944584087 -4.55708154111548
7.74066440191724 -4.55835491098736
7.74153358928183 -4.56288568544906
7.74240202181578 -4.56211682508114
7.743269700829 -4.56061792659114
7.74413662762799 -4.5624948636296
7.74500280351584 -4.56407262670226
7.74586822979227 -4.56799708965627
7.74673290775362 -4.56302763909709
7.74759683869289 -4.56277410101485
7.7484600238997 -4.57118408264289
7.74932246466036 -4.5667224383838
7.75018416225784 -4.56678607242918
7.7510451179718 -4.5727137940923
7.75190533307861 -4.57324164500644
7.75276480885133 -4.57176177375418
7.75362354655975 -4.56546717956321
7.75448154747038 -4.56978149366086
7.7553388128465 -4.56830393673414
7.75619534394812 -4.57735157645476
7.75705114203201 -4.57387653447449
7.75790620835175 -4.57588826509592
7.75876054415766 -4.57645015185012
7.7596141506969 -4.57866032017973
7.76046702921342 -4.57197726492898
7.76131918094799 -4.57496772458172
7.7621706071382 -4.57328617354206
7.76302130901852 -4.57868753948567
7.76387128782022 -4.58220973153752
7.76472054477148 -4.58154575571829
7.76556908109732 -4.5772150504227
7.76641689801966 -4.58384775558819
7.76726399675731 -4.58065921974693
7.76811037852599 -4.58546180639107
7.76895604453833 -4.58481183326752
7.7698009960039 -4.58293656369111
7.77064523412918 -4.58475296750517
7.77148876011762 -4.58612041496486
7.77233157516961 -4.59176653918739
7.77317368048254 -4.58833962461611
7.77401507725073 -4.5879233327955
7.77485576666552 -4.58987558411108
7.77569574991525 -4.5918519146359
7.77653502818524 -4.59548225836261
7.77737360265786 -4.59331656794772
7.77821147451249 -4.59313183054263
7.77904864492556 -4.59549250107074
7.77988511507052 -4.5958057238361
7.78072088611792 -4.59646127972437
7.78155595923534 -4.5990885526743
7.78239033558746 -4.59584639547936
7.78322401633604 -4.59506935202473
7.78405700263993 -4.59883995744238
7.7848892956551 -4.599819752127
7.78572089653462 -4.60204492254495
7.78655180642871 -4.6012502327537
7.7873820264847 -4.60494509093433
7.78821155784708 -4.60567658861011
7.78904040165748 -4.60588723272157
7.78986855905471 -4.60074095408523
7.79069603117474 -4.60922791690204
7.79152281915073 -4.60697547180534
7.79234892411304 -4.60402361700879
7.7931743471892 -4.60615065495464
7.793999089504 -4.60668430770656
7.79482315217939 -4.60711594220087
7.79564653633459 -4.6095438579853
7.79646924308606 -4.60865458051055
7.79729127354747 -4.6124415295701
7.79811262882979 -4.60519698615262
7.79893331004122 -4.61166800354644
7.79975331828725 -4.61694574502759
7.80057265467065 -4.61435586212987
7.80139132029149 -4.61706647018958
7.80220931624712 -4.61218725983134
7.80302664363222 -4.61458737483096
7.80384330353877 -4.61885929699651
7.8046592970561 -4.62172668172987
7.80547462527086 -4.62091340757301
7.80628928926703 -4.615893858475
7.80710329012598 -4.62065926603232
7.80791662892641 -4.61252693752127
7.8087293067444 -4.61984578699038
7.80954132465341 -4.62926412058492
7.81035268372429 -4.62424532078361
7.81116338502528 -4.6233029425743
7.81197342962202 -4.62061599066837
7.81278281857758 -4.62337874911706
7.81359155295243 -4.62387665344652
7.81439963380449 -4.62641264701902
7.81520706218909 -4.62869306800487
7.81601383915903 -4.62752098930096
7.81681996576455 -4.62936201442509
7.81762544305337 -4.62849049622352
7.81843027207066 -4.63469298115802
7.81923445385907 -4.63099961073851
7.82003798945875 -4.63229079552001
7.82084087990734 -4.63485900673565
7.82164312623998 -4.63145615730994
7.82244472948932 -4.63501181083308
7.82324569068552 -4.63547918215076
};
\end{axis}

\begin{axis}[
at={(9cm,-5.7cm)},
width=8cm,
height=5cm,
tick align=outside,
tick pos=left,
title={Fluid, $\Re(k_n)<0$},
x grid style={darkgray176},
xlabel={$\ln(n)$},
xmin=6.86198075839697, xmax=7.86902021127069,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ln(n\vert k_n - k_{a,n}\vert)$ },
ymin=-4.80210975162865, ymax=-3.65119561562872,
ytick style={color=black}
]
\addplot [very thin, black]
table[row sep=\\] {%
7.4 -4.1\\
7.8 -4.5\\
7.8 -4.1\\
7.4 -4.1\\
};
\draw (7.62,-4.28) node[right]{-1};
\addplot [semithick, blue, mark=square, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -3.76048739212961
6.90975328164481 -3.76173349362161
6.91174730025167 -3.76559168480787
6.91373735065968 -3.76728995055039
6.91572344863131 -3.76903978088831
6.9177056098353 -3.77179449037063
6.91968384984741 -3.77411360183643
6.92165818415113 -3.77601659672129
6.92362862813843 -3.77846453283328
6.92559519711047 -3.78034847261842
6.92755790627832 -3.78298351695481
6.92951677076365 -3.784088407053
6.93147180559945 -3.7859247851495
6.93342302573071 -3.78920126359249
6.93537044601511 -3.79080767444867
6.93731408122368 -3.79143176091005
6.93925394604151 -3.79518079212266
6.94119005506837 -3.79616593794485
6.94312242281943 -3.79834364422282
6.94505106372583 -3.80126697729772
6.94697599213542 -3.80452061331388
6.94889722231331 -3.80532417515304
6.95081476844258 -3.80650272830133
6.95272864462487 -3.80803790454356
6.95463886488099 -3.8123747283439
6.95654544315157 -3.81300366839315
6.95844839329766 -3.81516157579378
6.96034772910131 -3.81735716077315
6.96224346426621 -3.81903100476931
6.96413561241824 -3.82068058508457
6.96602418710611 -3.82344866856183
6.96790920180188 -3.82500802608559
6.96979066990159 -3.82792835577188
6.97166860472579 -3.83062969714017
6.97354301952014 -3.83302223706229
6.97541392745595 -3.83370942266683
6.97728134163075 -3.83505161980512
6.97914527506881 -3.83738671355777
6.98100574072173 -3.84032380568859
6.98286275146894 -3.84271368601642
6.98471632011827 -3.84416934322923
6.98656645940643 -3.84664972293058
6.98841318199959 -3.84737653952542
6.99025650049388 -3.84940548988752
6.99209642741589 -3.85295195209751
6.99393297522319 -3.85384739468022
6.99576615630485 -3.85516204930738
6.99759598298193 -3.85807447337917
6.99942246750796 -3.85955910829786
7.00124562206948 -3.86125457733662
7.00306545878646 -3.86321219603685
7.00488198971286 -3.86582709103831
7.00669522683704 -3.86782076905988
7.00850518208228 -3.86975696620335
7.01031186730723 -3.87128144345639
7.01211529430638 -3.87189436639332
7.01391547481053 -3.87431062937369
7.01571242048723 -3.87682045667479
7.01750614294126 -3.87848794774993
7.01929665371504 -3.88117151081171
7.02108396428914 -3.88328669568833
7.02286808608264 -3.88387229661972
7.02464903045364 -3.8868519233213
7.02642680869964 -3.88873008952515
7.028201432058 -3.89010078927336
7.02997291170639 -3.89280236795572
7.03174125876313 -3.89330048231666
7.0335064842877 -3.89637984257318
7.0352685992811 -3.89895037333173
7.03702761468628 -3.90066037350917
7.03878354138854 -3.90103049375728
7.04053639021596 -3.90279546588876
7.04228617193974 -3.90527619017705
7.04403289727469 -3.90833260986035
7.04577657687951 -3.90944189642663
7.0475172213573 -3.91129981320671
7.04925484125584 -3.91153935516982
7.05098944706805 -3.91625603248571
7.05272104923232 -3.91856019686147
7.05444965813294 -3.9192612958413
7.05617528410041 -3.92062353609629
7.05789793741186 -3.92109946904231
7.05961762829138 -3.92415967330119
7.06133436691044 -3.92585135197205
7.06304816338817 -3.92732851806846
7.0647590277918 -3.92930187502137
7.06646697013696 -3.93165299857398
7.06817200038804 -3.93316786548946
7.06987412845857 -3.93649946245319
7.07157336421153 -3.93689409531642
7.07326971745971 -3.93924158288709
7.07496319796604 -3.93995139971963
7.07665381544395 -3.94309017854289
7.07834157955767 -3.94430058613616
7.08002649992259 -3.94700424094487
7.08170858610557 -3.94808868953348
7.0833878476253 -3.94876162348575
7.08506429395255 -3.95164597745705
7.08673793451058 -3.95409090110947
7.08840877867539 -3.95464186646731
7.09007683577609 -3.95645032188647
7.09174211509515 -3.95837994710469
7.09340462586877 -3.96011926594005
7.09506437728713 -3.96097786831988
7.09672137849476 -3.96318882924664
7.09837563859079 -3.96533091102885
7.10002716662926 -3.96659046358251
7.10167597161944 -3.96857988989495
7.10332206252611 -3.97146338700297
7.10496544826984 -3.9714356009702
7.1066061377273 -3.97356610647875
7.10824413973154 -3.97644574318046
7.10987946307227 -3.97758331105286
7.11151211649616 -3.97963563919309
7.11314210870709 -3.98077617361793
7.11476944836646 -3.9824294493452
7.11639414409346 -3.98595219685758
7.11801620446533 -3.98637872463663
7.11963563801764 -3.98954747456767
7.12125245324454 -3.99167821363961
7.12286665859908 -3.99125320451892
7.12447826249342 -3.99475565170176
7.12608727329912 -3.99624317350194
7.1276936993474 -3.995662031622
7.12929754892937 -3.99791800054123
7.13089883029635 -4.00013395015875
7.13249755166004 -4.00304891421213
7.13409372119287 -4.00444260881549
7.13568734702814 -4.00542790892337
7.13727843726039 -4.00623777825128
7.13886699994552 -4.00973398628874
7.14045304310116 -4.01102307772738
7.1420365747068 -4.01186962918593
7.14361760270412 -4.01437220617253
7.14519613499717 -4.01521074621629
7.14677217945264 -4.01703930457511
7.14834574390007 -4.02107928681908
7.14991683613211 -4.022388295445
7.15148546390474 -4.02306505294842
7.15305163493748 -4.02469138226391
7.15461535691366 -4.02685564537036
7.15617663748062 -4.02829330762154
7.15773548424991 -4.03048880736225
7.15929190479756 -4.03079591647608
7.1608459066643 -4.03374250288309
7.16239749735572 -4.03615837538758
7.16394668434255 -4.03635688595641
7.16549347506085 -4.03666799500157
7.16703787691222 -4.04002260126296
7.16857989726403 -4.04009877921029
7.17011954344963 -4.04403764679488
7.17165682276851 -4.0446923282133
7.1731917424866 -4.04568816247118
7.17472430983638 -4.04729740170471
7.17625453201714 -4.04972157071613
7.1777824161952 -4.05151517490753
7.17930796950403 -4.05156531324114
7.18083119904456 -4.05381065992629
7.18235211188526 -4.05520965759356
7.18387071506245 -4.05894232834913
7.18538701558042 -4.06160970589684
7.18690102041163 -4.0599362914136
7.18841273649695 -4.06172390458617
7.18992217074581 -4.06372937676881
7.19142933003638 -4.06643376053721
7.1929342212158 -4.06563520552219
7.19443685110033 -4.06779182430756
7.19593722647557 -4.0709394490754
7.19743535409659 -4.07243271665456
7.19893124068817 -4.07603454021122
7.20042489294496 -4.07603234443691
7.20191631753163 -4.07771422294629
7.20340552108309 -4.07778084776435
7.20489251020467 -4.07943286306656
7.20637729147225 -4.08246966920546
7.20785987143248 -4.08152537816123
7.20934025660291 -4.08443282532649
7.21081845347222 -4.08739739303562
7.21229446850034 -4.08786130754648
7.21376830811864 -4.08842932694942
7.2152399787301 -4.09061275746577
7.21670948670946 -4.09282702671673
7.21817683840341 -4.0937449844235
7.21964204013074 -4.09791484636867
7.2211050981825 -4.09698637197646
7.22256601882217 -4.097769273631
7.22402480828583 -4.1013629005344
7.22548147278229 -4.10276553714576
7.22693601849329 -4.1046615758967
7.2283884515736 -4.10635785667086
7.22983877815125 -4.10857254808959
7.23128700432762 -4.10872601631488
7.23273313617761 -4.10915534998531
7.23417717974985 -4.11273953351568
7.23561914106675 -4.11297052361598
7.23705902612474 -4.1137828310791
7.23849684089437 -4.11538902686255
7.23993259132047 -4.11899530552024
7.24136628332232 -4.11781729520908
7.24279792279376 -4.11992756033574
7.24422751560335 -4.12386478429173
7.24565506759454 -4.12483116219288
7.24708058458576 -4.12499563106805
7.24850407237061 -4.12596205439443
7.24992553671799 -4.12983125260376
7.25134498337221 -4.12930546456138
7.25276241805319 -4.1292326103775
7.25417784645652 -4.13259610555811
7.25559127425367 -4.13568496800884
7.25700270709207 -4.13653315594304
7.25841215059531 -4.13627515529455
7.25981961036319 -4.14087816112211
7.26122509197192 -4.14172272429864
7.26262860097424 -4.14284587302853
7.26403014289953 -4.1444676871278
7.26542972325395 -4.1460921529099
7.26682734752059 -4.14621303141664
7.26822302115957 -4.14817017408262
7.26961674960817 -4.14968083189673
7.27100853828099 -4.15035400280496
7.27239839257005 -4.15139504355395
7.27378631784489 -4.15671986334893
7.27517231945277 -4.15492460717353
7.27655640271871 -4.15792333828784
7.27793857294566 -4.16050299729385
7.27931883541462 -4.15985048687804
7.28069719538474 -4.1608742319371
7.28207365809346 -4.16314563632454
7.28344822875663 -4.16626553056846
7.2848209125686 -4.16362807197358
7.28619171470238 -4.16561093223656
7.28756064030972 -4.16977336181427
7.28892769452126 -4.16827288094556
7.2902928824466 -4.17118373481284
7.29165620917446 -4.17459222923587
7.29301767977278 -4.17531292191691
7.29437729928882 -4.17679578231349
7.29573507274928 -4.17894265572268
7.29709100516042 -4.17950095571446
7.29844510150815 -4.18077250113876
7.29979736675816 -4.18383054462865
7.30114780585603 -4.18428076889905
7.30249642372733 -4.18348906879368
7.3038432252777 -4.18848783568797
7.30518821539304 -4.18765687684839
7.30653139893951 -4.18785927384672
7.30787278076371 -4.18985131826313
7.30921236569276 -4.1896515947725
7.31055015853442 -4.19320114297785
7.31188616407716 -4.19579161990745
7.3132203870903 -4.19920666946298
7.31455283232408 -4.19841535473214
7.31588350450979 -4.19934487212556
7.31721240835984 -4.20111389994446
7.3185395485679 -4.20348975030653
7.31986492980897 -4.20334368465791
7.32118855673948 -4.20704889144241
7.32251043399739 -4.20659672216007
7.32383056620232 -4.2074931493218
7.32514895795557 -4.20938230654109
7.32646561384032 -4.21052300624909
7.32778053842163 -4.21245579509809
7.32909373624659 -4.21400700395231
7.3304052118444 -4.21477865357468
7.33171496972647 -4.21720602257531
7.33302301438648 -4.21809485367991
7.33432935030054 -4.21998415620704
7.3356339819272 -4.22250115686118
7.33693691370762 -4.22093685471821
7.33823815006559 -4.22631441639316
7.33953769540767 -4.2253849074099
7.34083555412327 -4.2258023334234
7.34213173058472 -4.22638548608806
7.34342622914737 -4.22733573433537
7.34471905414967 -4.22961810743991
7.34601020991329 -4.23194442968359
7.34729970074316 -4.23286133909128
7.34858753092759 -4.23346339385533
7.34987370473834 -4.23542703009124
7.35115822643069 -4.23985117801428
7.35244110024358 -4.23770095875867
7.35372233039963 -4.24279898697335
7.35500192110526 -4.24238702607395
7.35627987655075 -4.2423636915893
7.35755620091035 -4.24535885179204
7.35883089834235 -4.24575285152454
7.36010397298915 -4.24911483146212
7.36137542897735 -4.24932049575853
7.36264527041782 -4.25132966507005
7.36391350140582 -4.25147324171089
7.36518012602101 -4.25070429645666
7.3664451483276 -4.25625892870269
7.36770857237437 -4.2571037626256
7.36897040219479 -4.25884417212279
7.37023064180708 -4.25833634639752
7.37148929521428 -4.25927767747375
7.37274636640433 -4.2608985400461
7.37400185935016 -4.26154147766776
7.37525577800975 -4.26570328616383
7.37650812632622 -4.26470201912831
7.37775890822787 -4.26600797218469
7.3790081276283 -4.26689598365909
7.38025578842646 -4.26851544119196
7.38150189450671 -4.26953486832353
7.38274644973891 -4.27148513818573
7.38398945797851 -4.27353546828832
7.38523092306657 -4.27616311908985
7.38647084882989 -4.27614593631217
7.38770923908104 -4.27739260064337
7.38894609761844 -4.27919770682105
7.39018142822643 -4.28127453627044
7.39141523467536 -4.28231669991863
7.39264752072162 -4.28022577885686
7.39387829010776 -4.28535860417081
7.39510754656249 -4.28633728131584
7.39633529380081 -4.2867740550933
7.39756153552405 -4.2878842098532
7.39878627541995 -4.29030966343537
7.40000951716269 -4.29021377390735
7.40123126441302 -4.29056065311863
7.40245152081824 -4.29172739789524
7.40367029001237 -4.29676745883128
7.40488757561612 -4.29288864152638
7.40610338123702 -4.29722306258014
7.40731771046942 -4.29863812727647
7.40853056689463 -4.29597781582469
7.40974195408092 -4.30054764517156
7.41095187558364 -4.30367433933906
7.4121603349452 -4.30373887652875
7.41336733569524 -4.30551174976684
7.41457288135059 -4.30551503391572
7.41577697541539 -4.30768803636121
7.41697962138115 -4.3088162684915
7.41818082272679 -4.31022688010678
7.41938058291869 -4.30934690884959
7.4205789054108 -4.31319295041571
7.42177579364465 -4.31454008523518
7.42297125104942 -4.31552606352444
7.42416528104203 -4.31849527357661
7.42535788702715 -4.31682949551921
7.4265490723973 -4.31862703220608
7.42773884053289 -4.31704787587125
7.42892719480227 -4.32355706713769
7.4301141385618 -4.32258478828681
7.4312996751559 -4.32345643202173
7.43248380791712 -4.32724099212013
7.43366654016617 -4.32750963564492
7.434847875212 -4.32739921151399
7.43602781635185 -4.32831132428192
7.43720636687129 -4.33003879415462
7.43838353004431 -4.33188914494941
7.43955930913332 -4.33356786976347
7.44073370738926 -4.33445081075613
7.44190672805162 -4.33346877563337
7.44307837434852 -4.33589002994282
7.44424864949671 -4.33749142600266
7.44541755670169 -4.33992426313227
7.44658509915773 -4.34236895227819
7.44775128004791 -4.34233974771753
7.4489161025442 -4.34145270176567
7.4500795698075 -4.34373671125171
7.45124168498768 -4.34618175749985
7.45240245122364 -4.34829025429296
7.45356187164337 -4.3492067933337
7.454719949364 -4.34660576002516
7.45587668749182 -4.35132374287162
7.45703208912238 -4.35507337047506
7.45818615734049 -4.35336659403691
7.4593388952203 -4.35137186653653
7.46049030582534 -4.35285269495065
7.46164039220858 -4.35734257297879
7.46278915741245 -4.35792043203021
7.46393660446893 -4.35899491501122
7.46508273639955 -4.36153489511243
7.46622755621548 -4.3613173113653
7.46737106691756 -4.36370703763792
7.46851327149634 -4.36449871065626
7.46965417293213 -4.36596743328981
7.47079377419506 -4.36585863709005
7.47193207824512 -4.36593862177447
7.4730690880322 -4.3697307539283
7.47420480649612 -4.36864326202762
7.47533923656674 -4.37238118655292
7.47647238116391 -4.37461653448574
7.47760424319759 -4.37402626195517
7.47873482556787 -4.37472106112005
7.47986413116503 -4.3779481215268
7.48099216286952 -4.375724646156
7.48211892355212 -4.37917443228004
7.48324441607385 -4.37918234592053
7.48436864328613 -4.38061300508451
7.48549160803075 -4.38520351950475
7.48661331313996 -4.38470342305468
7.48773376143644 -4.38558711063978
7.48885295573346 -4.38647686944979
7.4899708988348 -4.38357122034451
7.49108759353488 -4.3891895813502
7.49220304261874 -4.38930773082882
7.49331724886215 -4.38807251985333
7.49443021503157 -4.3925060204767
7.49554194388426 -4.3925941047308
7.49665243816828 -4.39307904169224
7.49776170062257 -4.39397460835412
7.49886973397693 -4.3976910719304
7.49997654095212 -4.40131597453832
7.50108212425987 -4.40039716675738
7.50218648660292 -4.40218874764073
7.50328963067508 -4.40091704243198
7.50439155916124 -4.40303647216861
7.50549227473742 -4.40287735287284
7.50659178007084 -4.40313838001258
7.5076900778199 -4.40587520496363
7.50878717063428 -4.40814061075036
7.50988306115491 -4.41025979468699
7.5109777520141 -4.41093598871341
7.51207124583547 -4.40945342794905
7.51316354523408 -4.41114270852308
7.51425465281641 -4.4123950933777
7.51534457118044 -4.41280871629769
7.51643330291563 -4.41504838014083
7.51752085060303 -4.41682970765241
7.51860721681525 -4.41733436632985
7.51969240411654 -4.42061668237125
7.5207764150628 -4.41744835890443
7.52185925220163 -4.41905940362581
7.52294091807237 -4.42338228038861
7.52402141520612 -4.4249548628153
7.5251007461258 -4.42536058056384
7.52617891334615 -4.42596923083609
7.52725591937378 -4.42357334339803
7.52833176670725 -4.42554071772096
7.52940645783701 -4.42601731270941
7.53047999524554 -4.4311474629205
7.53155238140729 -4.43072526823471
7.53262361878879 -4.43657506256651
7.53369370984863 -4.43588808449329
7.53476265703754 -4.43529702581485
7.53583046279837 -4.43772094462979
7.53689712956617 -4.43819143927887
7.53796265976821 -4.43938435094841
7.539027055824 -4.44455717615477
7.54009032014532 -4.44035654048184
7.54115245513631 -4.4429136634052
7.5422134631934 -4.4418818004382
7.54327334670545 -4.44601243821253
7.54433210805369 -4.44606643186584
7.54538974961182 -4.44979131231669
7.54644627374602 -4.44766620877379
7.54750168281497 -4.44436001360775
7.54855597916987 -4.45116483559295
7.54960916515453 -4.45052751666641
7.55066124310534 -4.4570152081107
7.55171221535131 -4.44989839263704
7.55276208421415 -4.45377284321959
7.55381085200823 -4.45654717329891
7.55485852104068 -4.45656388154281
7.55590509361135 -4.45691879480321
7.5569505720129 -4.45830162438496
7.55799495853081 -4.46313849989718
7.55903825544338 -4.46231228269337
7.56008046502183 -4.46022495826309
7.56112158953024 -4.46216088087868
7.56216163122565 -4.46498911400458
7.56320059235807 -4.46526856918368
7.56423847517049 -4.4671161930423
7.56527528189893 -4.4679942331026
7.56631101477246 -4.46912338454135
7.56734567601324 -4.47222466543705
7.56837926783652 -4.47113944181323
7.56941179245071 -4.47244856108963
7.57044325205737 -4.47670731740684
7.57147364885127 -4.47427907233501
7.57250298502038 -4.47327739520169
7.57353126274595 -4.47710975895114
7.57455848420248 -4.47623723938074
7.57558465155779 -4.48017010788708
7.57660976697304 -4.48022326588913
7.57763383260273 -4.48023528090289
7.57865685059476 -4.48172001143297
7.57967882309046 -4.48366841160538
7.58069975222456 -4.48543553639973
7.58171964012531 -4.48533629310801
7.58273848891441 -4.48737976837698
7.58375630070711 -4.48891780245765
7.5847730776122 -4.49197512921605
7.58578882173203 -4.49043079108472
7.58680353516258 -4.492583461048
7.58781721999343 -4.49422742155164
7.58882987830781 -4.49219450550843
7.58984151218266 -4.4947786777431
7.59085212368858 -4.49718254554926
7.59186171488993 -4.4980544390089
7.59287028784482 -4.4946904962362
7.59387784460512 -4.50142691980789
7.59488438721652 -4.49646059397462
7.59588991771854 -4.50078121748496
7.59689443814454 -4.50440600360513
7.59789795052178 -4.49936161019207
7.59890045687141 -4.50789718580193
7.5999019592085 -4.50625304035755
7.60090245954208 -4.5077286928541
7.60190195987517 -4.50818744295601
7.60290046220476 -4.50854798372607
7.60389796852188 -4.50861025869297
7.60489448081162 -4.50904622251558
7.60589000105312 -4.50883631099508
7.60688453121963 -4.51478258663139
7.60787807327851 -4.51179268227407
7.60887062919126 -4.51663755041862
7.60986220091355 -4.5167875860864
7.61085279039525 -4.5213373284761
7.61184239958042 -4.51792561711224
7.61283103040736 -4.51963614171247
7.61381868480863 -4.5172381860331
7.61480536471107 -4.52161965814153
7.61579107203583 -4.52317774662061
7.61677580869837 -4.52554246291641
7.61775957660851 -4.52390092381929
7.61874237767041 -4.52635534718577
7.61972421378267 -4.52571368987605
7.62070508683826 -4.53284797159286
7.62168499872461 -4.52972672157716
7.6226639513236 -4.52715709794539
7.62364194651157 -4.532168802387
7.6246189861594 -4.53140777116859
7.62559507213245 -4.53367988280385
7.62657020629066 -4.53048513134214
7.6275443904885 -4.53619729581563
7.62851762657506 -4.53810811490472
7.62948991639399 -4.53981120721871
7.63046126178363 -4.53725201648531
7.63143166457691 -4.53991283839242
7.63240112660145 -4.54005681047185
7.63336964967958 -4.53844538869177
7.63433723562832 -4.54099778405331
7.63530388625941 -4.54607128709505
7.63626960337937 -4.54088069490174
7.63723438878947 -4.54337391148317
7.63819824428578 -4.54600460807357
7.63916117165917 -4.55143017891016
7.64012317269536 -4.54714197798957
7.64108424917491 -4.55043133286387
7.64204440287326 -4.55222861119481
7.64300363556072 -4.55240658954837
7.64396194900253 -4.54802678562288
7.64491934495886 -4.55710106202415
7.64587582518481 -4.55617244315118
7.64683139143048 -4.55782123819987
7.64778604544093 -4.5546390616876
7.64873978895624 -4.55479921408226
7.64969262371151 -4.56206879192433
7.6506445514369 -4.56494081055733
7.6515955738576 -4.56387401276262
7.65254569269392 -4.55964126035608
7.65349490966125 -4.55968665918219
7.65444322647011 -4.56554738728267
7.65539064482615 -4.56435544321297
7.65633716643018 -4.56870994284731
7.65728279297819 -4.56715838794586
7.65822752616135 -4.56604657264568
7.65917136766606 -4.56704231220762
7.66011431917393 -4.57177362321138
7.66105638236183 -4.57030365870015
7.66199755890189 -4.57060566130842
7.66293785046154 -4.56890940901261
7.66387725870347 -4.57832482692814
7.66481578528574 -4.57570489038717
7.6657534318617 -4.58093138507616
7.66669020008009 -4.57690590762112
7.66762609158499 -4.57811718911543
7.6685611080159 -4.57929763193932
7.66949525100769 -4.58104445779655
7.67042852219069 -4.5780425946583
7.67136092319064 -4.58210717258732
7.67229245562876 -4.5836442874627
7.67322312112171 -4.58463883079489
7.67415292128168 -4.58337805923331
7.67508185771633 -4.58130223329684
7.67600993202889 -4.59387029831327
7.67693714581808 -4.58938292280173
7.67786350067821 -4.58876382171523
7.67878899819915 -4.58757395566081
7.67971363996637 -4.59145155572928
7.68063742756094 -4.59391246212189
7.68156036255954 -4.59901102079826
7.68248244653451 -4.59473154147941
7.68340368105383 -4.59447491701454
7.68432406768116 -4.5922267590766
7.68524360797583 -4.59706332928109
7.68616230349291 -4.59902222305236
7.68708015578313 -4.60270848460747
7.68799716639302 -4.5950639993308
7.6889133368648 -4.60340303323253
7.68982866873648 -4.60229867063739
7.69074316354187 -4.60321339750664
7.69165682281055 -4.6012032128758
7.69256964806791 -4.6036446678994
7.69348164083518 -4.60469627727011
7.69439280262942 -4.60236008183654
7.69530313496357 -4.60912070328437
7.69621263934641 -4.60665815458216
7.69712131728263 -4.60856079200899
7.6980291702728 -4.61217977468166
7.69893619981345 -4.61385721385319
7.69984240739699 -4.61277977288039
7.7007477945118 -4.60881558672266
7.70165236264223 -4.61595811491898
7.70255611326858 -4.61901716832881
7.70345904786717 -4.61964353020575
7.70436116791031 -4.62150957177928
7.70526247486633 -4.61563559348939
7.70616297019958 -4.62474243594672
7.70706265537047 -4.62449723663843
7.70796153183549 -4.6193368169804
7.70885960104718 -4.6238746754305
7.70975686445416 -4.62342391922183
7.7106533235012 -4.62482033700992
7.71154897962915 -4.6250155169807
7.71244383427499 -4.62278560666054
7.71333788887187 -4.62416057187664
7.71423114484909 -4.62402307162064
7.71512360363211 -4.62752483186958
7.71601526664259 -4.63071563243094
7.71690613529839 -4.62906666064497
7.71779621101358 -4.63264224303949
7.71868549519847 -4.63361559481034
7.71957398925958 -4.63470456070841
7.72046169459972 -4.63120440461117
7.72134861261795 -4.6315014778367
7.72223474470961 -4.63867696521937
7.72312009226633 -4.64072635684919
7.72400465667607 -4.6441624993833
7.72488843932307 -4.64280123721203
7.72577144158795 -4.639075193174
7.72665366484764 -4.64492124389287
7.72753511047545 -4.64581433176732
7.72841577984104 -4.64110276929645
7.72929567431048 -4.63931150452333
7.73017479524622 -4.64728244032384
7.73105314400713 -4.6488558693919
7.73193072194849 -4.64838532340008
7.73280753042202 -4.65138143346373
7.7336835707759 -4.64984999783746
7.73455884435476 -4.64793647705401
7.73543335249969 -4.65082511218178
7.73630709654828 -4.65410360967041
7.73718007783463 -4.64969151536021
7.73805229768932 -4.65118964247291
7.73892375743946 -4.64937493419089
7.7397944584087 -4.65984708260609
7.74066440191724 -4.65618331549088
7.74153358928183 -4.65674107157754
7.74240202181578 -4.65908710045366
7.743269700829 -4.66253252171606
7.74413662762799 -4.66327976568953
7.74500280351584 -4.66537354123098
7.74586822979227 -4.66679615860205
7.74673290775362 -4.660260767224
7.74759683869289 -4.66658511467025
7.7484600238997 -4.66860901445294
7.74932246466036 -4.66667578793652
7.75018416225784 -4.66843607205705
7.7510451179718 -4.66714111338243
7.75190533307861 -4.66496779427035
7.75276480885133 -4.67212659848311
7.75362354655975 -4.67302129768938
7.75448154747038 -4.67417825191193
7.7553388128465 -4.6714761419394
7.75619534394812 -4.67274552253965
7.75705114203201 -4.67743037415434
7.75790620835175 -4.67541633955519
7.75876054415766 -4.67835506509489
7.7596141506969 -4.68017431394103
7.76046702921342 -4.67536410756327
7.76131918094799 -4.67675957696002
7.7621706071382 -4.6820499140438
7.76302130901852 -4.68443745925097
7.76387128782022 -4.67997649214598
7.76472054477148 -4.68861283511932
7.76556908109732 -4.68227550122771
7.76641689801966 -4.68521839230284
7.76726399675731 -4.69007974148224
7.76811037852599 -4.68205172058209
7.76895604453833 -4.68363468961149
7.7698009960039 -4.68936620620677
7.77064523412918 -4.69112981249095
7.77148876011762 -4.69428528516676
7.77233157516961 -4.6901549101778
7.77317368048254 -4.69602432271828
7.77401507725073 -4.69173283265171
7.77485576666552 -4.69590555866384
7.77569574991525 -4.69812808381911
7.77653502818524 -4.69142707886225
7.77737360265786 -4.69628908529243
7.77821147451249 -4.70044621921126
7.77904864492556 -4.70062006182092
7.77988511507052 -4.70214590478664
7.78072088611792 -4.70185970634964
7.78155595923534 -4.707376338753
7.78239033558746 -4.70168184403953
7.78322401633604 -4.70260510248575
7.78405700263993 -4.70506055726055
7.7848892956551 -4.70410457165805
7.78572089653462 -4.7034592445884
7.78655180642871 -4.70751090478897
7.7873820264847 -4.70763223523952
7.78821155784708 -4.70934567958691
7.78904040165748 -4.71194915272126
7.78986855905471 -4.70962876891742
7.79069603117474 -4.70551535181261
7.79152281915073 -4.71636432679284
7.79234892411304 -4.71224537247342
7.7931743471892 -4.71477130597196
7.793999089504 -4.71523745681315
7.79482315217939 -4.71619483135234
7.79564653633459 -4.7158097372562
7.79646924308606 -4.71773420607913
7.79729127354747 -4.71895993071966
7.79811262882979 -4.71918277842221
7.79893331004122 -4.72320157594351
7.79975331828725 -4.72391972565594
7.80057265467065 -4.72343877919922
7.80139132029149 -4.72351601747198
7.80220931624712 -4.72323642622703
7.80302664363222 -4.72198977248965
7.80384330353877 -4.72096776292082
7.8046592970561 -4.72338229512425
7.80547462527086 -4.72548779123024
7.80628928926703 -4.72814495380276
7.80710329012598 -4.73155179635449
7.80791662892641 -4.73199433223359
7.8087293067444 -4.72799067609644
7.80954132465341 -4.73248804677827
7.81035268372429 -4.73094958329232
7.81116338502528 -4.73384870075204
7.81197342962202 -4.73405767217618
7.81278281857758 -4.73444546147425
7.81359155295243 -4.73540280346966
7.81439963380449 -4.73384501915541
7.81520706218909 -4.73628914805283
7.81601383915903 -4.73683387701047
7.81681996576455 -4.73627996023997
7.81762544305337 -4.74122312554133
7.81843027207066 -4.74361579550601
7.81923445385907 -4.74253811081268
7.82003798945875 -4.74446613785034
7.82084087990734 -4.74035666187218
7.82164312623998 -4.74813171438561
7.82244472948932 -4.74979547271957
7.82324569068552 -4.74907782965284
};
\addplot [semithick, red, mark=o, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -3.70350989453781
6.90975328164481 -3.70564418089331
6.91174730025167 -3.70777056402989
6.91373735065968 -3.70989492606376
6.91572344863131 -3.71201595465934
6.9177056098353 -3.71413123701695
6.91968384984741 -3.71624306928851
6.92165818415113 -3.71835141594257
6.92362862813843 -3.72045464948685
6.92559519711047 -3.7227933358978
6.92755790627832 -3.72510598175854
6.92951677076365 -3.72645626279009
6.93147180559945 -3.72850027764883
6.93342302573071 -3.73075432770688
6.93537044601511 -3.73335677082064
6.93731408122368 -3.73443675167443
6.93925394604151 -3.73771568147386
6.94119005506837 -3.74053014721736
6.94312242281943 -3.7419764672369
6.94505106372583 -3.74351908846491
6.94697599213542 -3.74540905496969
6.94889722231331 -3.74696521539817
6.95081476844258 -3.74870955543384
6.95272864462487 -3.7510234323137
6.95463886488099 -3.75316472286268
6.95654544315157 -3.75550758846402
6.95844839329766 -3.75720371507351
6.96034772910131 -3.76033524121541
6.96224346426621 -3.76169737738386
6.96413561241824 -3.7644785926695
6.96602418710611 -3.76561647577503
6.96790920180188 -3.7677842555538
6.96979066990159 -3.76940818668118
6.97166860472579 -3.77227408050883
6.97354301952014 -3.77253103845824
6.97541392745595 -3.77547621527207
6.97728134163075 -3.77725522731577
6.97914527506881 -3.77874365731692
6.98100574072173 -3.7828179365575
6.98286275146894 -3.78287285868024
6.98471632011827 -3.78588495441587
6.98656645940643 -3.78841477001036
6.98841318199959 -3.78828949289516
6.99025650049388 -3.79203254717053
6.99209642741589 -3.79374352810932
6.99393297522319 -3.79564138610796
6.99576615630485 -3.79895847396083
6.99759598298193 -3.7987017326795
6.99942246750796 -3.80102136990541
7.00124562206948 -3.80378797127189
7.00306545878646 -3.80574812111302
7.00488198971286 -3.80798607820968
7.00669522683704 -3.80965298854181
7.00850518208228 -3.8111862352533
7.01031186730723 -3.81298929554154
7.01211529430638 -3.81549622547253
7.01391547481053 -3.81591539605465
7.01571242048723 -3.81840881692027
7.01750614294126 -3.82165027684038
7.01929665371504 -3.82148965218252
7.02108396428914 -3.82313171531578
7.02286808608264 -3.82645979327722
7.02464903045364 -3.82895648329089
7.02642680869964 -3.83025466355391
7.028201432058 -3.83188307182069
7.02997291170639 -3.83369470838944
7.03174125876313 -3.83546232327492
7.0335064842877 -3.83805461958995
7.0352685992811 -3.84000719967885
7.03702761468628 -3.84199221703537
7.03878354138854 -3.8453496820715
7.04053639021596 -3.84566699368681
7.04228617193974 -3.84620356827839
7.04403289727469 -3.84917163139599
7.04577657687951 -3.8510401803068
7.0475172213573 -3.85277503815979
7.04925484125584 -3.85503673619816
7.05098944706805 -3.8562565901184
7.05272104923232 -3.8572812114176
7.05444965813294 -3.86016530382344
7.05617528410041 -3.85979330462339
7.05789793741186 -3.86426239175965
7.05961762829138 -3.86639883712323
7.06133436691044 -3.86783522525268
7.06304816338817 -3.86977732999308
7.0647590277918 -3.87200311692192
7.06646697013696 -3.87379246649859
7.06817200038804 -3.87345730911852
7.06987412845857 -3.87817137991854
7.07157336421153 -3.87755852621608
7.07326971745971 -3.88055509564242
7.07496319796604 -3.88253382628278
7.07665381544395 -3.88339950215185
7.07834157955767 -3.88732946122135
7.08002649992259 -3.88728374143719
7.08170858610557 -3.89011408174857
7.0833878476253 -3.8915629514044
7.08506429395255 -3.89216461756852
7.08673793451058 -3.89402393245704
7.08840877867539 -3.8969804807643
7.09007683577609 -3.89784219035295
7.09174211509515 -3.89973825895074
7.09340462586877 -3.90135821353369
7.09506437728713 -3.90266793153781
7.09672137849476 -3.90462458225038
7.09837563859079 -3.90678066917415
7.10002716662926 -3.90905941843451
7.10167597161944 -3.91154644897584
7.10332206252611 -3.91354407852762
7.10496544826984 -3.9149096797409
7.1066061377273 -3.91588253043711
7.10824413973154 -3.91771316650647
7.10987946307227 -3.91963642853945
7.11151211649616 -3.92176917345006
7.11314210870709 -3.92274894721337
7.11476944836646 -3.92411809705176
7.11639414409346 -3.92634469854962
7.11801620446533 -3.92677351936956
7.11963563801764 -3.93049529307543
7.12125245324454 -3.93260803925054
7.12286665859908 -3.93283680086474
7.12447826249342 -3.93390066324717
7.12608727329912 -3.93611383453233
7.1276936993474 -3.93816410937161
7.12929754892937 -3.93974109076545
7.13089883029635 -3.9418848055003
7.13249755166004 -3.94421020573512
7.13409372119287 -3.94537829850528
7.13568734702814 -3.94757018208711
7.13727843726039 -3.94931546675192
7.13886699994552 -3.95053561468125
7.14045304310116 -3.95198497602395
7.1420365747068 -3.95344456205189
7.14361760270412 -3.95616633991282
7.14519613499717 -3.95585818408795
7.14677217945264 -3.95920440290098
7.14834574390007 -3.96048448705328
7.14991683613211 -3.96313888258583
7.15148546390474 -3.96363696469431
7.15305163493748 -3.96597487386863
7.15461535691366 -3.96781474022616
7.15617663748062 -3.96929171065549
7.15773548424991 -3.97035605190057
7.15929190479756 -3.97111008935794
7.1608459066643 -3.97327325701991
7.16239749735572 -3.97544397123923
7.16394668434255 -3.97834612758324
7.16549347506085 -3.97803038394602
7.16703787691222 -3.98070829969099
7.16857989726403 -3.98121459741844
7.17011954344963 -3.98417195062107
7.17165682276851 -3.9854590721156
7.1731917424866 -3.98745848203478
7.17472430983638 -3.98756520788813
7.17625453201714 -3.99039730850726
7.1777824161952 -3.9920662850983
7.17930796950403 -3.99414517940349
7.18083119904456 -3.9966454781765
7.18235211188526 -3.99743706268984
7.18387071506245 -3.99650917892848
7.18538701558042 -3.99973507528753
7.18690102041163 -4.00137513942206
7.18841273649695 -4.00163280233778
7.18992217074581 -4.00385644596861
7.19142933003638 -4.00340791728083
7.1929342212158 -4.00967846038401
7.19443685110033 -4.00907181061029
7.19593722647557 -4.01217898197828
7.19743535409659 -4.0140565349418
7.19893124068817 -4.01584093286687
7.20042489294496 -4.01547568435311
7.20191631753163 -4.01856794648943
7.20340552108309 -4.01799193292579
7.20489251020467 -4.02045919252597
7.20637729147225 -4.02368483777387
7.20785987143248 -4.02452196425778
7.20934025660291 -4.02554294926752
7.21081845347222 -4.02637687889195
7.21229446850034 -4.02971777052395
7.21376830811864 -4.03004259973312
7.2152399787301 -4.03163962305605
7.21670948670946 -4.03327553981474
7.21817683840341 -4.03637447130569
7.21964204013074 -4.03664846614681
7.2211050981825 -4.03777278139891
7.22256601882217 -4.03899067730424
7.22402480828583 -4.04203778060446
7.22548147278229 -4.04166136643816
7.22693601849329 -4.04282140765032
7.2283884515736 -4.04598721007001
7.22983877815125 -4.04765661986649
7.23128700432762 -4.04734867343508
7.23273313617761 -4.05282956654737
7.23417717974985 -4.05192718397466
7.23561914106675 -4.05460222231875
7.23705902612474 -4.05511104109587
7.23849684089437 -4.05865846262866
7.23993259132047 -4.05774504988876
7.24136628332232 -4.06121985563674
7.24279792279376 -4.06269240073681
7.24422751560335 -4.06259196829674
7.24565506759454 -4.06411288170439
7.24708058458576 -4.06569712578869
7.24850407237061 -4.06727526342726
7.24992553671799 -4.06803419044847
7.25134498337221 -4.07072146408497
7.25276241805319 -4.07147809053208
7.25417784645652 -4.07416541359229
7.25559127425367 -4.0749203356191
7.25700270709207 -4.07795145954515
7.25841215059531 -4.07676998434066
7.25981961036319 -4.08129256277416
7.26122509197192 -4.08373457419476
7.26262860097424 -4.08237206832196
7.26403014289953 -4.08487265560831
7.26542972325395 -4.0857658916502
7.26682734752059 -4.08744165253261
7.26822302115957 -4.08855920155046
7.26961674960817 -4.08970449238089
7.27100853828099 -4.09118173773422
7.27239839257005 -4.09287410266912
7.27378631784489 -4.09238978988097
7.27517231945277 -4.09675963042743
7.27655640271871 -4.09736739364898
7.27793857294566 -4.09895989011085
7.27931883541462 -4.10162848021091
7.28069719538474 -4.10327220964456
7.28207365809346 -4.10408575252713
7.28344822875663 -4.10330735106076
7.2848209125686 -4.10473101098125
7.28619171470238 -4.10829500149947
7.28756064030972 -4.10683318572345
7.28892769452126 -4.11054743865381
7.2902928824466 -4.11136042053774
7.29165620917446 -4.11397803866793
7.29301767977278 -4.11451912376675
7.29437729928882 -4.11696108719793
7.29573507274928 -4.1176673007745
7.29709100516042 -4.11869645852256
7.29844510150815 -4.12182361589995
7.29979736675816 -4.12350036399776
7.30114780585603 -4.12563254243014
7.30249642372733 -4.12640953293689
7.3038432252777 -4.12728049269204
7.30518821539304 -4.12773687859317
7.30653139893951 -4.12822678597423
7.30787278076371 -4.13009126547845
7.30921236569276 -4.13309800114118
7.31055015853442 -4.1326366146663
7.31188616407716 -4.13747508788156
7.3132203870903 -4.13436935916309
7.31455283232408 -4.13772568984832
7.31588350450979 -4.14113672555364
7.31721240835984 -4.13857804637753
7.3185395485679 -4.14409252798105
7.31986492980897 -4.14310118129403
7.32118855673948 -4.14534778210053
7.32251043399739 -4.14826536507186
7.32383056620232 -4.14832261394494
7.32514895795557 -4.14830128071024
7.32646561384032 -4.15135751271993
7.32778053842163 -4.15432958570053
7.32909373624659 -4.15317019477527
7.3304052118444 -4.15468803394742
7.33171496972647 -4.1580020304117
7.33302301438648 -4.15867200356438
7.33432935030054 -4.15824285990491
7.3356339819272 -4.1614118866281
7.33693691370762 -4.16262769439336
7.33823815006559 -4.16221528217555
7.33953769540767 -4.16381904396192
7.34083555412327 -4.16465916620456
7.34213173058472 -4.16701156915282
7.34342622914737 -4.16806388542053
7.34471905414967 -4.17004962510423
7.34601020991329 -4.17199658457858
7.34729970074316 -4.16976284149575
7.34858753092759 -4.17559418166518
7.34987370473834 -4.17654698773586
7.35115822643069 -4.18082478722048
7.35244110024358 -4.17772541325167
7.35372233039963 -4.18064930354896
7.35500192110526 -4.18094128389844
7.35627987655075 -4.18226907474153
7.35755620091035 -4.18481096053526
7.35883089834235 -4.18456810008753
7.36010397298915 -4.18447237451889
7.36137542897735 -4.18875104293619
7.36264527041782 -4.18862636758942
7.36391350140582 -4.19017487201495
7.36518012602101 -4.19253623478682
7.3664451483276 -4.19450306459225
7.36770857237437 -4.19470452870985
7.36897040219479 -4.19823792742857
7.37023064180708 -4.19797277854054
7.37148929521428 -4.19871388881176
7.37274636640433 -4.20071869667709
7.37400185935016 -4.20081302392535
7.37525577800975 -4.20107752926596
7.37650812632622 -4.20148223164422
7.37775890822787 -4.20609924134755
7.3790081276283 -4.2061037704668
7.38025578842646 -4.20837308961776
7.38150189450671 -4.20906591841446
7.38274644973891 -4.20947813103963
7.38398945797851 -4.21110757892506
7.38523092306657 -4.2114096827705
7.38647084882989 -4.21639201488062
7.38770923908104 -4.21709109626037
7.38894609761844 -4.21801564746927
7.39018142822643 -4.22076201704385
7.39141523467536 -4.21789164856265
7.39264752072162 -4.22105193262972
7.39387829010776 -4.22396892474316
7.39510754656249 -4.22361313404003
7.39633529380081 -4.22529963114313
7.39756153552405 -4.22846495890196
7.39878627541995 -4.22990170535474
7.40000951716269 -4.22929182617994
7.40123126441302 -4.23088768033256
7.40245152081824 -4.22961062425795
7.40367029001237 -4.2364462394704
7.40488757561612 -4.23275476202316
7.40610338123702 -4.23710806440745
7.40731771046942 -4.23692826889823
7.40853056689463 -4.23784879375733
7.40974195408092 -4.23885229822063
7.41095187558364 -4.24001427604969
7.4121603349452 -4.24316397812533
7.41336733569524 -4.24209217841114
7.41457288135059 -4.24506824376493
7.41577697541539 -4.24541912855364
7.41697962138115 -4.24654886664389
7.41818082272679 -4.24843088573657
7.41938058291869 -4.24830317708737
7.4205789054108 -4.25275149604654
7.42177579364465 -4.25350559164514
7.42297125104942 -4.25478047602168
7.42416528104203 -4.2542320041605
7.42535788702715 -4.25717734129021
7.4265490723973 -4.25796660012698
7.42773884053289 -4.25908887335409
7.42892719480227 -4.25799342452014
7.4301141385618 -4.26145194231224
7.4312996751559 -4.260910000105
7.43248380791712 -4.2646821379903
7.43366654016617 -4.26103956634724
7.434847875212 -4.26604994217105
7.43602781635185 -4.26849154838327
7.43720636687129 -4.26933901805438
7.43838353004431 -4.2698991364591
7.43955930913332 -4.2716385406552
7.44073370738926 -4.27092147386602
7.44190672805162 -4.2721535106821
7.44307837434852 -4.27364759052844
7.44424864949671 -4.27592900775558
7.44541755670169 -4.27801127352088
7.44658509915773 -4.27983119154498
7.44775128004791 -4.28036042222956
7.4489161025442 -4.28189999266476
7.4500795698075 -4.28407110087756
7.45124168498768 -4.28649144650047
7.45240245122364 -4.285431378362
7.45356187164337 -4.28620668186656
7.454719949364 -4.28824739750677
7.45587668749182 -4.28781901589616
7.45703208912238 -4.29124872755196
7.45818615734049 -4.29167506113824
7.4593388952203 -4.29496260819608
7.46049030582534 -4.29205610530916
7.46164039220858 -4.29661439797096
7.46278915741245 -4.29608207166388
7.46393660446893 -4.29802712434877
7.46508273639955 -4.29854784780489
7.46622755621548 -4.30108636598619
7.46737106691756 -4.30201424588763
7.46851327149634 -4.30337837298209
7.46965417293213 -4.30236854218654
7.47079377419506 -4.30369716360748
7.47193207824512 -4.30674559471662
7.4730690880322 -4.30798181527061
7.47420480649612 -4.30851641442913
7.47533923656674 -4.31130764729263
7.47647238116391 -4.30922979638347
7.47760424319759 -4.31300164542107
7.47873482556787 -4.31332394450918
7.47986413116503 -4.31577676472584
7.48099216286952 -4.31600560634557
7.48211892355212 -4.31864360813316
7.48324441607385 -4.31849888530322
7.48436864328613 -4.31665701435005
7.48549160803075 -4.3186793012625
7.48661331313996 -4.31932474278377
7.48773376143644 -4.32360855927254
7.48885295573346 -4.32515360406417
7.4899708988348 -4.32576593095073
7.49108759353488 -4.3240432629041
7.49220304261874 -4.32818593097104
7.49331724886215 -4.32943215723275
7.49443021503157 -4.33088080000288
7.49554194388426 -4.33021313587034
7.49665243816828 -4.3302479484378
7.49776170062257 -4.3316911239134
7.49886973397693 -4.33616901996402
7.49997654095212 -4.33802358100422
7.50108212425987 -4.33779624679726
7.50218648660292 -4.33920117639855
7.50328963067508 -4.33484138124163
7.50439155916124 -4.34279668990655
7.50549227473742 -4.34018498450265
7.50659178007084 -4.34132821417985
7.5076900778199 -4.34361287621371
7.50878717063428 -4.34444099540446
7.50988306115491 -4.34548187943643
7.5109777520141 -4.34560118490507
7.51207124583547 -4.34804248152183
7.51316354523408 -4.3485005974686
7.51425465281641 -4.35217187297778
7.51534457118044 -4.35225595048404
7.51643330291563 -4.35280618131429
7.51752085060303 -4.35642091782147
7.51860721681525 -4.35357217517283
7.51969240411654 -4.35813691782698
7.5207764150628 -4.35428455863196
7.52185925220163 -4.35911371091557
7.52294091807237 -4.36266572956541
7.52402141520612 -4.36321403820912
7.5251007461258 -4.36682207185284
7.52617891334615 -4.36496412940673
7.52725591937378 -4.36717296829059
7.52833176670725 -4.3696281872718
7.52940645783701 -4.36999017356456
7.53047999524554 -4.36862765054328
7.53155238140729 -4.36920118594661
7.53262361878879 -4.37267513967597
7.53369370984863 -4.37177581040913
7.53476265703754 -4.37374215186516
7.53583046279837 -4.37369857220196
7.53689712956617 -4.37514599897389
7.53796265976821 -4.37397469696685
7.539027055824 -4.37973776922267
7.54009032014532 -4.37787649157893
7.54115245513631 -4.38444362965064
7.5422134631934 -4.38037557687327
7.54327334670545 -4.38080938852296
7.54433210805369 -4.38338873458442
7.54538974961182 -4.38691644128737
7.54644627374602 -4.38649469265551
7.54750168281497 -4.39248096460275
7.54855597916987 -4.38837122678262
7.54960916515453 -4.39162587429738
7.55066124310534 -4.3885348058101
7.55171221535131 -4.38784790659635
7.55276208421415 -4.39208741843102
7.55381085200823 -4.39508207173727
7.55485852104068 -4.39043994049903
7.55590509361135 -4.39635182072321
7.5569505720129 -4.39423270855914
7.55799495853081 -4.39794015599391
7.55903825544338 -4.39573708535529
7.56008046502183 -4.40245367948005
7.56112158953024 -4.40042792947325
7.56216163122565 -4.4028530365191
7.56320059235807 -4.40526231068139
7.56423847517049 -4.40517494823666
7.56527528189893 -4.40734303151342
7.56631101477246 -4.40765048980213
7.56734567601324 -4.41145077397947
7.56837926783652 -4.41082734566505
7.56941179245071 -4.41071655999994
7.57044325205737 -4.41072919219827
7.57147364885127 -4.41336169904122
7.57250298502038 -4.41525049549427
7.57353126274595 -4.41820670086007
7.57455848420248 -4.41684371175496
7.57558465155779 -4.41676811721781
7.57660976697304 -4.41680361309905
7.57763383260273 -4.41663353669221
7.57865685059476 -4.4180437103593
7.57967882309046 -4.4201641892308
7.58069975222456 -4.42033852344826
7.58171964012531 -4.42638581237705
7.58273848891441 -4.42129796993431
7.58375630070711 -4.42398690177234
7.5847730776122 -4.42536819532937
7.58578882173203 -4.42635596097888
7.58680353516258 -4.42923317329283
7.58781721999343 -4.42732987041802
7.58882987830781 -4.43034546546
7.58984151218266 -4.43182763328021
7.59085212368858 -4.43270363038244
7.59186171488993 -4.435263968395
7.59287028784482 -4.4386297863005
7.59387784460512 -4.43549420480892
7.59488438721652 -4.44059737585161
7.59588991771854 -4.43862406104998
7.59689443814454 -4.43920570984633
7.59789795052178 -4.4446652380617
7.59890045687141 -4.44070754529233
7.5999019592085 -4.44201213133977
7.60090245954208 -4.44620811812981
7.60190195987517 -4.44869597791332
7.60290046220476 -4.4483758445899
7.60389796852188 -4.44914866877736
7.60489448081162 -4.4473758349379
7.60589000105312 -4.45456610055351
7.60688453121963 -4.45030001622786
7.60787807327851 -4.45497087057405
7.60887062919126 -4.45077301138972
7.60986220091355 -4.45665443039122
7.61085279039525 -4.45777919800009
7.61184239958042 -4.45714547844899
7.61283103040736 -4.45654934146774
7.61381868480863 -4.45643131127723
7.61480536471107 -4.45800060296383
7.61579107203583 -4.46127666064594
7.61677580869837 -4.46257717143879
7.61775957660851 -4.46399849103289
7.61874237767041 -4.45943214002762
7.61972421378267 -4.46239263909778
7.62070508683826 -4.46336702098948
7.62168499872461 -4.46419956411594
7.6226639513236 -4.46083129005346
7.62364194651157 -4.46868951601111
7.6246189861594 -4.46583830923789
7.62559507213245 -4.46881765009458
7.62657020629066 -4.46815399121408
7.6275443904885 -4.4680167719303
7.62851762657506 -4.47131955942294
7.62948991639399 -4.476249439685
7.63046126178363 -4.47592618145673
7.63143166457691 -4.47776400849614
7.63240112660145 -4.47668293245873
7.63336964967958 -4.4782859252862
7.63433723562832 -4.47613598996452
7.63530388625941 -4.48141781560747
7.63626960337937 -4.47978307605063
7.63723438878947 -4.48181616640953
7.63819824428578 -4.48475409564985
7.63916117165917 -4.48416766125268
7.64012317269536 -4.4862944197083
7.64108424917491 -4.48317697672729
7.64204440287326 -4.48832888833355
7.64300363556072 -4.48778637096728
7.64396194900253 -4.48939735599618
7.64491934495886 -4.48986296293874
7.64587582518481 -4.4940877443095
7.64683139143048 -4.49430812517892
7.64778604544093 -4.49559875327836
7.64873978895624 -4.49297842006004
7.64969262371151 -4.49452103939034
7.6506445514369 -4.49386378390963
7.6515955738576 -4.49997103213118
7.65254569269392 -4.49899597628925
7.65349490966125 -4.498932595902
7.65444322647011 -4.50014354348659
7.65539064482615 -4.5024062361172
7.65633716643018 -4.50048935590222
7.65728279297819 -4.50444150605403
7.65822752616135 -4.50427522394523
7.65917136766606 -4.50721609998815
7.66011431917393 -4.50918106234367
7.66105638236183 -4.50761792376975
7.66199755890189 -4.51367814140887
7.66293785046154 -4.51015902058454
7.66387725870347 -4.51262047169925
7.66481578528574 -4.51292382292977
7.6657534318617 -4.5095608485851
7.66669020008009 -4.51649662562193
7.66762609158499 -4.51493869623551
7.6685611080159 -4.51573695603792
7.66949525100769 -4.51789040614067
7.67042852219069 -4.52030784031603
7.67136092319064 -4.51658770122077
7.67229245562876 -4.52103458756338
7.67322312112171 -4.5190260242935
7.67415292128168 -4.52304478615619
7.67508185771633 -4.52637596730563
7.67600993202889 -4.52702666871933
7.67693714581808 -4.52758800875126
7.67786350067821 -4.52852418523275
7.67878899819915 -4.52916917518435
7.67971363996637 -4.52839769271685
7.68063742756094 -4.53014219705727
7.68156036255954 -4.52864818438288
7.68248244653451 -4.53028072704045
7.68340368105383 -4.52744968039273
7.68432406768116 -4.53420740858402
7.68524360797583 -4.53628884193203
7.68616230349291 -4.53691601907428
7.68708015578313 -4.53514147538734
7.68799716639302 -4.53571775997745
7.6889133368648 -4.53961907424232
7.68982866873648 -4.53841040575123
7.69074316354187 -4.53676613026175
7.69165682281055 -4.53822886223304
7.69256964806791 -4.54212654633547
7.69348164083518 -4.53955720517647
7.69439280262942 -4.53836309212158
7.69530313496357 -4.54479533233927
7.69621263934641 -4.54868847925174
7.69712131728263 -4.54454144453338
7.6980291702728 -4.54734141642617
7.69893619981345 -4.55125235051862
7.69984240739699 -4.54831693720702
7.7007477945118 -4.54959902116917
7.70165236264223 -4.54816421833778
7.70255611326858 -4.55023011016295
7.70345904786717 -4.55044378173629
7.70436116791031 -4.55449995459906
7.70526247486633 -4.55422827577446
7.70616297019958 -4.55755405084952
7.70706265537047 -4.55536961076257
7.70796153183549 -4.56000279727633
7.70885960104718 -4.55418289316446
7.70975686445416 -4.56280293931946
7.7106533235012 -4.56342810824531
7.71154897962915 -4.56326209879253
7.71244383427499 -4.56280256375413
7.71333788887187 -4.56853287248393
7.71423114484909 -4.56347352473961
7.71512360363211 -4.56265354913549
7.71601526664259 -4.56468854277953
7.71690613529839 -4.56751880778746
7.71779621101358 -4.57094679438822
7.71868549519847 -4.56911890219731
7.71957398925958 -4.57171675170946
7.72046169459972 -4.57596932214177
7.72134861261795 -4.57435463312486
7.72223474470961 -4.57197887584301
7.72312009226633 -4.57757864084983
7.72400465667607 -4.57552417789041
7.72488843932307 -4.57492585064259
7.72577144158795 -4.57951279515399
7.72665366484764 -4.58189307307646
7.72753511047545 -4.5835707551703
7.72841577984104 -4.58045675228366
7.72929567431048 -4.5836021964268
7.73017479524622 -4.58179268817528
7.73105314400713 -4.58285690970113
7.73193072194849 -4.58272491426713
7.73280753042202 -4.58272476854882
7.7336835707759 -4.58735622155951
7.73455884435476 -4.58251116363804
7.73543335249969 -4.5853194716417
7.73630709654828 -4.58566094773385
7.73718007783463 -4.58697400826827
7.73805229768932 -4.59078564603456
7.73892375743946 -4.59032300296028
7.7397944584087 -4.59118921469801
7.74066440191724 -4.59483834320519
7.74153358928183 -4.59282358175232
7.74240202181578 -4.59296896128436
7.743269700829 -4.59891621082144
7.74413662762799 -4.59441218973425
7.74500280351584 -4.60304062348089
7.74586822979227 -4.5985910149345
7.74673290775362 -4.59999482325219
7.74759683869289 -4.6039410014589
7.7484600238997 -4.59859118711317
7.74932246466036 -4.59906257845687
7.75018416225784 -4.60516472456534
7.7510451179718 -4.60503537397208
7.75190533307861 -4.60549579501289
7.75276480885133 -4.60612760193531
7.75362354655975 -4.61113560277545
7.75448154747038 -4.60625449283213
7.7553388128465 -4.61192605416216
7.75619534394812 -4.60786042402428
7.75705114203201 -4.61101817545777
7.75790620835175 -4.61342458977054
7.75876054415766 -4.60551139799943
7.7596141506969 -4.61448774670565
7.76046702921342 -4.61340607780974
7.76131918094799 -4.61521754654096
7.7621706071382 -4.61797227828998
7.76302130901852 -4.61567182112118
7.76387128782022 -4.6171509141471
7.76472054477148 -4.62009707482172
7.76556908109732 -4.6202798993419
7.76641689801966 -4.6225899946461
7.76726399675731 -4.6242615499907
7.76811037852599 -4.61931985267205
7.76895604453833 -4.62083789016329
7.7698009960039 -4.62442838335682
7.77064523412918 -4.62070640075834
7.77148876011762 -4.62960263290334
7.77233157516961 -4.62454982972538
7.77317368048254 -4.62605862340071
7.77401507725073 -4.62869094460833
7.77485576666552 -4.62807946469877
7.77569574991525 -4.63152709606317
7.77653502818524 -4.62894278197989
7.77737360265786 -4.63447754472701
7.77821147451249 -4.63073605125593
7.77904864492556 -4.63173395345457
7.77988511507052 -4.6367078215017
7.78072088611792 -4.63639258942562
7.78155595923534 -4.63609001470438
7.78239033558746 -4.64394381705571
7.78322401633604 -4.63861751287846
7.78405700263993 -4.63711484313276
7.7848892956551 -4.64653550780976
7.78572089653462 -4.64299368690593
7.78655180642871 -4.64248928238183
7.7873820264847 -4.64277112028138
7.78821155784708 -4.63636390851041
7.78904040165748 -4.6442327696387
7.78986855905471 -4.64686881349954
7.79069603117474 -4.64535654048411
7.79152281915073 -4.64373443752218
7.79234892411304 -4.65503519813688
7.7931743471892 -4.64650206294233
7.793999089504 -4.64874288627762
7.79482315217939 -4.65369270116363
7.79564653633459 -4.65650588732139
7.79646924308606 -4.65500269564738
7.79729127354747 -4.65305600953864
7.79811262882979 -4.65956936955407
7.79893331004122 -4.65508636210393
7.79975331828725 -4.65502118773044
7.80057265467065 -4.65943709480309
7.80139132029149 -4.66017731778059
7.80220931624712 -4.65795134355938
7.80302664363222 -4.66331346218775
7.80384330353877 -4.66071453931032
7.8046592970561 -4.65879460148594
7.80547462527086 -4.65852904588999
7.80628928926703 -4.66504477768335
7.80710329012598 -4.6610927801446
7.80791662892641 -4.66661481188056
7.8087293067444 -4.67025949552845
7.80954132465341 -4.6658347690958
7.81035268372429 -4.66624434643408
7.81116338502528 -4.6701451345056
7.81197342962202 -4.67474765181551
7.81278281857758 -4.66935548555457
7.81359155295243 -4.67443078171429
7.81439963380449 -4.67170272405506
7.81520706218909 -4.67323567016177
7.81601383915903 -4.6760035049069
7.81681996576455 -4.67676622434593
7.81762544305337 -4.67720621756839
7.81843027207066 -4.67486663101761
7.81923445385907 -4.67501986600294
7.82003798945875 -4.67862759201581
7.82084087990734 -4.68041380907771
7.82164312623998 -4.6827690867997
7.82244472948932 -4.68298624010035
7.82324569068552 -4.68018123460693
};
\end{axis}

\begin{axis}[
at={(9cm,0cm)},
width=8cm,
height=5cm,
tick align=outside,
tick pos=left,
title={Dirichlet},
x grid style={darkgray176},
xlabel={$\ln(n)$},
xmin=6.86198075839697, xmax=7.86902021127069,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ln(n\vert k_n - k_{a,n}\vert)$ },
ymin=-6.7, ymax=-4.7,
ytick style={color=black}
]
\addplot [very thin, black]
table[row sep=\\] {%
7.4 -5.1\\
7.8 -5.5\\
7.8 -5.1\\
7.4 -5.1\\
};
\draw (7.62,-5.28) node[right]{-1};
\addplot [semithick, blue, mark=square, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -4.81578405617937
6.90975328164481 -4.81775105664442
6.91174730025167 -4.81974818713024
6.91373735065968 -4.82167784658714
6.91572344863131 -4.82356461491826
6.9177056098353 -4.82557879774496
6.91968384984741 -4.82749355885179
6.92165818415113 -4.82944682280507
6.92362862813843 -4.83137770602528
6.92559519711047 -4.83328785003961
6.92755790627832 -4.83522224153485
6.92951677076365 -4.83714839615508
6.93147180559945 -4.8390833628474
6.93342302573071 -4.84096878560059
6.93537044601511 -4.84289636560059
6.93731408122368 -4.84478990835448
6.93925394604151 -4.84670078490657
6.94119005506837 -4.84857626666008
6.94312242281943 -4.8504624143071
6.94505106372583 -4.8523277370699
6.94697599213542 -4.85421777284988
6.94889722231331 -4.85607300481621
6.95081476844258 -4.85799884256924
6.95272864462487 -4.85986836482425
6.95463886488099 -4.86175897862076
6.95654544315157 -4.86362531927904
6.95844839329766 -4.86549549687702
6.96034772910131 -4.8673673614132
6.96224346426621 -4.86917762030134
6.96413561241824 -4.87102407682346
6.96602418710611 -4.87289345542632
6.96790920180188 -4.87476658520732
6.96979066990159 -4.87659472692056
6.97166860472579 -4.87842628868634
6.97354301952014 -4.88030757351072
6.97541392745595 -4.88210575747938
6.97728134163075 -4.88393924453996
6.97914527506881 -4.88572358859148
6.98100574072173 -4.88757466430185
6.98286275146894 -4.88934911960091
6.98471632011827 -4.89121731327334
6.98656645940643 -4.89296472494871
6.98841318199959 -4.8947934522564
6.99025650049388 -4.89661004619775
6.99209642741589 -4.89841592145542
6.99393297522319 -4.90022382916142
6.99576615630485 -4.90200918037314
6.99759598298193 -4.90379644189094
6.99942246750796 -4.90557952786783
7.00124562206948 -4.90728492847823
7.00306545878646 -4.90912115129123
7.00488198971286 -4.91090342535972
7.00669522683704 -4.91267220417604
7.00850518208228 -4.91442352169787
7.01031186730723 -4.91617166965273
7.01211529430638 -4.91792351894717
7.01391547481053 -4.91971055950112
7.01571242048723 -4.92148052938124
7.01750614294126 -4.92318527714411
7.01929665371504 -4.92499309877305
7.02108396428914 -4.92674243296553
7.02286808608264 -4.92843507267492
7.02464903045364 -4.93022750919277
7.02642680869964 -4.93182354589321
7.028201432058 -4.93365909936274
7.02997291170639 -4.93539881540773
7.03174125876313 -4.93708538360546
7.0335064842877 -4.93889150202231
7.0352685992811 -4.9404927452114
7.03702761468628 -4.94222817229729
7.03878354138854 -4.94397685828165
7.04053639021596 -4.94565771674458
7.04228617193974 -4.9473883973298
7.04403289727469 -4.94905752903929
7.04577657687951 -4.95085528994775
7.0475172213573 -4.95244460608213
7.04925484125584 -4.95420191497485
7.05098944706805 -4.95590408534416
7.05272104923232 -4.95749863032547
7.05444965813294 -4.95921802133889
7.05617528410041 -4.96091773682112
7.05789793741186 -4.96263943427431
7.05961762829138 -4.96423637289875
7.06133436691044 -4.96590384112959
7.06304816338817 -4.96755710053517
7.0647590277918 -4.96923732256807
7.06646697013696 -4.97089260986707
7.06817200038804 -4.97261158184878
7.06987412845857 -4.97424986934289
7.07157336421153 -4.97591451494626
7.07326971745971 -4.97754684751637
7.07496319796604 -4.9791071434282
7.07665381544395 -4.98088574582308
7.07834157955767 -4.98248533682606
7.08002649992259 -4.98411482209422
7.08170858610557 -4.98579212440982
7.0833878476253 -4.98748473109327
7.08506429395255 -4.98893229761012
7.08673793451058 -4.99067050071146
7.08840877867539 -4.99234702894014
7.09007683577609 -4.99391628020159
7.09174211509515 -4.99553488614264
7.09340462586877 -4.99716351833057
7.09506437728713 -4.99880176017879
7.09672137849476 -5.00039578177278
7.09837563859079 -5.00196465351404
7.10002716662926 -5.00363733955645
7.10167597161944 -5.0051623924638
7.10332206252611 -5.00676175110909
7.10496544826984 -5.00836946870539
7.1066061377273 -5.01009480243077
7.10824413973154 -5.01152825068143
7.10987946307227 -5.01320618336903
7.11151211649616 -5.01475721814932
7.11314210870709 -5.0163190714065
7.11476944836646 -5.01785092339152
7.11639414409346 -5.01949913954751
7.11801620446533 -5.02108118461793
7.11963563801764 -5.02266650928684
7.12125245324454 -5.02423688818628
7.12286665859908 -5.02577404141506
7.12447826249342 -5.02726557683393
7.12608727329912 -5.02888171745743
7.1276936993474 -5.0305549583767
7.12929754892937 -5.03197768833222
7.13089883029635 -5.03362128181226
7.13249755166004 -5.03516786193817
7.13409372119287 -5.03662950109795
7.13568734702814 -5.03824134525004
7.13727843726039 -5.03986275160857
7.13886699994552 -5.0414618404706
7.14045304310116 -5.04289162518701
7.1420365747068 -5.04434248763145
7.14361760270412 -5.04594466905615
7.14519613499717 -5.04744843599152
7.14677217945264 -5.04893034861642
7.14834574390007 -5.05050725819495
7.14991683613211 -5.05206471632937
7.15148546390474 -5.05359091099165
7.15305163493748 -5.0551805883774
7.15461535691366 -5.05656661233927
7.15617663748062 -5.05820979487267
7.15773548424991 -5.05960029947413
7.15929190479756 -5.06109655324508
7.1608459066643 -5.06261580210067
7.16239749735572 -5.06408150078869
7.16394668434255 -5.06562513444268
7.16549347506085 -5.06715681227036
7.16703787691222 -5.06860791832815
7.16857989726403 -5.07014118508711
7.17011954344963 -5.07169826378611
7.17165682276851 -5.07309049458215
7.1731917424866 -5.0745725585414
7.17472430983638 -5.07604335280736
7.17625453201714 -5.07749720338372
7.1777824161952 -5.07897968842709
7.17930796950403 -5.0804964156965
7.18083119904456 -5.08198600764436
7.18235211188526 -5.0834916758133
7.18387071506245 -5.08489943055228
7.18538701558042 -5.08632659350762
7.18690102041163 -5.08801931623706
7.18841273649695 -5.08936930022866
7.18992217074581 -5.0908556589378
7.19142933003638 -5.09221903080309
7.1929342212158 -5.09371021697711
7.19443685110033 -5.09516189750679
7.19593722647557 -5.09665602620733
7.19743535409659 -5.09808178032807
7.19893124068817 -5.09965719857788
7.20042489294496 -5.10095566707111
7.20191631753163 -5.1024519809336
7.20340552108309 -5.10385354545292
7.20489251020467 -5.10540359929424
7.20637729147225 -5.10664275954136
7.20785987143248 -5.10824572960462
7.20934025660291 -5.10962938237152
7.21081845347222 -5.11103564029845
7.21229446850034 -5.11241526573134
7.21376830811864 -5.11396713085589
7.2152399787301 -5.11537544544625
7.21670948670946 -5.11666712447446
7.21817683840341 -5.11819393929338
7.21964204013074 -5.11952708257591
7.2211050981825 -5.12101082671608
7.22256601882217 -5.122432161364
7.22402480828583 -5.12383156811154
7.22548147278229 -5.12513800356463
7.22693601849329 -5.12666504999977
7.2283884515736 -5.12790227227169
7.22983877815125 -5.1294131615246
7.23128700432762 -5.13074127328994
7.23273313617761 -5.13226615943772
7.23417717974985 -5.13352710225078
7.23561914106675 -5.13501635205292
7.23705902612474 -5.13648507357022
7.23849684089437 -5.13780389080969
7.23993259132047 -5.1391989438873
7.24136628332232 -5.14062174118261
7.24279792279376 -5.14192692773863
7.24422751560335 -5.14314196644238
7.24565506759454 -5.14458458910002
7.24708058458576 -5.14608912613102
7.24850407237061 -5.14743948700953
7.24992553671799 -5.14878757972901
7.25134498337221 -5.15017842872149
7.25276241805319 -5.15144629141968
7.25417784645652 -5.15290734884589
7.25559127425367 -5.15412087976674
7.25700270709207 -5.15555699999687
7.25841215059531 -5.15704212670243
7.25981961036319 -5.15838716158805
7.26122509197192 -5.15976023056608
7.26262860097424 -5.16097646217546
7.26403014289953 -5.16234982146599
7.26542972325395 -5.16376481049311
7.26682734752059 -5.16526464358661
7.26822302115957 -5.16651106195756
7.26961674960817 -5.16774584779451
7.27100853828099 -5.16906433217896
7.27239839257005 -5.17057063498679
7.27378631784489 -5.17189182934534
7.27517231945277 -5.17324652465114
7.27655640271871 -5.1744449899967
7.27793857294566 -5.17565602472916
7.27931883541462 -5.17714034721166
7.28069719538474 -5.17850438346031
7.28207365809346 -5.17983560494429
7.28344822875663 -5.18106817488996
7.2848209125686 -5.18256084007424
7.28619171470238 -5.18379844270781
7.28756064030972 -5.18514457559864
7.28892769452126 -5.18637817831668
7.2902928824466 -5.18776243763546
7.29165620917446 -5.18913735138041
7.29301767977278 -5.19030037345349
7.29437729928882 -5.19173349128161
7.29573507274928 -5.19300819867775
7.29709100516042 -5.19427539546053
7.29844510150815 -5.19545653483576
7.29979736675816 -5.19693447729599
7.30114780585603 -5.19824605312693
7.30249642372733 -5.19943021929234
7.3038432252777 -5.20066600370954
7.30518821539304 -5.20202826298759
7.30653139893951 -5.20341331227401
7.30787278076371 -5.20459341324006
7.30921236569276 -5.20611128668691
7.31055015853442 -5.20726803787812
7.31188616407716 -5.20863956782542
7.3132203870903 -5.20970845595535
7.31455283232408 -5.21109966875497
7.31588350450979 -5.2122684417052
7.31721240835984 -5.21368475340262
7.3185395485679 -5.21477872764134
7.31986492980897 -5.21618423592034
7.32118855673948 -5.21748626113603
7.32251043399739 -5.21874247747407
7.32383056620232 -5.219983407021
7.32514895795557 -5.22114394544715
7.32646561384032 -5.22254457366958
7.32778053842163 -5.22392017779568
7.32909373624659 -5.22506896295619
7.3304052118444 -5.2263622142783
7.33171496972647 -5.22765527093751
7.33302301438648 -5.22884951429522
7.33432935030054 -5.23001356365588
7.3356339819272 -5.23137135033428
7.33693691370762 -5.23260631237919
7.33823815006559 -5.23389756615743
7.33953769540767 -5.2352308580638
7.34083555412327 -5.23637548118059
7.34213173058472 -5.23762913437092
7.34342622914737 -5.23888240820183
7.34471905414967 -5.24023632021881
7.34601020991329 -5.24139567399784
7.34729970074316 -5.24247015720942
7.34858753092759 -5.24391547325893
7.34987370473834 -5.24501232192212
7.35115822643069 -5.24622411500799
7.35244110024358 -5.24746127315035
7.35372233039963 -5.2488486280946
7.35500192110526 -5.24988744731411
7.35627987655075 -5.25104971771852
7.35755620091035 -5.25248696687214
7.35883089834235 -5.25369220718036
7.36010397298915 -5.25491021720371
7.36137542897735 -5.25611327442751
7.36264527041782 -5.25739998032503
7.36391350140582 -5.25852347559361
7.36518012602101 -5.25970974642299
7.3664451483276 -5.26089083609546
7.36770857237437 -5.26223353345226
7.36897040219479 -5.26340902176066
7.37023064180708 -5.26454810961772
7.37148929521428 -5.26597019097159
7.37274636640433 -5.26709997719654
7.37400185935016 -5.26811653872721
7.37525577800975 -5.26950937659379
7.37650812632622 -5.27071405480222
7.37775890822787 -5.27198613077794
7.3790081276283 -5.27284971857209
7.38025578842646 -5.27438545750161
7.38150189450671 -5.27543738462583
7.38274644973891 -5.27664514876966
7.38398945797851 -5.27792825529756
7.38523092306657 -5.27913336222682
7.38647084882989 -5.28005402188647
7.38770923908104 -5.2813692346129
7.38894609761844 -5.28263190860469
7.39018142822643 -5.28377657161505
7.39141523467536 -5.28477962106366
7.39264752072162 -5.28603613075404
7.39387829010776 -5.2873130578295
7.39510754656249 -5.28866251079998
7.39633529380081 -5.28970012173491
7.39756153552405 -5.29081082194245
7.39878627541995 -5.29214224562545
7.40000951716269 -5.29314425995699
7.40123126441302 -5.29426021388388
7.40245152081824 -5.29552827587159
7.40367029001237 -5.29661900810607
7.40488757561612 -5.29779934257396
7.40610338123702 -5.2989958114158
7.40731771046942 -5.30034409605769
7.40853056689463 -5.30146896276549
7.40974195408092 -5.30266767257681
7.41095187558364 -5.30382778036035
7.4121603349452 -5.30489872237335
7.41336733569524 -5.30578689235544
7.41457288135059 -5.30730126082487
7.41577697541539 -5.30838418753905
7.41697962138115 -5.30970614715882
7.41818082272679 -5.31060017865012
7.41938058291869 -5.31179015494326
7.4205789054108 -5.31294453292355
7.42177579364465 -5.31409282169032
7.42297125104942 -5.31531768031478
7.42416528104203 -5.31647840741049
7.42535788702715 -5.31732116926034
7.4265490723973 -5.31858093279322
7.42773884053289 -5.31984875609103
7.42892719480227 -5.32104362720953
7.4301141385618 -5.32187688472386
7.4312996751559 -5.32323556671804
7.43248380791712 -5.32429413876963
7.43366654016617 -5.32543893610801
7.434847875212 -5.32635446220798
7.43602781635185 -5.32753410516234
7.43720636687129 -5.32911993205919
7.43838353004431 -5.3298744155612
7.43955930913332 -5.33094503719668
7.44073370738926 -5.33221774686862
7.44190672805162 -5.33343950974055
7.44307837434852 -5.33460300429514
7.44424864949671 -5.33566601630533
7.44541755670169 -5.33652332385398
7.44658509915773 -5.33799052457588
7.44775128004791 -5.33889457212777
7.4489161025442 -5.34007031352599
7.4500795698075 -5.34111188267631
7.45124168498768 -5.34236451081364
7.45240245122364 -5.34341251680758
7.45356187164337 -5.34431571891882
7.454719949364 -5.34540064074252
7.45587668749182 -5.34670971234421
7.45703208912238 -5.34771138874747
7.45818615734049 -5.34876613118522
7.4593388952203 -5.35000038902122
7.46049030582534 -5.35116323567829
7.46164039220858 -5.35221206324784
7.46278915741245 -5.3531668281514
7.46393660446893 -5.3543238045194
7.46508273639955 -5.35551683557411
7.46622755621548 -5.35673155232188
7.46737106691756 -5.35774667859668
7.46851327149634 -5.35856337404339
7.46965417293213 -5.36006093139149
7.47079377419506 -5.3612174360372
7.47193207824512 -5.3620348228685
7.4730690880322 -5.36327369508676
7.47420480649612 -5.36407608168442
7.47533923656674 -5.36519209201979
7.47647238116391 -5.36641185760254
7.47760424319759 -5.36775068669591
7.47873482556787 -5.36831369212447
7.47986413116503 -5.36953362860234
7.48099216286952 -5.37066651639535
7.48211892355212 -5.37171835437774
7.48324441607385 -5.37298113553418
7.48436864328613 -5.37394044434178
7.48549160803075 -5.37501929893816
7.48661331313996 -5.37628094332214
7.48773376143644 -5.37709734350189
7.48885295573346 -5.37815384443106
7.4899708988348 -5.37940265994926
7.49108759353488 -5.38023286838631
7.49220304261874 -5.38138294077409
7.49331724886215 -5.38227230082527
7.49443021503157 -5.38335946790385
7.49554194388426 -5.38470197599791
7.49665243816828 -5.38548858543221
7.49776170062257 -5.38672362730995
7.49886973397693 -5.38767888787404
7.49997654095212 -5.38903373315759
7.50108212425987 -5.38991813039717
7.50218648660292 -5.39061517497857
7.50328963067508 -5.39192287572214
7.50439155916124 -5.39302952668491
7.50549227473742 -5.39413264557175
7.50659178007084 -5.39508517564737
7.5076900778199 -5.39613209870725
7.50878717063428 -5.39733159463353
7.50988306115491 -5.39822728312867
7.5109777520141 -5.39940229307032
7.51207124583547 -5.40036584698383
7.51316354523408 -5.40131186723301
7.51425465281641 -5.40219949366053
7.51534457118044 -5.40354400942612
7.51643330291563 -5.40442819338261
7.51752085060303 -5.40552366180172
7.51860721681525 -5.40667360575932
7.51969240411654 -5.40788017842597
7.5207764150628 -5.40866307060788
7.52185925220163 -5.40971533683064
7.52294091807237 -5.41069809448219
7.52402141520612 -5.41173153053879
7.5251007461258 -5.41285449655451
7.52617891334615 -5.41397886960646
7.52725591937378 -5.41495447692528
7.52833176670725 -5.41585943885308
7.52940645783701 -5.41711039348179
7.53047999524554 -5.4178568657822
7.53155238140729 -5.4188902994482
7.53262361878879 -5.41974789657045
7.53369370984863 -5.42114760578543
7.53476265703754 -5.42192584589171
7.53583046279837 -5.42278636891921
7.53689712956617 -5.42425527602782
7.53796265976821 -5.42517111786259
7.539027055824 -5.42605637348627
7.54009032014532 -5.42712552876637
7.54115245513631 -5.4279545038149
7.5422134631934 -5.42909290580501
7.54327334670545 -5.43000350888967
7.54433210805369 -5.43131076608634
7.54538974961182 -5.43197020753801
7.54644627374602 -5.4333269719806
7.54750168281497 -5.43412602575636
7.54855597916987 -5.43526032712492
7.54960916515453 -5.43609462248982
7.55066124310534 -5.4370829412446
7.55171221535131 -5.43805899249392
7.55276208421415 -5.43900997211475
7.55381085200823 -5.44002873998573
7.55485852104068 -5.4415419475336
7.55590509361135 -5.44208649605864
7.5569505720129 -5.4433177023565
7.55799495853081 -5.44430364532689
7.55903825544338 -5.44505803525557
7.56008046502183 -5.44625033144144
7.56112158953024 -5.44699478241702
7.56216163122565 -5.44794211964181
7.56320059235807 -5.44924864520327
7.56423847517049 -5.45018191585516
7.56527528189893 -5.45110439630803
7.56631101477246 -5.45227006031793
7.56734567601324 -5.45312321568409
7.56837926783652 -5.45404850721854
7.56941179245071 -5.45496602392015
7.57044325205737 -5.45601802069454
7.57147364885127 -5.45722556843207
7.57250298502038 -5.45844443516167
7.57353126274595 -5.45892927655036
7.57455848420248 -5.45991718862323
7.57558465155779 -5.46051886156633
7.57660976697304 -5.46160346512414
7.57763383260273 -5.46266639899469
7.57865685059476 -5.46392545147792
7.57967882309046 -5.46505655183131
7.58069975222456 -5.46589863025
7.58171964012531 -5.46663904252747
7.58273848891441 -5.46762840218269
7.58375630070711 -5.46876822443068
7.5847730776122 -5.46957284819565
7.58578882173203 -5.47073430750925
7.58680353516258 -5.47176270844176
7.58781721999343 -5.47227853313417
7.58882987830781 -5.47366182743438
7.58984151218266 -5.47452229512491
7.59085212368858 -5.47531410249776
7.59186171488993 -5.47619712219692
7.59287028784482 -5.47723360931194
7.59387784460512 -5.4782195654606
7.59488438721652 -5.47924062987071
7.59588991771854 -5.48049599902673
7.59689443814454 -5.48111444093842
7.59789795052178 -5.48211174891224
7.59890045687141 -5.4830760294399
7.5999019592085 -5.48412183451911
7.60090245954208 -5.48515154909256
7.60190195987517 -5.4860825059173
7.60290046220476 -5.48682179961767
7.60389796852188 -5.48777102711515
7.60489448081162 -5.48890094102917
7.60589000105312 -5.48985690577544
7.60688453121963 -5.49052105382055
7.60787807327851 -5.49154237934565
7.60887062919126 -5.49210252018158
7.60986220091355 -5.49323563773821
7.61085279039525 -5.49411509927147
7.61184239958042 -5.4951474224581
7.61283103040736 -5.49605912290521
7.61381868480863 -5.49693019954754
7.61480536471107 -5.49837356888595
7.61579107203583 -5.4992585968544
7.61677580869837 -5.50017480790756
7.61775957660851 -5.50124089659147
7.61874237767041 -5.50176368400923
7.61972421378267 -5.50292417246918
7.62070508683826 -5.50401256562926
7.62168499872461 -5.50442220934767
7.6226639513236 -5.50583593417806
7.62364194651157 -5.50656496908455
7.6246189861594 -5.50752933654462
7.62559507213245 -5.508440937219
7.62657020629066 -5.50945099333705
7.6275443904885 -5.51060577416959
7.62851762657506 -5.51130823500583
7.62948991639399 -5.51237063803025
7.63046126178363 -5.51305511411217
7.63143166457691 -5.51393163281807
7.63240112660145 -5.51498625098499
7.63336964967958 -5.51596754263488
7.63433723562832 -5.51691510265164
7.63530388625941 -5.51741666423854
7.63626960337937 -5.51867230378311
7.63723438878947 -5.51927985399895
7.63819824428578 -5.5203777186309
7.63916117165917 -5.5210688170706
7.64012317269536 -5.52255027167616
7.64108424917491 -5.52329733080289
7.64204440287326 -5.5237473009126
7.64300363556072 -5.5251863248033
7.64396194900253 -5.52564243645415
7.64491934495886 -5.52695827620872
7.64587582518481 -5.52767386889919
7.64683139143048 -5.52859977767298
7.64778604544093 -5.52983952840518
7.64873978895624 -5.53024733377899
7.64969262371151 -5.53142584499728
7.6506445514369 -5.53209951130772
7.6515955738576 -5.53265109182981
7.65254569269392 -5.53397974478009
7.65349490966125 -5.5346534674725
7.65444322647011 -5.5358076711639
7.65539064482615 -5.53633001091397
7.65633716643018 -5.5375540676465
7.65728279297819 -5.5378753812598
7.65822752616135 -5.54008155170502
7.65917136766606 -5.54035153878547
7.66011431917393 -5.54104493772588
7.66105638236183 -5.54154354394247
7.66199755890189 -5.54275152081713
7.66293785046154 -5.54391799627992
7.66387725870347 -5.54463433634132
7.66481578528574 -5.54525343380697
7.6657534318617 -5.54670465813002
7.66669020008009 -5.5471612536952
7.66762609158499 -5.54847255412598
7.6685611080159 -5.54921153557804
7.66949525100769 -5.54937070742035
7.67042852219069 -5.55090932515384
7.67136092319064 -5.55129102501907
7.67229245562876 -5.55314867660388
7.67322312112171 -5.55306302248643
7.67415292128168 -5.55433152886111
7.67508185771633 -5.55550692412406
7.67600993202889 -5.55556899107057
7.67693714581808 -5.55764951643743
7.67786350067821 -5.55743156695204
7.67878899819915 -5.55917380600224
7.67971363996637 -5.55910131790854
7.68063742756094 -5.56123557302432
7.68156036255954 -5.56138948556996
7.68248244653451 -5.56235409361941
7.68340368105383 -5.56315597977296
7.68432406768116 -5.56401889910973
7.68524360797583 -5.56498464504737
7.68616230349291 -5.56614555990574
7.68708015578313 -5.56729114043182
7.68799716639302 -5.56758352705006
7.6889133368648 -5.56839330590285
7.68982866873648 -5.56874246944463
7.69074316354187 -5.56963437474594
7.69165682281055 -5.57101551405814
7.69256964806791 -5.57243752905497
7.69348164083518 -5.57300884655608
7.69439280262942 -5.57351204245639
7.69530313496357 -5.57423105600539
7.69621263934641 -5.57586664921619
7.69712131728263 -5.57654868872702
7.6980291702728 -5.577480583123
7.69893619981345 -5.57761706154564
7.69984240739699 -5.57832196783616
7.7007477945118 -5.57967364735431
7.70165236264223 -5.58051709359066
7.70255611326858 -5.58120685214834
7.70345904786717 -5.5824258980689
7.70436116791031 -5.58256082439452
7.70526247486633 -5.58356798301485
7.70616297019958 -5.58511884867099
7.70706265537047 -5.58541763289318
7.70796153183549 -5.58587378620493
7.70885960104718 -5.58760922346994
7.70975686445416 -5.58791130280264
7.7106533235012 -5.58828629148827
7.71154897962915 -5.59027525671191
7.71244383427499 -5.59050965021077
7.71333788887187 -5.59133693177598
7.71423114484909 -5.59238956587871
7.71512360363211 -5.59303164927151
7.71601526664259 -5.59381869152865
7.71690613529839 -5.59555157339005
7.71779621101358 -5.59652308834112
7.71868549519847 -5.59678354286095
7.71957398925958 -5.59760000073203
7.72046169459972 -5.59800494638395
7.72134861261795 -5.59943171418004
7.72223474470961 -5.60054972550351
7.72312009226633 -5.60131328756739
7.72400465667607 -5.60174318353719
7.72488843932307 -5.60260619222769
7.72577144158795 -5.60323090211954
7.72665366484764 -5.60433520052598
7.72753511047545 -5.60498615711657
7.72841577984104 -5.60578341518934
7.72929567431048 -5.60647591074859
7.73017479524622 -5.6074687042394
7.73105314400713 -5.60776232228734
7.73193072194849 -5.6090779296681
7.73280753042202 -5.60992259445689
7.7336835707759 -5.61151726719618
7.73455884435476 -5.61116118502624
7.73543335249969 -5.61246455718417
7.73630709654828 -5.61316497734943
7.73718007783463 -5.61470486927215
7.73805229768932 -5.61439226819849
7.73892375743946 -5.61554046548106
7.7397944584087 -5.61590730555307
7.74066440191724 -5.61758229113318
7.74153358928183 -5.61871282084524
7.74240202181578 -5.61952018975225
7.743269700829 -5.61990953788776
7.74413662762799 -5.62005086660483
7.74500280351584 -5.62109862267656
7.74586822979227 -5.62172391281031
7.74673290775362 -5.62302450642368
7.74759683869289 -5.62353202518592
7.7484600238997 -5.62499923299144
7.74932246466036 -5.62569020764028
7.75018416225784 -5.62642177507782
7.7510451179718 -5.62708854322145
7.75190533307861 -5.62806319659708
7.75276480885133 -5.6294648273612
7.75362354655975 -5.62904262399544
7.75448154747038 -5.63056441422728
7.7553388128465 -5.63100928583158
7.75619534394812 -5.63239147761588
7.75705114203201 -5.63243486815688
7.75790620835175 -5.6336407357594
7.75876054415766 -5.63406032719426
7.7596141506969 -5.635290518316
7.76046702921342 -5.63607927352087
7.76131918094799 -5.63683624803388
7.7621706071382 -5.63770241958383
7.76302130901852 -5.63868471799008
7.76387128782022 -5.63974901344776
7.76472054477148 -5.64008792118473
7.76556908109732 -5.64084210943729
7.76641689801966 -5.64208077277262
7.76726399675731 -5.64257656189576
7.76811037852599 -5.64355830522366
7.76895604453833 -5.64412342832236
7.7698009960039 -5.64469121052087
7.77064523412918 -5.64595790640093
7.77148876011762 -5.6466848834882
7.77233157516961 -5.64792191209418
7.77317368048254 -5.64739362236349
7.77401507725073 -5.64889233323648
7.77485576666552 -5.64961740290786
7.77569574991525 -5.65083208630507
7.77653502818524 -5.65168435873573
7.77737360265786 -5.6515703600532
7.77821147451249 -5.65320007118065
7.77904864492556 -5.65380469625032
7.77988511507052 -5.6552694510019
7.78072088611792 -5.65509751093197
7.78155595923534 -5.65558529998217
7.78239033558746 -5.65687270496044
7.78322401633604 -5.65676412386909
7.78405700263993 -5.65890261931404
7.7848892956551 -5.65917332707193
7.78572089653462 -5.65986786878008
7.78655180642871 -5.66075275957063
7.7873820264847 -5.66121073645977
7.78821155784708 -5.6616572951749
7.78904040165748 -5.66311287279178
7.78986855905471 -5.66336530324162
7.79069603117474 -5.66380698599898
7.79152281915073 -5.66467120288753
7.79234892411304 -5.66614068326838
7.7931743471892 -5.66707239633164
7.793999089504 -5.66832238030709
7.79482315217939 -5.6678524175893
7.79564653633459 -5.66852658161347
7.79646924308606 -5.66990307691493
7.79729127354747 -5.67070813818666
7.79811262882979 -5.67164413240213
7.79893331004122 -5.67236018062735
7.79975331828725 -5.67255909448759
7.80057265467065 -5.67365075289566
7.80139132029149 -5.67599189452122
7.80220931624712 -5.67568544247121
7.80302664363222 -5.67632389680347
7.80384330353877 -5.67702563567271
7.8046592970561 -5.677744356214
7.80547462527086 -5.67918734003174
7.80628928926703 -5.67868745997439
7.80710329012598 -5.67996958818982
7.80791662892641 -5.68128066580118
7.8087293067444 -5.68141648736133
7.80954132465341 -5.68289408176071
7.81035268372429 -5.68378001090681
7.81116338502528 -5.68380859164978
7.81197342962202 -5.68436534696609
7.81278281857758 -5.68478395836308
7.81359155295243 -5.68568545481678
7.81439963380449 -5.68759545379212
7.81520706218909 -5.68813348777288
7.81601383915903 -5.68851547077266
7.81681996576455 -5.68881741503765
7.81762544305337 -5.69045313086711
7.81843027207066 -5.69081762722285
7.81923445385907 -5.6914153578889
7.82003798945875 -5.69198009408346
7.82084087990734 -5.69308395173378
7.82164312623998 -5.69389999541248
7.82244472948932 -5.69486476131046
7.82324569068552 -5.69468853682592
};
\addplot [semithick, red, mark=o, mark repeat=100, mark phase=20]
table {%
6.90775527898214 -5.87555090411631
6.90975328164481 -5.87720608326189
6.91174730025167 -5.87900512310402
6.91373735065968 -5.88053303378651
6.91572344863131 -5.88202695477273
6.9177056098353 -5.8838683620541
6.91968384984741 -5.88556480599188
6.92165818415113 -5.8872379414042
6.92362862813843 -5.88879611692336
6.92559519711047 -5.89053990174594
6.92755790627832 -5.89217282885136
6.92951677076365 -5.89391900405442
6.93147180559945 -5.89551084370613
6.93342302573071 -5.89723663497295
6.93537044601511 -5.89873604196766
6.93731408122368 -5.90041895921497
6.93925394604151 -5.90181309406001
6.94119005506837 -5.90362926751087
6.94312242281943 -5.90514179193673
6.94505106372583 -5.90668390240157
6.94697599213542 -5.90826907037727
6.94889722231331 -5.91010491680672
6.95081476844258 -5.91154250264192
6.95272864462487 -5.91323710785865
6.95463886488099 -5.91500329473439
6.95654544315157 -5.91628283245875
6.95844839329766 -5.91812446197653
6.96034772910131 -5.91947453006218
6.96224346426621 -5.92099218796251
6.96413561241824 -5.9226447430457
6.96602418710611 -5.92416983174347
6.96790920180188 -5.92559059493149
6.96979066990159 -5.92731502522732
6.97166860472579 -5.9289058368989
6.97354301952014 -5.93035236936266
6.97541392745595 -5.93198665524463
6.97728134163075 -5.93358591705247
6.97914527506881 -5.93495766991144
6.98100574072173 -5.93667007667783
6.98286275146894 -5.93786781872464
6.98471632011827 -5.93969230575278
6.98656645940643 -5.94113716977254
6.98841318199959 -5.94274690754364
6.99025650049388 -5.94414619733393
6.99209642741589 -5.94569390656969
6.99393297522319 -5.94719863195567
6.99576615630485 -5.94880374091457
6.99759598298193 -5.95012927844986
6.99942246750796 -5.95160891303569
7.00124562206948 -5.95296798549995
7.00306545878646 -5.9547402096476
7.00488198971286 -5.95591361692895
7.00669522683704 -5.95762623396733
7.00850518208228 -5.95907011535056
7.01031186730723 -5.96048628408796
7.01211529430638 -5.96190330211075
7.01391547481053 -5.96333115865037
7.01571242048723 -5.96485228554893
7.01750614294126 -5.96627721697496
7.01929665371504 -5.9677871240893
7.02108396428914 -5.96920478950089
7.02286808608264 -5.97068002486223
7.02464903045364 -5.97218721705103
7.02642680869964 -5.97367932471604
7.028201432058 -5.97497145767189
7.02997291170639 -5.97658420269924
7.03174125876313 -5.97783803121515
7.0335064842877 -5.97927849171172
7.0352685992811 -5.98094373088671
7.03702761468628 -5.98189815969897
7.03878354138854 -5.98352822882302
7.04053639021596 -5.9848956799319
7.04228617193974 -5.9862998305451
7.04403289727469 -5.98775893014048
7.04577657687951 -5.98905085788344
7.0475172213573 -5.99050998695997
7.04925484125584 -5.99191149257639
7.05098944706805 -5.99333659653458
7.05272104923232 -5.99470880353305
7.05444965813294 -5.99595204991231
7.05617528410041 -5.99752256022338
7.05789793741186 -5.99910182973769
7.05961762829138 -6.00011192595991
7.06133436691044 -6.0016957825488
7.06304816338817 -6.00303954538813
7.0647590277918 -6.00457244240542
7.06646697013696 -6.00564440553695
7.06817200038804 -6.00722959459363
7.06987412845857 -6.00850084512761
7.07157336421153 -6.00972261137588
7.07326971745971 -6.0111351272565
7.07496319796604 -6.01256496909446
7.07665381544395 -6.01368787472517
7.07834157955767 -6.01506410454478
7.08002649992259 -6.01627195771424
7.08170858610557 -6.01772991155367
7.0833878476253 -6.01890904903815
7.08506429395255 -6.02060695392065
7.08673793451058 -6.02198819359561
7.08840877867539 -6.02307619493446
7.09007683577609 -6.02440473278024
7.09174211509515 -6.02591182951922
7.09340462586877 -6.0273495474564
7.09506437728713 -6.02849069000189
7.09672137849476 -6.02945782861345
7.09837563859079 -6.03113369775085
7.10002716662926 -6.03223505157625
7.10167597161944 -6.03359594155492
7.10332206252611 -6.03489147593153
7.10496544826984 -6.03625962075629
7.1066061377273 -6.03772126090321
7.10824413973154 -6.03869290141553
7.10987946307227 -6.03990850377817
7.11151211649616 -6.04141983993853
7.11314210870709 -6.04284628690217
7.11476944836646 -6.04385648655445
7.11639414409346 -6.04520453363279
7.11801620446533 -6.04655900874786
7.11963563801764 -6.04784838392494
7.12125245324454 -6.04899238229587
7.12286665859908 -6.05028014463622
7.12447826249342 -6.05157876806769
7.12608727329912 -6.0526124362833
7.1276936993474 -6.05375871403474
7.12929754892937 -6.0555712346827
7.13089883029635 -6.05640751963317
7.13249755166004 -6.05787188668186
7.13409372119287 -6.05887224462256
7.13568734702814 -6.06047134021381
7.13727843726039 -6.06161367264978
7.13886699994552 -6.06259574312378
7.14045304310116 -6.06365345768468
7.1420365747068 -6.06548810769211
7.14361760270412 -6.06662938283585
7.14519613499717 -6.06771213540383
7.14677217945264 -6.06917257380381
7.14834574390007 -6.07000128440742
7.14991683613211 -6.07103503276276
7.15148546390474 -6.07238752997246
7.15305163493748 -6.0740719219774
7.15461535691366 -6.07470436304671
7.15617663748062 -6.07634554427331
7.15773548424991 -6.07742661390555
7.15929190479756 -6.07848571098205
7.1608459066643 -6.07980928212104
7.16239749735572 -6.08084039036173
7.16394668434255 -6.08237272011823
7.16549347506085 -6.08365516372496
7.16703787691222 -6.08451190956732
7.16857989726403 -6.08558835701865
7.17011954344963 -6.08684203003398
7.17165682276851 -6.08795753292423
7.1731917424866 -6.08931147743042
7.17472430983638 -6.0905896190695
7.17625453201714 -6.09154922519179
7.1777824161952 -6.09289376082362
7.17930796950403 -6.09375358295297
7.18083119904456 -6.09524291563744
7.18235211188526 -6.09609434180035
7.18387071506245 -6.09750806603032
7.18538701558042 -6.09863609663506
7.18690102041163 -6.09991948279547
7.18841273649695 -6.1011440781116
7.18992217074581 -6.10204547884731
7.19142933003638 -6.10321278656201
7.1929342212158 -6.10467541700907
7.19443685110033 -6.10582587841666
7.19593722647557 -6.10716736264308
7.19743535409659 -6.10819587454606
7.19893124068817 -6.10895521323778
7.20042489294496 -6.11002587236137
7.20191631753163 -6.11103783596729
7.20340552108309 -6.11253636183683
7.20489251020467 -6.11366294460968
7.20637729147225 -6.11471964650816
7.20785987143248 -6.11583966601921
7.20934025660291 -6.11670697739038
7.21081845347222 -6.11877534193299
7.21229446850034 -6.11906951912941
7.21376830811864 -6.12008932353486
7.2152399787301 -6.12136805902391
7.21670948670946 -6.12198771546428
7.21817683840341 -6.12385682507034
7.21964204013074 -6.12488598839549
7.2211050981825 -6.12570456861935
7.22256601882217 -6.12713125355102
7.22402480828583 -6.12809597616448
7.22548147278229 -6.12897189033361
7.22693601849329 -6.13041663263584
7.2283884515736 -6.131467663927
7.22983877815125 -6.13236684528168
7.23128700432762 -6.13349820833931
7.23273313617761 -6.13452283324284
7.23417717974985 -6.13569391069065
7.23561914106675 -6.13678525812144
7.23705902612474 -6.13779105327492
7.23849684089437 -6.13955604413644
7.23993259132047 -6.14021064149711
7.24136628332232 -6.14149067279736
7.24279792279376 -6.14226084381763
7.24422751560335 -6.14318540652068
7.24565506759454 -6.14450849839926
7.24708058458576 -6.14590476747519
7.24850407237061 -6.14636088644168
7.24992553671799 -6.14748217929589
7.25134498337221 -6.14881141137275
7.25276241805319 -6.1498340072267
7.25417784645652 -6.15094002229238
7.25559127425367 -6.15182388115966
7.25700270709207 -6.15275725630148
7.25841215059531 -6.15373697442849
7.25981961036319 -6.1545212900119
7.26122509197192 -6.15617179859345
7.26262860097424 -6.15701597242353
7.26403014289953 -6.1581328817486
7.26542972325395 -6.15943928819285
7.26682734752059 -6.16015130063538
7.26822302115957 -6.16171439314797
7.26961674960817 -6.16228567207487
7.27100853828099 -6.16342967038788
7.27239839257005 -6.16433985582221
7.27378631784489 -6.16571745185324
7.27517231945277 -6.16653219255015
7.27655640271871 -6.16761069462615
7.27793857294566 -6.16867238616076
7.27931883541462 -6.16971733875111
7.28069719538474 -6.17091228171685
7.28207365809346 -6.17211386031546
7.28344822875663 -6.173127031511
7.2848209125686 -6.1735150455868
7.28619171470238 -6.17453915548723
7.28756064030972 -6.17572384467352
7.28892769452126 -6.17663003454083
7.2902928824466 -6.17795024706047
7.29165620917446 -6.17895940449364
7.29301767977278 -6.1801998125098
7.29437729928882 -6.18083639185794
7.29573507274928 -6.18195546301221
7.29709100516042 -6.18278475031615
7.29844510150815 -6.18408092193863
7.29979736675816 -6.1848140871928
7.30114780585603 -6.18565203495482
7.30249642372733 -6.18674650975775
7.3038432252777 -6.18772511543913
7.30518821539304 -6.18969126802897
7.30653139893951 -6.18974573292301
7.30787278076371 -6.1908762099287
7.30921236569276 -6.19154249981608
7.31055015853442 -6.19316641043388
7.31188616407716 -6.1939302975617
7.3132203870903 -6.19503342142766
7.31455283232408 -6.19558761872569
7.31588350450979 -6.19700252055588
7.31721240835984 -6.19772392746163
7.3185395485679 -6.19856021642691
7.31986492980897 -6.19958739611481
7.32118855673948 -6.20096070153085
7.32251043399739 -6.20169416525542
7.32383056620232 -6.20227957110268
7.32514895795557 -6.20323665953166
7.32646561384032 -6.20441114678865
7.32778053842163 -6.20575234790423
7.32909373624659 -6.20663939187667
7.3304052118444 -6.20754551545564
7.33171496972647 -6.20855709657562
7.33302301438648 -6.20990093652494
7.33432935030054 -6.21021636128091
7.3356339819272 -6.21106725553131
7.33693691370762 -6.21237666542314
7.33823815006559 -6.21319119767426
7.33953769540767 -6.2137200460031
7.34083555412327 -6.21505850569217
7.34213173058472 -6.21610398189125
7.34342622914737 -6.2170983839982
7.34471905414967 -6.21832364454239
7.34601020991329 -6.21901555386137
7.34729970074316 -6.22045786774428
7.34858753092759 -6.22070581834274
7.34987370473834 -6.22145726554498
7.35115822643069 -6.22251198096226
7.35244110024358 -6.22309449198957
7.35372233039963 -6.2248888149753
7.35500192110526 -6.22530224728816
7.35627987655075 -6.22654852276476
7.35755620091035 -6.22752330508452
7.35883089834235 -6.22822613624065
7.36010397298915 -6.22960275263521
7.36137542897735 -6.2301972015939
7.36264527041782 -6.23133955555012
7.36391350140582 -6.23221526038326
7.36518012602101 -6.23327354497483
7.3664451483276 -6.23396531612016
7.36770857237437 -6.23499626185057
7.36897040219479 -6.2356232774882
7.37023064180708 -6.23664072762352
7.37148929521428 -6.23831761030079
7.37274636640433 -6.23860887320175
7.37400185935016 -6.23946007850389
7.37525577800975 -6.24072862617674
7.37650812632622 -6.2414627419525
7.37775890822787 -6.24172764207816
7.3790081276283 -6.24368934833839
7.38025578842646 -6.24339486838783
7.38150189450671 -6.24502864752382
7.38274644973891 -6.24571048261347
7.38398945797851 -6.2461971681643
7.38523092306657 -6.24769297891831
7.38647084882989 -6.24843841100647
7.38770923908104 -6.24952585161992
7.38894609761844 -6.250261094312
7.39018142822643 -6.25111780019444
7.39141523467536 -6.25221841712048
7.39264752072162 -6.25256180667101
7.39387829010776 -6.2541639730549
7.39510754656249 -6.25467609322689
7.39633529380081 -6.25616704409788
7.39756153552405 -6.2570035576694
7.39878627541995 -6.25732273721953
7.40000951716269 -6.25854127198764
7.40123126441302 -6.25965052635677
7.40245152081824 -6.26002649230615
7.40367029001237 -6.26077729208305
7.40488757561612 -6.26178684321191
7.40610338123702 -6.26289640995489
7.40731771046942 -6.26358489381956
7.40853056689463 -6.26404341543666
7.40974195408092 -6.26492600927609
7.41095187558364 -6.26640757788892
7.4121603349452 -6.26708377427893
7.41336733569524 -6.26852892623186
7.41457288135059 -6.2681026530305
7.41577697541539 -6.26976375813262
7.41697962138115 -6.27034840214239
7.41818082272679 -6.27235359667514
7.41938058291869 -6.27197413751658
7.4205789054108 -6.27355951129871
7.42177579364465 -6.27413767952129
7.42297125104942 -6.27464265984065
7.42416528104203 -6.27565513744412
7.42535788702715 -6.2768558755154
7.4265490723973 -6.27690686820859
7.42773884053289 -6.27892380758269
7.42892719480227 -6.27944780604359
7.4301141385618 -6.28017358468651
7.4312996751559 -6.28153740104779
7.43248380791712 -6.28259666541727
7.43366654016617 -6.28319607718408
7.434847875212 -6.28415837095061
7.43602781635185 -6.28401313911341
7.43720636687129 -6.28506440730336
7.43838353004431 -6.28577945997453
7.43955930913332 -6.28720560833322
7.44073370738926 -6.28726628362391
7.44190672805162 -6.28899362875116
7.44307837434852 -6.28877712589481
7.44424864949671 -6.29050800800967
7.44541755670169 -6.29140209584586
7.44658509915773 -6.29256283514185
7.44775128004791 -6.29305588084859
7.4489161025442 -6.29345384841193
7.4500795698075 -6.29458200378887
7.45124168498768 -6.29458318354482
7.45240245122364 -6.29598727506803
7.45356187164337 -6.29712785255352
7.454719949364 -6.29743408984022
7.45587668749182 -6.29865489054685
7.45703208912238 -6.29938544973615
7.45818615734049 -6.30009894877382
7.4593388952203 -6.30072263834467
7.46049030582534 -6.30246942669778
7.46164039220858 -6.30285193475818
7.46278915741245 -6.30400351181304
7.46393660446893 -6.30420945324453
7.46508273639955 -6.30576766282384
7.46622755621548 -6.30629682267378
7.46737106691756 -6.30695628905598
7.46851327149634 -6.3075380127152
7.46965417293213 -6.30838277149723
7.47079377419506 -6.30910083484205
7.47193207824512 -6.30916909033513
7.4730690880322 -6.31094441107029
7.47420480649612 -6.31201672317623
7.47533923656674 -6.31274212815924
7.47647238116391 -6.31278716898812
7.47760424319759 -6.31453833244011
7.47873482556787 -6.31551528591254
7.47986413116503 -6.31566073385267
7.48099216286952 -6.31710507230735
7.48211892355212 -6.31785480075218
7.48324441607385 -6.31822887673964
7.48436864328613 -6.31925469320276
7.48549160803075 -6.31987001331335
7.48661331313996 -6.32093588195625
7.48773376143644 -6.32112439905761
7.48885295573346 -6.32218559850347
7.4899708988348 -6.32302506574008
7.49108759353488 -6.32355899482852
7.49220304261874 -6.32539103179682
7.49331724886215 -6.32459955111529
7.49443021503157 -6.32635862991876
7.49554194388426 -6.32684136462818
7.49665243816828 -6.32837723003902
7.49776170062257 -6.32851942178247
7.49886973397693 -6.33007225743222
7.49997654095212 -6.32999940333044
7.50108212425987 -6.33108160144136
7.50218648660292 -6.33110177788221
7.50328963067508 -6.33362270780102
7.50439155916124 -6.33314009736413
7.50549227473742 -6.33344982215143
7.50659178007084 -6.33507507962924
7.5076900778199 -6.33519646758764
7.50878717063428 -6.33672361566894
7.50988306115491 -6.337374725873
7.5109777520141 -6.33826003481365
7.51207124583547 -6.3380471142674
7.51316354523408 -6.33908447640372
7.51425465281641 -6.34110328842144
7.51534457118044 -6.34112621457992
7.51643330291563 -6.34232524475974
7.51752085060303 -6.34250284349541
7.51860721681525 -6.3435802453452
7.51969240411654 -6.34415021644403
7.5207764150628 -6.34466645021768
7.52185925220163 -6.34618888159366
7.52294091807237 -6.34625651215451
7.52402141520612 -6.34664323374488
7.5251007461258 -6.34788312296275
7.52617891334615 -6.34860199553765
7.52725591937378 -6.34928576122106
7.52833176670725 -6.34995775524901
7.52940645783701 -6.35099363275929
7.53047999524554 -6.3520880478208
7.53155238140729 -6.35238803506791
7.53262361878879 -6.35283836842071
7.53369370984863 -6.35396645864542
7.53476265703754 -6.35494146191354
7.53583046279837 -6.3551580251515
7.53689712956617 -6.35653895073564
7.53796265976821 -6.35711939973663
7.539027055824 -6.35765609633441
7.54009032014532 -6.35919568630718
7.54115245513631 -6.35958555503909
7.5422134631934 -6.36033480530709
7.54327334670545 -6.36114607657512
7.54433210805369 -6.36179126633516
7.54538974961182 -6.36179148609251
7.54644627374602 -6.36301081725655
7.54750168281497 -6.36378060331901
7.54855597916987 -6.36453655900752
7.54960916515453 -6.36485183373731
7.55066124310534 -6.36634267406951
7.55171221535131 -6.36711767448303
7.55276208421415 -6.36774377908134
7.55381085200823 -6.36898416618033
7.55485852104068 -6.36885820060637
7.55590509361135 -6.3700640968551
7.5569505720129 -6.37040338073496
7.55799495853081 -6.37107620999989
7.55903825544338 -6.37207849827207
7.56008046502183 -6.37274376042334
7.56112158953024 -6.37277436997465
7.56216163122565 -6.37441899603736
7.56320059235807 -6.37455759460427
7.56423847517049 -6.37446438109969
7.56527528189893 -6.37678515307933
7.56631101477246 -6.37663987374002
7.56734567601324 -6.37773524329349
7.56837926783652 -6.37895233824893
7.56941179245071 -6.37875082934098
7.57044325205737 -6.37962623162889
7.57147364885127 -6.38112678745768
7.57250298502038 -6.38142949686455
7.57353126274595 -6.38177300629294
7.57455848420248 -6.38273697895475
7.57558465155779 -6.38269704595138
7.57660976697304 -6.38423329291356
7.57763383260273 -6.38568249858741
7.57865685059476 -6.38613129018399
7.57967882309046 -6.38675238899972
7.58069975222456 -6.38780559407833
7.58171964012531 -6.38816119502834
7.58273848891441 -6.3888838995812
7.58375630070711 -6.38984834330124
7.5847730776122 -6.38980846255306
7.58578882173203 -6.39132242899695
7.58680353516258 -6.39149425065195
7.58781721999343 -6.39154544455334
7.58882987830781 -6.3928378151763
7.58984151218266 -6.39425319787885
7.59085212368858 -6.39460839410769
7.59186171488993 -6.39501331335554
7.59287028784482 -6.39589702747961
7.59387784460512 -6.3966925328674
7.59488438721652 -6.39787103275979
7.59588991771854 -6.39787114056041
7.59689443814454 -6.39856535597115
7.59789795052178 -6.39905869996885
7.59890045687141 -6.39968380524183
7.5999019592085 -6.40023986809703
7.60090245954208 -6.40129170073569
7.60190195987517 -6.40282289803611
7.60290046220476 -6.40315751564354
7.60389796852188 -6.40348766729873
7.60489448081162 -6.40381123000144
7.60589000105312 -6.40505518170491
7.60688453121963 -6.40599574899381
7.60787807327851 -6.40761097031645
7.60887062919126 -6.40703157533533
7.60986220091355 -6.4082353217374
7.61085279039525 -6.40804330426078
7.61184239958042 -6.40931519737074
7.61283103040736 -6.40998113604798
7.61381868480863 -6.40984365065545
7.61480536471107 -6.41002969852829
7.61579107203583 -6.41187628332542
7.61677580869837 -6.41247802715477
7.61775957660851 -6.41229300641709
7.61874237767041 -6.41314820921106
7.61972421378267 -6.41395399194302
7.62070508683826 -6.41579375585034
7.62168499872461 -6.41564507223512
7.6226639513236 -6.4170619373648
7.62364194651157 -6.4175255273515
7.6246189861594 -6.41784530977805
7.62559507213245 -6.41926766578638
7.62657020629066 -6.41909128650383
7.6275443904885 -6.42013626564347
7.62851762657506 -6.42063438698793
7.62948991639399 -6.42189779303244
7.63046126178363 -6.42168494461273
7.63143166457691 -6.42318529270876
7.63240112660145 -6.42285670519332
7.63336964967958 -6.42373772364838
7.63433723562832 -6.42490817876123
7.63530388625941 -6.42471593484413
7.63626960337937 -6.42505303940975
7.63723438878947 -6.42660062790443
7.63819824428578 -6.42731829708124
7.63916117165917 -6.42776121146314
7.64012317269536 -6.42837422221402
7.64108424917491 -6.42987364608231
7.64204440287326 -6.42983965396598
7.64300363556072 -6.43019156200448
7.64396194900253 -6.43184177849372
7.64491934495886 -6.43308318401227
7.64587582518481 -6.43287451297053
7.64683139143048 -6.43324770058994
7.64778604544093 -6.43337747031347
7.64873978895624 -6.43439165169542
7.64969262371151 -6.43648216684739
7.6506445514369 -6.43553420243949
7.6515955738576 -6.43539334859241
7.65254569269392 -6.43847924657519
7.65349490966125 -6.43723100897169
7.65444322647011 -6.43882980071746
7.65539064482615 -6.43990367662394
7.65633716643018 -6.44000049274541
7.65728279297819 -6.44229250432877
7.65822752616135 -6.44098682768794
7.65917136766606 -6.4414259804834
7.66011431917393 -6.44213366025323
7.66105638236183 -6.44357071202931
7.66199755890189 -6.44384376208507
7.66293785046154 -6.44486004187586
7.66387725870347 -6.44617477332701
7.66481578528574 -6.44651161822244
7.6657534318617 -6.44763823467018
7.66669020008009 -6.44769998054254
7.66762609158499 -6.44846441494409
7.6685611080159 -6.44871661737214
7.66949525100769 -6.44855333202772
7.67042852219069 -6.44890146982103
7.67136092319064 -6.45135580334516
7.67229245562876 -6.4510706739825
7.67322312112171 -6.45147008477545
7.67415292128168 -6.45358620324586
7.67508185771633 -6.45158123131275
7.67600993202889 -6.45413112395907
7.67693714581808 -6.45475291179009
7.67786350067821 -6.45654785578233
7.67878899819915 -6.45645494612717
7.67971363996637 -6.4568244137515
7.68063742756094 -6.4569441533396
7.68156036255954 -6.45660620267432
7.68248244653451 -6.45827230613534
7.68340368105383 -6.45750392111905
7.68432406768116 -6.45869993348583
7.68524360797583 -6.45981168562973
7.68616230349291 -6.461635165842
7.68708015578313 -6.46170139116596
7.68799716639302 -6.46158180541663
7.6889133368648 -6.46228234884417
7.68982866873648 -6.46201901159244
7.69074316354187 -6.46380438078029
7.69165682281055 -6.46500878388223
7.69256964806791 -6.46482815673375
7.69348164083518 -6.46559241913374
7.69439280262942 -6.46803502423848
7.69530313496357 -6.46782546891894
7.69621263934641 -6.46680326802861
7.69712131728263 -6.4677971615897
7.6980291702728 -6.47049169103156
7.69893619981345 -6.46979188962251
7.69984240739699 -6.47072629839402
7.7007477945118 -6.47113870478965
7.70165236264223 -6.47082539925595
7.70255611326858 -6.47226052965681
7.70345904786717 -6.47314428414018
7.70436116791031 -6.47272368413631
7.70526247486633 -6.47333241224118
7.70616297019958 -6.47505254809797
7.70706265537047 -6.47613002531283
7.70796153183549 -6.47557559249658
7.70885960104718 -6.47658770255091
7.70975686445416 -6.47764106905223
7.7106533235012 -6.47682141175271
7.71154897962915 -6.48078240077939
7.71244383427499 -6.47886572577087
7.71333788887187 -6.47938532211059
7.71423114484909 -6.48098407381407
7.71512360363211 -6.47978795433602
7.71601526664259 -6.48297990443589
7.71690613529839 -6.48363966221043
7.71779621101358 -6.48254974774192
7.71868549519847 -6.48397757413992
7.71957398925958 -6.48374766172474
7.72046169459972 -6.48448936448246
7.72134861261795 -6.4855769174311
7.72223474470961 -6.48617134419923
7.72312009226633 -6.48669463497628
7.72400465667607 -6.48634205101478
7.72488843932307 -6.48950784590159
7.72577144158795 -6.4887640738286
7.72665366484764 -6.48804628737223
7.72753511047545 -6.48829695227131
7.72841577984104 -6.49046703803169
7.72929567431048 -6.49076216404135
7.73017479524622 -6.48948361381905
7.73105314400713 -6.49253240842941
7.73193072194849 -6.49092455322877
7.73280753042202 -6.49349317632282
7.7336835707759 -6.49403871402251
7.73455884435476 -6.49316490918627
7.73543335249969 -6.49422914095477
7.73630709654828 -6.49603459843151
7.73718007783463 -6.4952005934343
7.73805229768932 -6.49868931604933
7.73892375743946 -6.49690604653151
7.7397944584087 -6.49786194755546
7.74066440191724 -6.49872237641113
7.74153358928183 -6.49915240695493
7.74240202181578 -6.50026881351428
7.743269700829 -6.49968313895402
7.74413662762799 -6.50161778129216
7.74500280351584 -6.4998747590556
7.74586822979227 -6.50178260837617
7.74673290775362 -6.50415498726858
7.74759683869289 -6.50284135580112
7.7484600238997 -6.5046254690867
7.74932246466036 -6.50578845964619
7.75018416225784 -6.50525562643076
7.7510451179718 -6.50422010394779
7.75190533307861 -6.50519513356667
7.75276480885133 -6.50740529655714
7.75362354655975 -6.5070061163778
7.75448154747038 -6.50828903932223
7.7553388128465 -6.50721640527426
7.75619534394812 -6.50909218909667
7.75705114203201 -6.50997743383776
7.75790620835175 -6.51113332201749
7.75876054415766 -6.51004280509112
7.7596141506969 -6.51108510815229
7.76046702921342 -6.51331351071788
7.76131918094799 -6.51211603737893
7.7621706071382 -6.51361359862083
7.76302130901852 -6.51415171519487
7.76387128782022 -6.51468363442063
7.76472054477148 -6.51388215290037
7.76556908109732 -6.51483680092348
7.76641689801966 -6.51452833799243
7.76726399675731 -6.51517727032706
7.76811037852599 -6.51705953112582
7.76895604453833 -6.51872001931059
7.7698009960039 -6.51877674606246
7.77064523412918 -6.51947956283311
7.77148876011762 -6.52067582241375
7.77233157516961 -6.52084554245511
7.77317368048254 -6.52034092263601
7.77401507725073 -6.5209295465306
7.77485576666552 -6.52291120420472
7.77569574991525 -6.52120782461211
7.77653502818524 -6.52191628044194
7.77737360265786 -6.52282045631814
7.77821147451249 -6.52473471462524
7.77904864492556 -6.52437706571363
7.77988511507052 -6.52551175407546
7.78072088611792 -6.52609047802951
7.78155595923534 -6.52590242054567
7.78239033558746 -6.52673814361735
7.78322401633604 -6.52738472158684
7.78405700263993 -6.52926196563882
7.7848892956551 -6.52999080349188
7.78572089653462 -6.53089888045594
7.78655180642871 -6.53132890020557
7.7873820264847 -6.53039140304659
7.78821155784708 -6.53167017628336
7.78904040165748 -6.53101082102743
7.78986855905471 -6.53161961215125
7.79069603117474 -6.53307374811544
7.79152281915073 -6.53353976857745
7.79234892411304 -6.53309673401048
7.7931743471892 -6.53320636073645
7.793999089504 -6.53510350741682
7.79482315217939 -6.53577613664822
7.79564653633459 -6.53749160487275
7.79646924308606 -6.53800752863628
7.79729127354747 -6.5355419798982
7.79811262882979 -6.53935376695564
7.79893331004122 -6.53738333666734
7.79975331828725 -6.54009553708666
7.80057265467065 -6.54037384285587
7.80139132029149 -6.54079616529426
7.80220931624712 -6.54105341011502
7.80302664363222 -6.54217201544322
7.80384330353877 -6.54120454112082
7.8046592970561 -6.54382119833085
7.80547462527086 -6.54362224605408
7.80628928926703 -6.54477091602719
7.80710329012598 -6.54404537940735
7.80791662892641 -6.54463309707226
7.8087293067444 -6.54364779992115
7.80954132465341 -6.54569203010506
7.81035268372429 -6.5462763068784
7.81116338502528 -6.54805892781385
7.81197342962202 -6.5473528605341
7.81278281857758 -6.5482221123802
7.81359155295243 -6.54849484697974
7.81439963380449 -6.54932883618371
7.81520706218909 -6.55130843834626
7.81601383915903 -6.54985578676479
7.81681996576455 -6.55002451779871
7.81762544305337 -6.54931225774376
7.81843027207066 -6.55178366835034
7.81923445385907 -6.55295117882549
7.82003798945875 -6.55271231757658
7.82084087990734 -6.55323652592341
7.82164312623998 -6.55260628170478
7.82244472948932 -6.55402421597096
7.82324569068552 -6.55630240168937
};
\end{axis}

\end{tikzpicture}
